Modern Minimal Perfect Hashing: A Survey

Given a set $S$ of $n$ keys, a perfect hash function for $S$ maps the keys in $S$ to the first $m \geq n$ integers without collisions. It may return an arbitrary result for any key not in $S$ and is called minimal if $m = n$. The most important parameters are its space consumption, construction time, and query time. Years of research now enable modern perfect hash functions to be extremely fast to query, very space-efficient, and scale to billions of keys. Different approaches give different trade-offs between these aspects. For example, the smallest constructions get within 0.1% of the space lower bound of $\log_2(e)$ bits per key. Others are particularly fast to query, requiring only one memory access. Perfect hashing has many applications, for example to avoid collision resolution in static hash tables, and is used in databases, bioinformatics, and stringology. Since the last comprehensive survey in 1997, significant progress has been made. This survey covers the latest developments and provides a starting point for getting familiar with the topic. Additionally, our extensive experimental evaluation can serve as a guide to select a perfect hash function for use in applications.

==> fig/bucketfunction.tex <==
\centering
\begin{tikzpicture}
	
	
\begin{axis}[
	xlabel={Bucket (normalized)},
	ylabel={Relative Expected Size},
	width=4.5cm,
	height=3cm,
	ymax=4,
	ymin=0,
	legend style={at={(0.15,1.0)},anchor=north west},
	mark options={mark indices=1},
	]
	
  \addplot coordinates { (1.0,1.0) (0.0,1.0) };
    \addlegendentry{Uniform (CHD \cite{belazzougui2009hash})}

  \addplot coordinates { (1.0,0.571429) (0.3,0.571429) (0.3,2.0) (0.0,2.0) };
    \addlegendentry{Skewed (FCH \cite{fox1992faster})}

 \addplot coordinates { (1.0,0.0) (0.992082,0.144262) (0.988729,0.153589) (0.985546,0.160821) (0.982488,0.166873) (0.979529,0.17215) (0.976653,0.176871) (0.973848,0.181171) (0.971104,0.185139) (0.968415,0.188838) (0.965776,0.192314) (0.963181,0.195601) (0.960626,0.198725) (0.95811,0.201708) (0.955628,0.204567) (0.953179,0.207317) (0.95076,0.209968) (0.94837,0.212532) (0.946007,0.215015) (0.943669,0.217426) (0.941356,0.21977) (0.939066,0.222053) (0.936797,0.22428) (0.93455,0.226455) (0.932323,0.228582) (0.930115,0.230664) (0.927925,0.232704) (0.925754,0.234704) (0.923599,0.236668) (0.921461,0.238597) (0.919339,0.240494) (0.917233,0.242359) (0.915141,0.244196) (0.913064,0.246005) (0.911001,0.247788) (0.908952,0.249546) (0.906915,0.25128) (0.904892,0.252992) (0.902881,0.254682) (0.900882,0.256352) (0.898896,0.258003) (0.89692,0.259634) (0.894956,0.261248) (0.893003,0.262844) (0.891061,0.264424) (0.88913,0.265988) (0.887208,0.267537) (0.885297,0.269072) (0.883395,0.270592) (0.881503,0.272099) (0.879621,0.273592) (0.877747,0.275073) (0.875883,0.276542) (0.874027,0.277999) (0.872181,0.279445) (0.870342,0.28088) (0.868513,0.282304) (0.866691,0.283718) (0.864877,0.285122) (0.863072,0.286517) (0.861274,0.287902) (0.859483,0.289278) (0.857701,0.290645) (0.855925,0.292004) (0.854157,0.293355) (0.852396,0.294697) (0.850642,0.296032) (0.848895,0.29736) (0.847155,0.29868) (0.845422,0.299993) (0.843695,0.301299) (0.841975,0.302598) (0.840261,0.303891) (0.838553,0.305177) (0.836852,0.306457) (0.835157,0.307732) (0.833468,0.309) (0.831785,0.310262) (0.830108,0.311519) (0.828437,0.312771) (0.826771,0.314017) (0.825111,0.315258) (0.823457,0.316494) (0.821808,0.317726) (0.820165,0.318952) (0.818527,0.320174) (0.816895,0.321391) (0.815267,0.322604) (0.813645,0.323812) (0.812028,0.325016) (0.810416,0.326216) (0.80881,0.327412) (0.807208,0.328604) (0.805611,0.329793) (0.804019,0.330977) (0.802432,0.332158) (0.800849,0.333335) (0.799271,0.334509) (0.797698,0.335679) (0.796129,0.336847) (0.794565,0.33801) (0.793006,0.339171) (0.791451,0.340328) (0.7899,0.341483) (0.788354,0.342634) (0.786812,0.343783) (0.785274,0.344929) (0.783741,0.346071) (0.782211,0.347212) (0.780686,0.348349) (0.779165,0.349484) (0.777648,0.350617) (0.776135,0.351747) (0.774626,0.352874) (0.773121,0.354) (0.77162,0.355123) (0.770123,0.356243) (0.76863,0.357362) (0.76714,0.358478) (0.765655,0.359592) (0.764173,0.360704) (0.762694,0.361814) (0.76122,0.362923) (0.759749,0.364029) (0.758282,0.365133) (0.756818,0.366236) (0.755358,0.367336) (0.753901,0.368435) (0.752448,0.369533) (0.750999,0.370628) (0.749552,0.371722) (0.74811,0.372815) (0.74667,0.373906) (0.745234,0.374995) (0.743802,0.376083) (0.742372,0.377169) (0.740946,0.378254) (0.739523,0.379338) (0.738104,0.38042) (0.736687,0.381501) (0.735274,0.382581) (0.733864,0.383659) (0.732457,0.384737) (0.731053,0.385813) (0.729653,0.386888) (0.728255,0.387962) (0.72686,0.389034) (0.725469,0.390106) (0.72408,0.391177) (0.722695,0.392246) (0.721312,0.393315) (0.719932,0.394383) (0.718555,0.39545) (0.717181,0.396516) (0.71581,0.397581) (0.714442,0.398645) (0.713077,0.399708) (0.711714,0.400771) (0.710355,0.401833) (0.708998,0.402894) (0.707644,0.403954) (0.706292,0.405014) (0.704943,0.406073) (0.703597,0.407132) (0.702254,0.408189) (0.700914,0.409247) (0.699576,0.410303) (0.69824,0.411359) (0.696907,0.412415) (0.695577,0.41347) (0.69425,0.414525) (0.692925,0.415579) (0.691602,0.416632) (0.690283,0.417685) (0.688965,0.418738) (0.68765,0.419791) (0.686338,0.420843) (0.685028,0.421894) (0.683721,0.422946) (0.682416,0.423997) (0.681113,0.425047) (0.679813,0.426098) (0.678516,0.427148) (0.67722,0.428198) (0.675928,0.429248) (0.674637,0.430297) (0.673349,0.431347) (0.672063,0.432396) (0.670779,0.433445) (0.669498,0.434494) (0.668219,0.435543) (0.666943,0.436592) (0.665668,0.43764) (0.664396,0.438689) (0.663126,0.439737) (0.661859,0.440786) (0.660593,0.441834) (0.65933,0.442883) (0.658069,0.443931) (0.656811,0.44498) (0.655554,0.446028) (0.654299,0.447077) (0.653047,0.448126) (0.651797,0.449174) (0.650549,0.450223) (0.649303,0.451272) (0.648059,0.452321) (0.646818,0.453371) (0.645578,0.45442) (0.644341,0.45547) (0.643105,0.45652) (0.641872,0.45757) (0.64064,0.45862) (0.639411,0.45967) (0.638184,0.460721) (0.636958,0.461772) (0.635735,0.462823) (0.634514,0.463875) (0.633295,0.464927) (0.632077,0.465979) (0.630862,0.467032) (0.629649,0.468084) (0.628437,0.469138) (0.627228,0.470191) (0.62602,0.471245) (0.624814,0.472299) (0.623611,0.473354) (0.622409,0.474409) (0.621209,0.475465) (0.620011,0.476521) (0.618815,0.477578) (0.61762,0.478635) (0.616428,0.479692) (0.615237,0.48075) (0.614048,0.481808) (0.612861,0.482867) (0.611676,0.483927) (0.610493,0.484987) (0.609311,0.486047) (0.608132,0.487109) (0.606954,0.48817) (0.605778,0.489233) (0.604603,0.490296) (0.603431,0.491359) (0.60226,0.492423) (0.601091,0.493488) (0.599924,0.494553) (0.598758,0.49562) (0.597594,0.496686) (0.596432,0.497754) (0.595272,0.498822) (0.594113,0.499891) (0.592956,0.50096) (0.591801,0.502031) (0.590647,0.503102) (0.589495,0.504173) (0.588345,0.505246) (0.587196,0.506319) (0.586049,0.507393) (0.584904,0.508468) (0.58376,0.509544) (0.582618,0.51062) (0.581478,0.511698) (0.580339,0.512776) (0.579202,0.513855) (0.578067,0.514935) (0.576933,0.516015) (0.5758,0.517097) (0.57467,0.518179) (0.573541,0.519263) (0.572413,0.520347) (0.571287,0.521432) (0.570163,0.522518) (0.56904,0.523605) (0.567918,0.524694) (0.566799,0.525783) (0.565681,0.526873) (0.564564,0.527964) (0.563449,0.529055) (0.562335,0.530148) (0.561223,0.531242) (0.560113,0.532337) (0.559004,0.533434) (0.557896,0.534531) (0.55679,0.535629) (0.555686,0.536728) (0.554582,0.537828) (0.553481,0.53893) (0.552381,0.540032) (0.551282,0.541136) (0.550185,0.542241) (0.549089,0.543347) (0.547995,0.544454) (0.546902,0.545562) (0.545811,0.546671) (0.544721,0.547782) (0.543633,0.548893) (0.542546,0.550006) (0.54146,0.55112) (0.540376,0.552235) (0.539293,0.553352) (0.538212,0.55447) (0.537132,0.555589) (0.536053,0.556709) (0.534976,0.557831) (0.5339,0.558953) (0.532826,0.560077) (0.531753,0.561203) (0.530681,0.562329) (0.529611,0.563457) (0.528542,0.564587) (0.527474,0.565717) (0.526408,0.56685) (0.525343,0.567983) (0.52428,0.569118) (0.523218,0.570254) (0.522157,0.571391) (0.521097,0.57253) (0.520039,0.573671) (0.518982,0.574812) (0.517927,0.575956) (0.516873,0.5771) (0.51582,0.578246) (0.514768,0.579394) (0.513718,0.580543) (0.512669,0.581693) (0.511621,0.582845) (0.510575,0.583999) (0.50953,0.585154) (0.508486,0.58631) (0.507444,0.587469) (0.506402,0.588628) (0.505363,0.589789) (0.504324,0.590952) (0.503286,0.592116) (0.50225,0.593282) (0.501215,0.59445) (0.500182,0.595619) (0.499149,0.59679) (0.498118,0.597962) (0.497088,0.599136) (0.496059,0.600312) (0.495032,0.601489) (0.494006,0.602669) (0.492981,0.603849) (0.491957,0.605032) (0.490934,0.606216) (0.489913,0.607402) (0.488893,0.608589) (0.487874,0.609779) (0.486856,0.61097) (0.48584,0.612163) (0.484824,0.613357) (0.48381,0.614554) (0.482797,0.615752) (0.481785,0.616952) (0.480775,0.618154) (0.479765,0.619357) (0.478757,0.620563) (0.47775,0.62177) (0.476744,0.62298) (0.475739,0.624191) (0.474736,0.625404) (0.473733,0.626619) (0.472732,0.627835) (0.471732,0.629054) (0.470733,0.630275) (0.469735,0.631497) (0.468739,0.632722) (0.467743,0.633949) (0.466749,0.635177) (0.465755,0.636408) (0.464763,0.63764) (0.463772,0.638875) (0.462782,0.640111) (0.461794,0.64135) (0.460806,0.642591) (0.459819,0.643833) (0.458834,0.645078) (0.45785,0.646325) (0.456866,0.647574) (0.455884,0.648825) (0.454903,0.650078) (0.453923,0.651334) (0.452945,0.652591) (0.451967,0.653851) (0.45099,0.655113) (0.450015,0.656377) (0.44904,0.657643) (0.448067,0.658911) (0.447094,0.660182) (0.446123,0.661455) (0.445153,0.66273) (0.444184,0.664007) (0.443216,0.665287) (0.442249,0.666569) (0.441283,0.667853) (0.440318,0.66914) (0.439354,0.670428) (0.438391,0.67172) (0.43743,0.673013) (0.436469,0.674309) (0.435509,0.675607) (0.434551,0.676908) (0.433593,0.678211) (0.432637,0.679517) (0.431681,0.680825) (0.430727,0.682135) (0.429773,0.683448) (0.428821,0.684763) (0.42787,0.686081) (0.426919,0.687401) (0.42597,0.688724) (0.425021,0.690049) (0.424074,0.691377) (0.423128,0.692708) (0.422183,0.694041) (0.421238,0.695376) (0.420295,0.696714) (0.419353,0.698055) (0.418411,0.699399) (0.417471,0.700745) (0.416532,0.702093) (0.415593,0.703445) (0.414656,0.704799) (0.41372,0.706155) (0.412784,0.707515) (0.41185,0.708877) (0.410917,0.710242) (0.409984,0.711609) (0.409053,0.71298) (0.408122,0.714353) (0.407193,0.715729) (0.406264,0.717108) (0.405337,0.71849) (0.40441,0.719874) (0.403484,0.721261) (0.40256,0.722652) (0.401636,0.724045) (0.400713,0.725441) (0.399791,0.72684) (0.39887,0.728242) (0.39795,0.729647) (0.397031,0.731054) (0.396113,0.732465) (0.395196,0.733879) (0.39428,0.735296) (0.393365,0.736716) (0.39245,0.738139) (0.391537,0.739565) (0.390625,0.740994) (0.389713,0.742426) (0.388803,0.743861) (0.387893,0.7453) (0.386984,0.746741) (0.386076,0.748186) (0.385169,0.749634) (0.384263,0.751085) (0.383358,0.752539) (0.382454,0.753997) (0.381551,0.755458) (0.380649,0.756922) (0.379747,0.758389) (0.378847,0.75986) (0.377947,0.761334) (0.377048,0.762811) (0.376151,0.764292) (0.375254,0.765776) (0.374358,0.767264) (0.373462,0.768755) (0.372568,0.770249) (0.371675,0.771747) (0.370782,0.773249) (0.369891,0.774753) (0.369,0.776262) (0.36811,0.777774) (0.367221,0.779289) (0.366333,0.780808) (0.365446,0.782331) (0.36456,0.783857) (0.363674,0.785387) (0.36279,0.78692) (0.361906,0.788457) (0.361023,0.789998) (0.360141,0.791543) (0.35926,0.793091) (0.35838,0.794643) (0.357501,0.796199) (0.356622,0.797758) (0.355745,0.799322) (0.354868,0.800889) (0.353992,0.80246) (0.353117,0.804035) (0.352243,0.805614) (0.351369,0.807197) (0.350497,0.808783) (0.349625,0.810374) (0.348754,0.811969) (0.347884,0.813567) (0.347015,0.81517) (0.346147,0.816777) (0.345279,0.818388) (0.344412,0.820003) (0.343547,0.821622) (0.342682,0.823245) (0.341818,0.824872) (0.340954,0.826504) (0.340092,0.828139) (0.33923,0.829779) (0.338369,0.831424) (0.337509,0.833072) (0.33665,0.834725) (0.335792,0.836382) (0.334934,0.838044) (0.334077,0.83971) (0.333221,0.84138) (0.332366,0.843055) (0.331512,0.844734) (0.330659,0.846417) (0.329806,0.848106) (0.328954,0.849798) (0.328103,0.851495) (0.327253,0.853197) (0.326403,0.854904) (0.325555,0.856615) (0.324707,0.858331) (0.32386,0.860051) (0.323014,0.861776) (0.322168,0.863506) (0.321324,0.865241) (0.32048,0.86698) (0.319637,0.868724) (0.318794,0.870474) (0.317953,0.872228) (0.317112,0.873986) (0.316272,0.87575) (0.315433,0.877519) (0.314595,0.879293) (0.313758,0.881072) (0.312921,0.882856) (0.312085,0.884645) (0.31125,0.886439) (0.310415,0.888238) (0.309582,0.890042) (0.308749,0.891852) (0.307917,0.893667) (0.307085,0.895487) (0.306255,0.897312) (0.305425,0.899143) (0.304596,0.900979) (0.303768,0.90282) (0.30294,0.904667) (0.302114,0.906519) (0.301288,0.908377) (0.300463,0.91024) (0.299638,0.912109) (0.298815,0.913984) (0.297992,0.915864) (0.29717,0.91775) (0.296348,0.919641) (0.295528,0.921538) (0.294708,0.923441) (0.293889,0.92535) (0.29307,0.927264) (0.292253,0.929184) (0.291436,0.931111) (0.29062,0.933043) (0.289804,0.934981) (0.28899,0.936925) (0.288176,0.938875) (0.287363,0.940831) (0.28655,0.942794) (0.285739,0.944762) (0.284928,0.946737) (0.284118,0.948718) (0.283308,0.950705) (0.2825,0.952698) (0.281692,0.954698) (0.280884,0.956704) (0.280078,0.958717) (0.279272,0.960736) (0.278467,0.962762) (0.277663,0.964794) (0.276859,0.966833) (0.276057,0.968878) (0.275255,0.97093) (0.274453,0.972989) (0.273653,0.975054) (0.272853,0.977126) (0.272053,0.979205) (0.271255,0.981291) (0.270457,0.983384) (0.26966,0.985484) (0.268864,0.987591) (0.268068,0.989705) (0.267273,0.991826) (0.266479,0.993954) (0.265686,0.99609) (0.264893,0.998232) (0.264101,1.00038) (0.26331,1.00254) (0.262519,1.0047) (0.261729,1.00688) (0.26094,1.00906) (0.260152,1.01124) (0.259364,1.01344) (0.258577,1.01564) (0.257791,1.01785) (0.257005,1.02007) (0.25622,1.02229) (0.255436,1.02453) (0.254652,1.02677) (0.253869,1.02902) (0.253087,1.03127) (0.252306,1.03354) (0.251525,1.03581) (0.250745,1.03809) (0.249966,1.04038) (0.249187,1.04268) (0.248409,1.04499) (0.247632,1.0473) (0.246855,1.04963) (0.24608,1.05196) (0.245304,1.0543) (0.24453,1.05665) (0.243756,1.059) (0.242983,1.06137) (0.24221,1.06374) (0.241439,1.06613) (0.240668,1.06852) (0.239897,1.07092) (0.239128,1.07333) (0.238359,1.07575) (0.23759,1.07818) (0.236823,1.08062) (0.236056,1.08307) (0.235289,1.08552) (0.234524,1.08799) (0.233759,1.09047) (0.232995,1.09295) (0.232231,1.09545) (0.231468,1.09795) (0.230706,1.10046) (0.229944,1.10299) (0.229184,1.10552) (0.228423,1.10807) (0.227664,1.11062) (0.226905,1.11318) (0.226147,1.11576) (0.225389,1.11834) (0.224632,1.12094) (0.223876,1.12354) (0.223121,1.12616) (0.222366,1.12879) (0.221612,1.13142) (0.220858,1.13407) (0.220105,1.13673) (0.219353,1.1394) (0.218602,1.14208) (0.217851,1.14477) (0.217101,1.14747) (0.216351,1.15019) (0.215602,1.15291) (0.214854,1.15565) (0.214106,1.1584) (0.213359,1.16116) (0.212613,1.16393) (0.211868,1.16671) (0.211123,1.16951) (0.210378,1.17231) (0.209635,1.17513) (0.208892,1.17796) (0.208149,1.18081) (0.207408,1.18366) (0.206667,1.18653) (0.205926,1.18941) (0.205187,1.1923) (0.204448,1.19521) (0.203709,1.19813) (0.202971,1.20106) (0.202234,1.204) (0.201498,1.20696) (0.200762,1.20993) (0.200027,1.21291) (0.199292,1.21591) (0.198558,1.21892) (0.197825,1.22195) (0.197093,1.22498) (0.196361,1.22804) (0.195629,1.2311) (0.194899,1.23418) (0.194169,1.23728) (0.193439,1.24039) (0.19271,1.24351) (0.191982,1.24665) (0.191255,1.2498) (0.190528,1.25297) (0.189802,1.25615) (0.189076,1.25934) (0.188351,1.26256) (0.187627,1.26578) (0.186903,1.26903) (0.18618,1.27229) (0.185458,1.27556) (0.184736,1.27885) (0.184015,1.28216) (0.183295,1.28548) (0.182575,1.28882) (0.181856,1.29217) (0.181137,1.29554) (0.180419,1.29893) (0.179702,1.30234) (0.178985,1.30576) (0.178269,1.3092) (0.177554,1.31265) (0.176839,1.31613) (0.176125,1.31962) (0.175411,1.32313) (0.174698,1.32665) (0.173986,1.3302) (0.173274,1.33376) (0.172563,1.33734) (0.171853,1.34094) (0.171143,1.34456) (0.170434,1.3482) (0.169725,1.35186) (0.169017,1.35553) (0.16831,1.35923) (0.167603,1.36294) (0.166897,1.36668) (0.166192,1.37043) (0.165487,1.37421) (0.164783,1.378) (0.164079,1.38182) (0.163376,1.38565) (0.162674,1.38951) (0.161972,1.39339) (0.161271,1.39729) (0.160571,1.40121) (0.159871,1.40515) (0.159172,1.40912) (0.158473,1.41311) (0.157775,1.41712) (0.157078,1.42115) (0.156381,1.4252) (0.155685,1.42928) (0.154989,1.43338) (0.154294,1.43751) (0.1536,1.44166) (0.152906,1.44583) (0.152213,1.45003) (0.151521,1.45425) (0.150829,1.4585) (0.150138,1.46277) (0.149447,1.46707) (0.148757,1.47139) (0.148068,1.47574) (0.147379,1.48011) (0.146691,1.48451) (0.146003,1.48894) (0.145316,1.49339) (0.14463,1.49787) (0.143944,1.50238) (0.143259,1.50692) (0.142574,1.51148) (0.141891,1.51607) (0.141207,1.5207) (0.140525,1.52535) (0.139843,1.53003) (0.139161,1.53473) (0.13848,1.53947) (0.1378,1.54424) (0.13712,1.54904) (0.136441,1.55387) (0.135763,1.55874) (0.135085,1.56363) (0.134408,1.56856) (0.133732,1.57351) (0.133056,1.5785) (0.13238,1.58353) (0.131705,1.58859) (0.131031,1.59368) (0.130358,1.5988) (0.129685,1.60396) (0.129012,1.60916) (0.128341,1.61439) (0.12767,1.61965) (0.126999,1.62496) (0.126329,1.6303) (0.12566,1.63567) (0.124991,1.64109) (0.124323,1.64654) (0.123656,1.65203) (0.122989,1.65756) (0.122323,1.66313) (0.121657,1.66874) (0.120992,1.67439) (0.120327,1.68008) (0.119664,1.68581) (0.119,1.69159) (0.118338,1.6974) (0.117676,1.70326) (0.117014,1.70917) (0.116353,1.71512) (0.115693,1.72111) (0.115034,1.72715) (0.114375,1.73323) (0.113716,1.73936) (0.113058,1.74554) (0.112401,1.75176) (0.111745,1.75804) (0.111089,1.76436) (0.110433,1.77073) (0.109779,1.77715) (0.109124,1.78363) (0.108471,1.79015) (0.107818,1.79673) (0.107166,1.80336) (0.106514,1.81005) (0.105863,1.81679) (0.105212,1.82358) (0.104562,1.83043) (0.103913,1.83734) (0.103264,1.84431) (0.102616,1.85133) (0.101969,1.85842) (0.101322,1.86556) (0.100676,1.87277) (0.10003,1.88004) (0.099385,1.88737) (0.0987405,1.89476) (0.0980967,1.90222) (0.0974535,1.90975) (0.0968109,1.91734) (0.0961689,1.925) (0.0955275,1.93274) (0.0948867,1.94054) (0.0942465,1.94841) (0.0936069,1.95635) (0.0929679,1.96437) (0.0923296,1.97246) (0.0916918,1.98063) (0.0910547,1.98887) (0.0904182,1.99719) (0.0897823,2.0056) (0.089147,2.01408) (0.0885123,2.02264) (0.0878782,2.03129) (0.0872448,2.04003) (0.0866119,2.04885) (0.0859797,2.05775) (0.0853481,2.06675) (0.0847171,2.07584) (0.0840867,2.08502) (0.0834569,2.09429) (0.0828277,2.10366) (0.0821992,2.11313) (0.0815713,2.12269) (0.080944,2.13236) (0.0803173,2.14212) (0.0796912,2.152) (0.0790657,2.16198) (0.0784409,2.17206) (0.0778167,2.18226) (0.0771931,2.19257) (0.0765701,2.20299) (0.0759478,2.21353) (0.075326,2.22419) (0.0747049,2.23497) (0.0740845,2.24588) (0.0734646,2.25691) (0.0728454,2.26806) (0.0722268,2.27935) (0.0716088,2.29077) (0.0709914,2.30233) (0.0703747,2.31403) (0.0697586,2.32587) (0.0691431,2.33785) (0.0685283,2.34998) (0.0679141,2.36226) (0.0673005,2.3747) (0.0666876,2.38729) (0.0660753,2.40004) (0.0654636,2.41296) (0.0648526,2.42604) (0.0642422,2.4393) (0.0636324,2.45273) (0.0630233,2.46634) (0.0624148,2.48013) (0.0618069,2.49411) (0.0611997,2.50828) (0.0605932,2.52265) (0.0599872,2.53722) (0.059382,2.55199) (0.0587773,2.56697) (0.0581734,2.58217) (0.05757,2.59759) (0.0569673,2.61324) (0.0563653,2.62912) (0.0557639,2.64523) (0.0551632,2.66159) (0.0545631,2.6782) (0.0539637,2.69507) (0.053365,2.7122) (0.0527669,2.7296) (0.0521694,2.74727) (0.0515727,2.76523) (0.0509765,2.78349) (0.0503811,2.80204) (0.0497863,2.82091) (0.0491922,2.84009) (0.0485988,2.8596) (0.048006,2.87944) (0.0474139,2.89964) (0.0468225,2.92019) (0.0462317,2.9411) (0.0456417,2.9624) (0.0450523,2.98408) (0.0444636,3.00617) (0.0438756,3.02867) (0.0432883,3.0516) (0.0427016,3.07497) (0.0421157,3.0988) (0.0415304,3.12311) (0.0409459,3.14789) (0.040362,3.17319) (0.0397789,3.199) (0.0391964,3.22536) (0.0386147,3.25227) (0.0380337,3.27977) (0.0374533,3.30786) (0.0368737,3.33658) (0.0362949,3.36594) (0.0357167,3.39598) (0.0351392,3.42671) (0.0345625,3.45817) (0.0339865,3.49038) (0.0334113,3.52338) (0.0328368,3.55719) (0.032263,3.59186) (0.03169,3.62741) (0.0311177,3.6639) (0.0305462,3.70135) (0.0299754,3.73981) (0.0294054,3.77933) (0.0288361,3.81996) (0.0282676,3.86175) (0.0276999,3.90476) (0.027133,3.94905) (0.0265668,3.99469) (0.0260014,4.04173) (0.0254369,4.09027) (0.0248731,4.14037) (0.0243101,4.19213) (0.023748,4.24564) (0.0231866,4.301) (0.0226261,4.35832) (0.0220664,4.41771) (0.0215075,4.47932) (0.0209495,4.54327) (0.0203923,4.60972) (0.019836,4.67885) (0.0192805,4.75083) (0.0187259,4.82586) (0.0181722,4.90417) (0.0176194,4.98602) (0.0170674,5.07166) (0.0165164,5.1614) (0.0159663,5.2556) (0.0154172,5.35461) (0.0148689,5.45888) (0.0143217,5.56888) (0.0137754,5.68517) (0.01323,5.80835) (0.0126857,5.93916) (0.0121424,6.0784) (0.0116001,6.22704) (0.0110588,6.38617) (0.0105187,6.55709) (0.00997955,6.74135) (0.00944155,6.94078) (0.00890469,7.15757) (0.00836897,7.39443) (0.00783445,7.65464) (0.00730113,7.94234) (0.00676907,8.26274) (0.0062383,8.62258) (0.00570886,9.03069) (0.00518081,9.499) (0.0046542,10.044) (0.00412909,10.6893) (0.00360557,11.4702) (0.00308373,12.4428) (0.0025637,13.7018) (0.00204562,15.4264) (0.00152971,18.0127) (0.00101627,22.6397) (0.000505864,44.1922) (0.0,62.5437) };
    \addlegendentry{Optimized (PHOBIC \cite{hermann2024phobic})}

\end{axis}


\end{tikzpicture}



==> fig/history.tex <==
\definecolor[named]{historyBlue}{HTML}{377EB8}
\definecolor[named]{historyLightBlue}{HTML}{BCD6EB}
\definecolor[named]{historyYellow}{HTML}{FCC712}
\definecolor[named]{historyLightYellow}{HTML}{FEEEB8}
\definecolor[named]{historyGray}{HTML}{919192}
\definecolor[named]{historyLightGray}{HTML}{E2E2E4}
\scalebox{0.8}{
  \begin{tikzpicture}[every node/.style={font={\small}}]
    \tikzset{algo/.style={draw,fill=white,align=center,line width=1.1pt}}
    \tikzset{algI/.style={algo,draw=gray,text=gray,fill opacity=0.8}}
    \tikzset{connection/.style={{Latex[round]-},line width=1.1pt}}
    \tikzset{largebox/.style={rectangle,minimum width=5.45cm,text depth=9.9cm,text height=4mm,anchor=south,line width=1.1pt,font=\bfseries\normalsize,align=center,text=black}}

    \node[style=largebox,fill=historyLightBlue,draw=historyBlue]     (e) at (-0.54,-1.4) {Retrieval (\cref{s:retrievalBased})};
    \node[style=largebox,fill=historyLightYellow,draw=historyYellow] (e) at (5.0,  -1.4) {Brute-Force (\cref{s:bruteforce})};
    \node[style=largebox,fill=historyLightGray,draw=historyGray]     (e) at (10.54,-1.4) {Fingerprinting (\cref{s:fingerprinting})};

    \node[style=algI] at (0.5,7) (chm) {CHM\\1992 \cite{czech1992optimal}};
    \node[style=algI] at (-0.5,5.5) (mwhc) {MWHC\\1996 \cite{majewski1996family}};
    \node[style=algI] at (-2.3,5) (bloomier) {Bloomier\\filters\\2004 \cite{chazelle2004bloomier}};
    \node[style=algI] at (1.3,5) (bmz) {BMZ\\2004 \cite{botelho2004new}};
    \node[style=algo] at (0.2,3.9) (bdz) {BPZ\\2013 \cite{botelho2013practical}};
    \node[style=algI] at (-0.5,2.6) (gov) {GOV\\2016 \cite{genuzio2016fast}};
    \node[style=algo] at (1.2,2.4) (sichash) {SicHash\\2023 \cite{lehmann2023sichash}};
    \node[style=algI] at (-1.8,1) (wbpm) {WBPM\\2020 \cite{weaver2020constructing}};
    \node[style=algI] at (-2.2,2.9) (emphf) {EMPHF\\2014 \cite{belazzougui2014cache}};

    \node[style=algo] at (2.25,1.0) (shockhash) {ShockHash\\2023 \cite{lehmann2023shockhash,lehmann2023bipartite}};
    \node[style=algo] at (2.25,-0.3) (morphishash) {MorphisHash\\2025 \cite{hermann2025morphishash}};

    \node[style=algI] at (5,8.0) (bruteforce) {Brute-Force\\1984 \cite{melhorn1984data}};
    \node[style=algo] at (3.5,6.5) (fch) {FCH\\1992 \cite{fox1992faster}};
    \node[style=algo] at (5.8,6.2) (chd) {CHD\\2009 \cite{belazzougui2009hash}};
    \node[style=algo] at (6.1,3.6) (pthash) {PTHash\\2021 \cite{pibiri2021pthash,pibiri2021parallel}};
    \node[style=algo] at (4.4,4.8) (recsplit) {RecSplit\\2020 \cite{esposito2020recsplit}};
    \node[style=algo] at (3.5,2.4) (simdrecsplit) {SIMDRecSplit\\2023 \cite{bez2023high}};
    \node[style=algo] at (5.7,1.9) (phobic) {PHOBIC\\2024 \cite{hermann2024phobic}};
    \node[style=algo] at (6.6,0.6) (ptrhash) {PtrHash\\2025 \cite{grootkoerkamp2025ptrhash}};
    \node[style=algo] at (6.6,-0.7) (phast) {PHast\\2025 \cite{beling2025phast}};
    \node[style=algo] at (4.6,-0.3) (consensusrs) {\consensus-RS\\2025 \cite{lehmann2025consensus}};

    \node[style=algo] at (7.75,2.5) (fmphgo) {FMPHGO\\2023 \cite{beling2023fingerprinting}};

    \node[style=algI] at (10.5,6.5) (meraculous) {Meraculous\\2011 \cite{chapman2011meraculous}};
    \node[style=algI] at (10.5,5) (fipha) {FiPHa\\2014 \cite{muller2014retrieval}};
    \node[style=algo] at (12,3.5) (bbhash) {BBHash\\2017 \cite{limasset2017fast}};
    \node[style=algo] at (10,2) (fmph) {FMPH\\2023 \cite{beling2023fingerprinting}};
    \node[style=algo] at (12,1.5) (fips) {FiPS\\2024 \cite{lehmann2024fast}};

    \draw[style=connection] ($(shockhash.north) - (0.55,0)$) -- ($(sichash.south) + (0.5, 0)$);
    \draw[style=connection] ($(shockhash.north) + (0.55,0)$) -- ($(simdrecsplit.south) - (0.7, 0)$);
    \draw[style=connection] ($(simdrecsplit.north) + (0.6,0)$) -- ($(recsplit.south) - (0.3, 0)$);
    \draw[style=connection] ($(simdrecsplit.north)$) -- ($(fch.south)$);
    \draw[style=connection] ($(pthash.north) - (0.5,0)$) |- ($(pthash.north)!0.5!(fch.south) + (0,0.5)$) -| ($(fch.south) + (0.2,0)$);
    \draw[style=connection] ($(pthash.north) - (0.1,0)$) -- ($(chd.south) + (0.2,0)$);
    \draw[style=connection] (phobic.north) -- ($(pthash.south) - (0.4, 0)$);
    \draw[style=connection] (fipha.north) -- (meraculous.south);
    \draw[style=connection] ($(ptrhash.north) - (0.4, 0)$) -- ($(phobic.south) + (0.5,0)$);
    \draw[style=connection] ($(ptrhash.north) + (0.2, 0)$) -- ($(pthash.south) + (0.7, 0)$);
    \draw[style=connection] ($(consensusrs.north) + (0.1,0)$) -- ($(recsplit.south) + (0.3,0)$);
    \draw[style=connection] ($(bbhash.north)$) -- ($(bbhash.north)!0.5!(fipha.south) + (0.75,0)$) -| ($(fipha.south) + (0.3,0)$);
    \draw[style=connection] (fipha.north) -- (meraculous.south);
    \draw[style=connection] (fmph.north) -- ($(fmph.north)!0.5!(fipha.south) - (0.25,0.4)$) -| ($(fipha.south) - (0.1,0)$);
    \draw[style=connection] (fips.north) -- ($(bbhash.south) - (0,0.3)$) -| ($(fipha.south) + (0.1,0)$);
    \draw[style=connection] ($(sichash.north) - (0.1,0)$) |- ($(sichash.north)!0.5!(bdz.south) + (0,0.1)$) -| ($(bdz.south) + (0.2,0)$);
    \draw[style=connection] ($(gov.north) + (0.4,0)$) -- ($(bdz.south)-(0.3,0)$);
    \draw[style=connection] ($(mwhc.north) + (0.6,0)$) -- ($(chm.south) - (0.4,0)$);
    \draw[style=connection] ($(bmz.north) - (0.4,0)$) -- ($(chm.south) + (0.4,0)$);
    \draw[style=connection] ($(bdz.north) - (0.3,0)$) -- ($(mwhc.south) + (0.4,0)$);
    \draw[style=connection] ($(fmphgo.north) + (0.3,0)$) |- ($(fmphgo.north)!0.5!(fipha.south) - (0.5,0)$) -| ($(fipha.south) - (0.3,0)$);
    \draw[style=connection] ($(fmphgo.north) - (0.3,0)$) |- ($(bruteforce.south) + (0.8,-0.5)$) -| ($(bruteforce.south) + (0.6,0)$);
    \draw[style=connection] ($(fch.north) + (0.3,0)$) |- ($(fch.north)!0.5!(bruteforce.south)$) -| ($(bruteforce.south) - (0.3,0)$);
    \draw[style=connection] ($(chd.north) - (0.4,0)$) -- ($(bruteforce.south) + (0.4,0)$);
    \draw[style=connection] ($(sichash.north) + (0.3,0)$) |- ($(sichash.north)!0.5!(bruteforce.south)-(0.5,1.8)$) -- ($(sichash.north)!0.5!(bruteforce.south) - (0.5,-2.2)$) -| ($(bruteforce.south) - (0.5,0)$);
    \draw[style=connection] ($(recsplit.north) + (0.5,0)$) -- ($(bruteforce.south) - (0.1,0)$);
    \draw[style=connection] ($(emphf.north)$) |- ($(emphf.north)!0.5!(mwhc.south) - (0.5,0.2)$) -| ($(mwhc.south) - (0.4,0)$);
    \draw[style=connection] ($(morphishash.north) - (0.5,0)$) -- ($(shockhash.south) - (0.5,0)$);
    \draw[style=connection] ($(phast.north) - (0,0)$) -- ($(ptrhash.south) - (0,0)$);
  \end{tikzpicture}
  }


==> fig/paretoConstruction.tex <==



    \begin{tikzpicture}
        \begin{axis}[
            plotEvalPareto,
            ylabel={Throughput (MKeys/s)},
            legend to name=legendEvalParetoConstruction,
            legend columns=8,
            transpose legend,
            ymin=-0.1,
            ymax=16,
            ytick distance=5,
          ]

          \addplot[no marks,draw=none,opacity=0] coordinates { (2.0,5.0e-05) };
          \addlegendentry{\hspace{-7mm}\textbf{Bucket Placement}}
          \addplot[mark=rightTriangle,color=colorFch,solid] coordinates { (3.00001,0.0213412) (3.20001,0.0314685) (3.40001,0.0636603) (3.80001,0.115278) (4.20001,0.220126) (4.40001,0.223387) (4.60001,0.348268) (5.20001,0.557889) (5.40001,0.621647) (6.00001,0.779922) (6.20001,0.919972) (6.40001,1.01159) };
          \addlegendentry{FCH \cite{fox1992faster}}
          \addplot[mark=x,color=colorChd,solid] coordinates { (2.04124,0.0532077) (2.0431,0.105313) (2.08334,0.170217) (2.10505,0.333341) (2.14775,0.464128) (2.19471,0.838033) (2.22614,1.02502) (2.30035,1.63276) (2.33892,1.81307) (2.4504,2.15671) (2.58542,2.43629) (2.63335,2.57394) (2.76188,2.78079) (3.61668,2.79322) (3.67465,2.9186) (3.82272,3.0809) };
          \addlegendentry{CHD \cite{belazzougui2009hash}}
          \addplot[mark=pentagon,color=colorPthash,solid,mark repeat*=4] coordinates { (1.93691,0.031775) (1.94181,0.0463427) (1.96122,0.0670028) (1.9652,0.095399) (1.98275,0.136155) (1.9983,0.174713) (2.01514,0.265127) (2.04244,0.354765) (2.05992,0.433567) (2.10118,0.639799) (2.12077,0.759082) (2.16833,0.976038) (2.17711,0.991532) (2.19934,1.1859) (2.2034,1.22413) (2.25549,1.53036) (2.25894,1.63572) (2.29188,1.77443) (2.31876,1.79653) (2.362,2.09393) (2.38773,2.26255) (2.42168,2.305) (2.4871,2.40738) (2.5132,2.57374) (2.52379,2.64452) (2.58198,2.80859) (2.6084,2.90124) (2.61427,2.93152) (2.69799,3.10145) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}}
          \addplot[mark=phobic,color=colorDensePtHash,densely dotted,mark repeat*=4] coordinates { (1.93269,0.1927) (1.94634,0.278532) (1.9597,0.384741) (1.97747,0.544387) (1.99688,0.747636) (2.01794,0.996393) (2.04551,1.30283) (2.07449,1.30339) (2.07549,1.65736) (2.11168,2.04729) (2.15765,2.4523) (2.21137,2.8486) (2.2807,3.21595) (2.3131,3.22601) (2.39592,3.54811) (2.4896,3.84763) (2.54344,3.85669) (2.68963,4.04694) (2.91497,4.21408) (3.65839,4.2328) (4.95733,4.31127) };
          \addlegendentry{PHOBIC \cite{hermann2024phobic}}
          \addplot[mark=otimes,color=colorPhast,mark repeat*=4] coordinates { (1.80346,0.0546668) (1.80364,0.0555232) (1.8111,0.0987602) (1.83293,0.179302) (1.83396,0.180194) (1.85227,0.314776) (1.87956,0.527337) (1.91512,0.922875) (1.91558,0.924377) (1.96494,1.4059) (2.04426,2.0683) (2.15837,2.84933) (2.16155,2.86771) (2.3226,3.59531) (2.32322,3.61939) (2.32448,3.62568) (2.32687,3.65457) (2.33059,3.65805) (2.33346,3.66892) (2.33431,3.68419) (2.3372,3.69126) (2.34155,3.69645) (2.34755,3.69973) (2.35532,3.70631) (2.37734,3.70851) (3.46215,3.70989) (3.49986,3.72079) (3.54537,3.72481) (3.60024,3.73664) (3.66375,3.7428) (3.81258,3.75488) (3.89736,3.75657) };
          \addlegendentry{PHast \cite{beling2025phast}}
          \addplot[mark=oplus,color=colorPhastPlus,mark repeat*=4] coordinates { (1.82211,1.24113) (1.82217,1.25331) (1.82274,3.05176) (1.82328,3.0809) (1.82575,3.1142) (1.82768,3.13009) (1.83225,3.16246) (1.83503,3.22393) (1.84305,3.24034) (1.8444,3.6543) (1.84494,3.73274) (1.84559,3.76336) (1.8498,3.80445) (1.86726,3.87642) (1.87388,3.93407) (1.88839,3.99648) (1.89832,4.03291) (1.89843,4.12031) (1.90104,4.88902) (1.9015,4.92999) (1.90255,4.93097) (1.90391,4.95295) (1.90468,4.95344) (1.90731,5.01354) (1.90946,5.10569) (1.93093,5.1261) (1.94567,5.15198) (1.95409,5.19346) (1.95424,5.89171) (1.95484,5.92207) (1.95513,5.93613) (1.95701,6.03282) (1.96097,6.11135) (1.96714,6.29723) (1.98094,6.67824) (1.98278,6.68896) (1.98498,6.73174) (1.98862,6.80596) (1.99377,6.86672) (2.0205,6.92281) (2.02906,6.94541) (2.03796,6.98861) (2.05456,7.12149) (2.08257,7.12504) (2.09073,7.21605) (2.1584,7.21657) (2.16688,7.31208) (2.17482,7.33084) (2.21591,7.36974) (2.25758,7.55629) (2.39061,7.60919) (2.93019,7.61615) };
          \addlegendentry{PHast${}^+$ \cite{beling2025phast}}
          \addplot[mark=Mercedes star,color=colorPtrHash] coordinates { (2.1689,3.54497) (2.27977,4.61723) (2.40333,5.50661) (2.54186,6.5634) (2.69826,7.40796) (2.87623,8.16127) (3.08056,8.98634) (3.3176,9.90786) (3.59586,10.618) (3.92712,11.0705) (4.32814,11.3161) (4.82349,11.3276) (100.0,11.3276) };
          \addlegendentry{PtrHash \cite{grootkoerkamp2025ptrhash}}
          \addplot[no marks,draw=none,opacity=0] coordinates { (2.0,5.0e-05) };
          \addlegendentry{\hspace{-7mm}\textbf{Fingerprinting}}
          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (3.05808,2.73023) (3.10006,3.15438) (3.15628,3.46741) (3.2525,3.5877) (3.36289,3.85832) (3.48748,4.10038) (3.61817,4.31965) (3.75633,4.41267) (3.89931,4.65095) (4.04606,4.73328) (4.19581,4.92223) (4.34799,5.04108) (4.50216,5.16582) (4.65799,5.35619) (4.8152,5.42211) (4.97359,5.52639) (5.13298,5.71494) (5.45426,5.87096) (5.61593,5.96979) (5.94093,6.06097) (6.10413,6.07386) (6.26774,6.12332) (6.4317,6.17132) (6.59599,6.28615) (6.76058,6.32511) };
          \addlegendentry{BBHash \cite{limasset2017fast}}
          \addplot[mark=square,color=colorRustFmph,solid] coordinates { (2.80307,7.71903) (2.82641,8.19068) (2.8881,8.61252) (2.97409,9.07276) (3.07556,9.49037) (3.18766,9.91965) (3.30841,10.3125) (3.43463,10.6712) (3.56561,10.9938) (3.69987,11.3186) (3.8371,11.609) (3.97625,11.7744) (4.11763,11.956) (4.26068,12.1521) (4.40442,12.2911) (4.54934,12.4797) (4.6952,12.5502) (4.84216,12.7243) (4.98933,12.747) (5.13824,12.945) (5.436,13.1079) (5.58554,13.1804) (5.73545,13.3761) };
          \addlegendentry{FMPH \cite{beling2023fingerprinting}}
          \addplot[mark=diamond,color=colorRustFmphGo,solid] coordinates { (2.2125,2.00164) (2.24101,2.05027) (2.30501,2.09109) (2.39384,2.11385) (2.50097,2.16976) (2.62251,2.17798) (2.75555,2.1787) (2.89836,2.18589) };
          \addlegendentry{FMPHGO \cite{beling2023fingerprinting}}
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted] coordinates { (2.89992,7.16127) (2.9023,7.21033) (2.927,8.1367) (2.99253,8.89996) (3.08272,9.5338) (3.18833,10.0311) (3.30508,10.5042) (3.43074,10.8873) (3.56154,11.2524) (3.69701,11.5367) (3.83642,11.7827) (3.97849,12.0163) (4.12267,12.2354) (4.26888,12.4394) (4.41644,12.5881) (4.56564,12.8172) (4.71537,12.8999) (4.86684,13.0446) (5.01886,13.1666) (5.17134,13.312) (5.32455,13.3941) (5.4784,13.5007) (5.63271,13.552) (5.78738,13.6444) (5.94255,13.7231) (6.09815,13.7817) (6.25442,13.8332) (6.41025,13.9392) };
          \addlegendentry{FiPS \cite{lehmann2024fast}}
          \addplot[no marks,draw=none,opacity=0] coordinates { (2.0,5.0e-05) };
          \addlegendentry{\phantom{Dummy}}
          \addplot[no marks,draw=none,opacity=0] coordinates { (2.0,5.0e-05) };
          \addlegendentry{\phantom{Dummy}}
          \addplot[no marks,draw=none,opacity=0] coordinates { (2.0,5.0e-05) };
          \addlegendentry{\phantom{Dummy}}
          \addplot[no marks,draw=none,opacity=0] coordinates { (2.0,5.0e-05) };
          \addlegendentry{\hspace{-7mm}\textbf{Multiple Choice}}
          \addplot[mark=leftTriangle,color=colorBdz,solid] coordinates { (2.8125,1.94761) };
          \addlegendentry{BPZ \cite{botelho2013practical}}
          \addplot[mark=o,color=colorSicHash,solid,mark repeat*=4] coordinates { (2.01438,0.54787) (2.01453,2.27858) (2.0449,2.82183) (2.05383,2.8503) (2.07515,3.01523) (2.08403,3.15587) (2.11435,3.28202) (2.11437,3.30546) (2.14137,3.35559) (2.14457,3.444) (2.14466,3.5003) (2.14897,3.5121) (2.17392,3.54824) (2.17496,3.64272) (2.17979,3.66502) (2.17994,3.68501) (2.20434,3.69249) (2.20525,3.7143) (2.21009,3.77458) (2.21039,3.87597) (2.23688,4.036) (2.2409,4.18253) (2.26773,4.21692) (2.29825,4.32302) (2.30233,4.3465) (2.3288,4.39406) (2.35947,4.45315) (2.39007,4.49822) (2.42102,4.54256) (2.4514,4.56746) (2.48205,4.61212) (2.51259,4.63908) (2.54332,4.65549) (2.57384,4.68582) (2.66585,4.69991) (2.66598,4.75172) (2.75771,4.79019) (2.78848,4.79111) (2.84979,4.79134) (3.70767,4.79157) };
          \addlegendentry{SicHash \cite{lehmann2023sichash}}
          \addplot[mark=shockhash,color=colorShockHash,solid,mark repeat*=4] coordinates { (1.5321,0.0258418) (1.5385,0.0430986) (1.54056,0.0660127) (1.54336,0.0986009) (1.54662,0.138024) (1.55075,0.195569) (1.56131,0.313964) (1.57156,0.369179) (1.57576,0.460278) (1.58929,0.48923) (1.59009,0.51647) (1.60591,0.575864) (1.64675,0.676627) (1.66201,0.734214) (1.67109,1.65423) (1.68472,1.84857) (1.74447,2.00598) (1.79202,2.11551) (1.8067,2.45809) (1.87434,2.76106) (1.94845,2.85006) (2.0312,2.89528) (2.11914,3.06701) };
          \addlegendentry{ShockHash-RS \cite{lehmann2023shockhash}}
          \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted] coordinates { (1.53893,0.0211528) (1.54088,0.0305964) (1.54692,0.0499358) (1.55376,0.0684508) (1.55892,0.105666) (1.565,0.136962) (1.57732,0.200026) (1.58369,0.248679) (1.60168,0.339484) (1.62509,0.402199) (1.6399,0.46333) (1.66794,0.528131) (1.73389,0.635352) (1.85169,0.689123) };
          \addlegendentry{Bip. ShockH-Flat \cite{lehmann2023bipartite}}
          \addplot[mark=triangle,color=colorBipartiteShockHash,solid] coordinates { (1.50026,0.0241271) (1.50306,0.0322323) (1.50954,0.0385646) (1.5151,0.0471491) (1.52456,0.0702829) (1.53199,0.0739759) (1.54037,0.0830821) (1.55295,0.0851317) (1.56929,0.101757) (1.57844,0.107055) (1.59504,0.11299) (1.61777,0.148595) (1.6179,0.167034) (1.62447,0.693275) (1.62911,0.868123) (1.65148,0.917532) };
          \addlegendentry{Bip. ShockH-RS \cite{lehmann2023bipartite}}
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat] coordinates { (1.535,0.0221718) (1.5368,0.0478771) (1.53858,0.0480154) (1.54016,0.0598041) (1.54145,0.0730807) (1.55114,0.0901224) (1.55214,0.105779) (1.55751,0.129869) (1.5618,0.147995) (1.57166,0.183525) (1.57571,0.200963) (1.58366,0.245575) (1.59329,0.280272) (1.60435,0.343741) (1.60742,0.344325) (1.6303,0.396175) (1.64354,0.396892) (1.6651,0.47301) (1.70024,0.540225) (1.71252,0.541462) (1.75532,0.608247) (1.83181,0.659244) (1.83203,0.660271) (1.93926,0.670457) };
          \addlegendentry{MorphisHash-Flat \cite{hermann2025morphishash}}
          \addplot[mark=star,color=colorMorphisHash] coordinates { (1.47873,0.0238819) (1.47927,0.0241656) (1.48103,0.0304117) (1.4847,0.0357808) (1.48583,0.0361358) (1.48873,0.0414871) (1.48877,0.0518259) (1.49289,0.0592928) (1.50015,0.0642487) (1.50591,0.0685663) (1.51126,0.07453) (1.51445,0.0750355) (1.51679,0.0820363) (1.52233,0.0887497) (1.53065,0.0937543) (1.53072,0.0966588) (1.54022,0.0993649) (1.54066,0.107879) (1.54861,0.118516) (1.55594,0.122561) (1.56353,0.123921) (1.56415,0.137467) (1.57912,0.150706) (1.57984,0.182035) (1.58212,0.254717) (1.58352,0.34395) (1.59081,0.394137) (1.59405,0.484454) (1.59891,0.548757) (1.62247,0.606892) (1.63468,0.650377) };
          \addlegendentry{MorphisHash-RS \cite{hermann2025morphishash}}
          \addplot[no marks,draw=none,opacity=0] coordinates { (2.0,5.0e-05) };
          \addlegendentry{\hspace{-7mm}\textbf{Recursive Splitting}}
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.62526,0.027092) (1.64139,0.0289718) (1.70955,0.457683) (1.7249,0.53808) (1.7762,0.633517) (1.79123,0.79218) (1.86219,0.976324) (1.87802,1.37427) (1.94466,1.67501) (1.94991,1.78155) (2.01443,2.30681) (2.09436,2.52876) (2.21624,2.66028) (2.2945,3.0568) (2.92789,3.17551) (3.24622,3.44388) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}}
          \addplot[mark=+,color=colorSimdRecSplit,solid] coordinates { (1.58515,0.0311599) (1.59047,0.0416951) (1.60599,0.0459125) (1.61402,0.19619) (1.62669,0.241226) (1.64326,0.259804) (1.66398,1.51035) (1.67902,1.6824) (1.69471,1.88939) (1.70991,2.17803) (1.72531,2.39923) (1.74126,2.88642) (1.78984,3.081) (1.80521,3.85208) (1.81023,4.29258) (1.87708,4.87282) (1.94891,5.37432) (2.01414,5.79845) (2.07108,5.91541) (2.09857,6.32951) (2.15353,6.44205) (2.45758,7.09673) (2.57334,8.00705) (2.8424,8.47889) (2.96035,8.56971) };
          \addlegendentry{SIMDRecSplit \cite{bez2023high}}
          \addplot[mark=consensus,color=colorConsensus] coordinates { (1.44481,0.0286922) (1.44769,0.0819763) (1.45201,0.153936) (1.45776,0.23746) (1.49339,0.750266) (1.53022,1.27194) (1.57817,1.81143) (2.04451,3.21038) };
          \addlegendentry{\consensus-RecSplit \cite{lehmann2025consensus}}
          \addplot[no marks,draw=none,opacity=0] coordinates { (2.0,5.0e-05) };
          \addlegendentry{\phantom{Dummy}}
          \addplot[no marks,draw=none,opacity=0] coordinates { (2.0,5.0e-05) };
          \addlegendentry{\phantom{Dummy}}
          \addplot[no marks,draw=none,opacity=0] coordinates { (2.0,5.0e-05) };
          \addlegendentry{\phantom{Dummy}}
          \addplot[no marks,draw=none,opacity=0] coordinates { (2.0,5.0e-05) };
          \addlegendentry{\phantom{Dummy}}
        \end{axis}
    \end{tikzpicture}%


==> fig/paretoConstructionHeatmap.tex <==



    \begin{tikzpicture}
        \begin{axis}[
            plotEvalPareto,
            ylabel={Throughput (MKeys/s)},
            patch,
            patch type=rectangle,
            shader=flat,
            ymax=16,
            ymin=-0.1,
            ytick distance=5,
          ]
          \addplot[mark=consensus,color=colorConsensus,solid,mark=none,line width=0] coordinates { (1.45201,0.153936) (10,0.153936) (10,0) (1.45201,0) (1.45776,0.23746) (10,0.23746) (10,0) (1.45776,0) (1.44769,0.0819763) (10,0.0819763) (10,0) (1.44769,0) (1.44481,0.0286922) (10,0.0286922) (10,0) (1.44481,0) (1.53022,1.27194) (10,1.27194) (10,0) (1.53022,0) (1.49339,0.750266) (10,0.750266) (10,0) (1.49339,0) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.78984,3.081) (10,3.081) (10,0) (1.78984,0) };
          \addplot[mark=consensus,color=colorConsensus,solid,mark=none,line width=0] coordinates { (1.57817,1.81143) (10,1.81143) (10,0) (1.57817,0) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (1.57156,0.369179) (10,0.369179) (10,0) (1.57156,0) (1.55075,0.195569) (10,0.195569) (10,0) (1.55075,0) (1.68472,1.84857) (10,1.84857) (10,0) (1.68472,0) (1.54662,0.138024) (10,0.138024) (10,0) (1.54662,0) (1.56131,0.313964) (10,0.313964) (10,0) (1.56131,0) (1.59009,0.51647) (10,0.51647) (10,0) (1.59009,0) };
          \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.65148,0.917532) (10,0.917532) (10,0) (1.65148,0) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (1.57576,0.460278) (10,0.460278) (10,0) (1.57576,0) };
          \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.62911,0.868123) (10,0.868123) (10,0) (1.62911,0) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.72531,2.39923) (10,2.39923) (10,0) (1.72531,0) (1.66398,1.51035) (10,1.51035) (10,0) (1.66398,0) (1.69471,1.88939) (10,1.88939) (10,0) (1.69471,0) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (1.51126,0.07453) (10,0.07453) (10,0) (1.51126,0) (1.54066,0.107879) (10,0.107879) (10,0) (1.54066,0) };
          \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.62447,0.693275) (10,0.693275) (10,0) (1.62447,0) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (1.54861,0.118516) (10,0.118516) (10,0) (1.54861,0) (1.51679,0.0820363) (10,0.0820363) (10,0) (1.51679,0) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (1.55941,0.134602) (10,0.134602) (10,0) (1.55941,0) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (1.48873,0.0414871) (10,0.0414871) (10,0) (1.48873,0) (1.52233,0.0887497) (10,0.0887497) (10,0) (1.52233,0) (1.47927,0.0241656) (10,0.0241656) (10,0) (1.47927,0) (1.47873,0.0238819) (10,0.0238819) (10,0) (1.47873,0) (1.54186,0.102084) (10,0.102084) (10,0) (1.54186,0) (1.48583,0.0361358) (10,0.0361358) (10,0) (1.48583,0) (1.53072,0.0966588) (10,0.0966588) (10,0) (1.53072,0) (1.50591,0.0685663) (10,0.0685663) (10,0) (1.50591,0) (1.48103,0.0304117) (10,0.0304117) (10,0) (1.48103,0) (1.4847,0.0357808) (10,0.0357808) (10,0) (1.4847,0) (1.49289,0.0592928) (10,0.0592928) (10,0) (1.49289,0) (1.50015,0.0642487) (10,0.0642487) (10,0) (1.50015,0) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (1.60591,0.575864) (10,0.575864) (10,0) (1.60591,0) (1.58558,0.394717) (10,0.394717) (10,0) (1.58558,0) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (1.48877,0.0518259) (10,0.0518259) (10,0) (1.48877,0) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (1.56452,0.191851) (10,0.191851) (10,0) (1.56452,0) (1.57653,0.325358) (10,0.325358) (10,0) (1.57653,0) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (1.53019,0.0855925) (10,0.0855925) (10,0) (1.53019,0) (1.49625,0.0312385) (10,0.0312385) (10,0) (1.49625,0) (1.53065,0.0937543) (10,0.0937543) (10,0) (1.53065,0) (1.52565,0.0841947) (10,0.0841947) (10,0) (1.52565,0) (1.49225,0.0242069) (10,0.0242069) (10,0) (1.49225,0) (1.50276,0.0589476) (10,0.0589476) (10,0) (1.50276,0) (1.51445,0.0750355) (10,0.0750355) (10,0) (1.51445,0) (1.52161,0.0800936) (10,0.0800936) (10,0) (1.52161,0) (1.54022,0.0993649) (10,0.0993649) (10,0) (1.54022,0) (1.49768,0.0402802) (10,0.0402802) (10,0) (1.49768,0) (1.50021,0.0273054) (10,0.0273054) (10,0) (1.50021,0) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.80521,3.85208) (10,3.85208) (10,0) (1.80521,0) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (1.49441,0.0225021) (10,0.0225021) (10,0) (1.49441,0) (1.50753,0.0685065) (10,0.0685065) (10,0) (1.50753,0) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (1.58929,0.48923) (10,0.48923) (10,0) (1.58929,0) (1.66201,0.734214) (10,0.734214) (10,0) (1.66201,0) (1.64675,0.676627) (10,0.676627) (10,0) (1.64675,0) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.70991,2.17803) (10,2.17803) (10,0) (1.70991,0) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (1.53732,0.092915) (10,0.092915) (10,0) (1.53732,0) (1.54603,0.101526) (10,0.101526) (10,0) (1.54603,0) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.67902,1.6824) (10,1.6824) (10,0) (1.67902,0) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (1.55594,0.122561) (10,0.122561) (10,0) (1.55594,0) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.74126,2.88642) (10,2.88642) (10,0) (1.74126,0) (2.8424,8.47889) (10,8.47889) (10,0) (2.8424,0) (2.57334,8.00705) (10,8.00705) (10,0) (2.57334,0) (1.87708,4.87282) (10,4.87282) (10,0) (1.87708,0) (1.94891,5.37432) (10,5.37432) (10,0) (1.94891,0) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (1.58352,0.34395) (10,0.34395) (10,0) (1.58352,0) (1.63468,0.650377) (10,0.650377) (10,0) (1.63468,0) (1.59405,0.484454) (10,0.484454) (10,0) (1.59405,0) (1.58212,0.254717) (10,0.254717) (10,0) (1.58212,0) (1.59081,0.394137) (10,0.394137) (10,0) (1.59081,0) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.77171,2.53653) (10,2.53653) (10,0) (1.77171,0) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (1.59891,0.548757) (10,0.548757) (10,0) (1.59891,0) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.81023,4.29258) (10,4.29258) (10,0) (1.81023,0) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (1.62247,0.606892) (10,0.606892) (10,0) (1.62247,0) (1.58802,0.282861) (10,0.282861) (10,0) (1.58802,0) (1.59469,0.400253) (10,0.400253) (10,0) (1.59469,0) };
          \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.73389,0.635352) (10,0.635352) (10,0) (1.73389,0) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.74416,1.97118) (10,1.97118) (10,0) (1.74416,0) (1.71697,0.605217) (10,0.605217) (10,0) (1.71697,0) (1.8086,3.40217) (10,3.40217) (10,0) (1.8086,0) };
          \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.66794,0.528131) (10,0.528131) (10,0) (1.66794,0) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.78517,0.672301) (10,0.672301) (10,0) (1.78517,0) };
          \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.62509,0.402199) (10,0.402199) (10,0) (1.62509,0) (1.6399,0.46333) (10,0.46333) (10,0) (1.6399,0) (1.60168,0.339484) (10,0.339484) (10,0) (1.60168,0) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (1.75532,0.608247) (10,0.608247) (10,0) (1.75532,0) (1.70024,0.540225) (10,0.540225) (10,0) (1.70024,0) (1.71252,0.541462) (10,0.541462) (10,0) (1.71252,0) };
          \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.58369,0.248679) (10,0.248679) (10,0) (1.58369,0) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (1.6651,0.47301) (10,0.47301) (10,0) (1.6651,0) (1.6303,0.396175) (10,0.396175) (10,0) (1.6303,0) (1.60435,0.343741) (10,0.343741) (10,0) (1.60435,0) };
          \addplot[mark=square,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (2.80307,7.71903) (10,7.71903) (10,0) (2.80307,0) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (1.57166,0.183525) (10,0.183525) (10,0) (1.57166,0) (1.57571,0.200963) (10,0.200963) (10,0) (1.57571,0) (1.64354,0.396892) (10,0.396892) (10,0) (1.64354,0) (1.53858,0.0480154) (10,0.0480154) (10,0) (1.53858,0) };
          \addplot[mark=square,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (2.8881,8.61252) (10,8.61252) (10,0) (2.8881,0) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (1.59329,0.280272) (10,0.280272) (10,0) (1.59329,0) (1.60742,0.344325) (10,0.344325) (10,0) (1.60742,0) (1.60675,0.279997) (10,0.279997) (10,0) (1.60675,0) (1.58366,0.245575) (10,0.245575) (10,0) (1.58366,0) };
          \addplot[mark=square,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (2.97409,9.07276) (10,9.07276) (10,0) (2.97409,0) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (1.59536,0.24561) (10,0.24561) (10,0) (1.59536,0) (1.5618,0.147995) (10,0.147995) (10,0) (1.5618,0) (1.5811,0.200343) (10,0.200343) (10,0) (1.5811,0) (1.55214,0.105779) (10,0.105779) (10,0) (1.55214,0) (1.57369,0.183488) (10,0.183488) (10,0) (1.57369,0) };
          \addplot[mark=square,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (2.82641,8.19068) (10,8.19068) (10,0) (2.82641,0) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (1.57323,0.148877) (10,0.148877) (10,0) (1.57323,0) (1.55751,0.129869) (10,0.129869) (10,0) (1.55751,0) (1.5671,0.130509) (10,0.130509) (10,0) (1.5671,0) (1.54145,0.0730807) (10,0.0730807) (10,0) (1.54145,0) (1.54016,0.0598041) (10,0.0598041) (10,0) (1.54016,0) (1.55114,0.0901224) (10,0.0901224) (10,0) (1.55114,0) (1.54723,0.0596611) (10,0.0596611) (10,0) (1.54723,0) (1.5368,0.0478771) (10,0.0478771) (10,0) (1.5368,0) (1.55065,0.0729314) (10,0.0729314) (10,0) (1.55065,0) };
          \addplot[mark=square,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (3.07556,9.49037) (10,9.49037) (10,0) (3.07556,0) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (1.54514,0.0224062) (10,0.0224062) (10,0) (1.54514,0) (1.535,0.0221718) (10,0.0221718) (10,0) (1.535,0) (1.55443,0.0224949) (10,0.0224949) (10,0) (1.55443,0) (1.54429,0.0221692) (10,0.0221692) (10,0) (1.54429,0) (1.55497,0.10558) (10,0.10558) (10,0) (1.55497,0) };
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted,solid,mark=none,line width=0] coordinates { (2.99253,8.89996) (10,8.89996) (10,0) (2.99253,0) (3.08272,9.5338) (10,9.5338) (10,0) (3.08272,0) (2.99532,8.83158) (10,8.83158) (10,0) (2.99532,0) };
          \addplot[mark=square,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (3.18766,9.91965) (10,9.91965) (10,0) (3.18766,0) };
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted,solid,mark=none,line width=0] coordinates { (3.18833,10.0311) (10,10.0311) (10,0) (3.18833,0) (3.08539,9.45805) (10,9.45805) (10,0) (3.08539,0) (3.30508,10.5042) (10,10.5042) (10,0) (3.30508,0) (3.19162,9.97805) (10,9.97805) (10,0) (3.19162,0) (3.43074,10.8873) (10,10.8873) (10,0) (3.43074,0) (3.43369,10.8354) (10,10.8354) (10,0) (3.43369,0) (3.30832,10.4559) (10,10.4559) (10,0) (3.30832,0) (3.56154,11.2524) (10,11.2524) (10,0) (3.56154,0) (3.69701,11.5367) (10,11.5367) (10,0) (3.69701,0) (3.56439,11.1919) (10,11.1919) (10,0) (3.56439,0) (3.83642,11.7827) (10,11.7827) (10,0) (3.83642,0) };
          \addplot[mark=square,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (3.97625,11.7744) (10,11.7744) (10,0) (3.97625,0) };
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted,solid,mark=none,line width=0] coordinates { (3.97849,12.0163) (10,12.0163) (10,0) (3.97849,0) (3.70048,11.5009) (10,11.5009) (10,0) (3.70048,0) (4.12267,12.2354) (10,12.2354) (10,0) (4.12267,0) (3.98205,11.9804) (10,11.9804) (10,0) (3.98205,0) (3.83941,11.7398) (10,11.7398) (10,0) (3.83941,0) (4.12623,12.1581) (10,12.1581) (10,0) (4.12623,0) (4.41644,12.5881) (10,12.5881) (10,0) (4.41644,0) (4.56564,12.8172) (10,12.8172) (10,0) (4.56564,0) (4.71537,12.8999) (10,12.8999) (10,0) (4.71537,0) (4.86684,13.0446) (10,13.0446) (10,0) (4.86684,0) (4.56964,12.7226) (10,12.7226) (10,0) (4.56964,0) (4.26888,12.4394) (10,12.4394) (10,0) (4.26888,0) (4.71994,12.8107) (10,12.8107) (10,0) (4.71994,0) (4.42054,12.566) (10,12.566) (10,0) (4.42054,0) (4.87091,12.9668) (10,12.9668) (10,0) (4.87091,0) (5.4784,13.5007) (10,13.5007) (10,0) (5.4784,0) (5.32455,13.3941) (10,13.3941) (10,0) (5.32455,0) (5.63271,13.552) (10,13.552) (10,0) (5.63271,0) (5.78738,13.6444) (10,13.6444) (10,0) (5.78738,0) (5.94255,13.7231) (10,13.7231) (10,0) (5.94255,0) (5.01886,13.1666) (10,13.1666) (10,0) (5.01886,0) (6.09815,13.7817) (10,13.7817) (10,0) (6.09815,0) (5.17134,13.312) (10,13.312) (10,0) (5.17134,0) (6.25442,13.8332) (10,13.8332) (10,0) (6.25442,0) (5.94824,13.6687) (10,13.6687) (10,0) (5.94824,0) (5.48333,13.4066) (10,13.4066) (10,0) (5.48333,0) (6.25946,13.7874) (10,13.7874) (10,0) (6.25946,0) (5.63787,13.5026) (10,13.5026) (10,0) (5.63787,0) (5.79259,13.5962) (10,13.5962) (10,0) (5.79259,0) (6.08845,12.8057) (10,12.8057) (10,0) (6.08845,0) (6.10348,13.693) (10,13.693) (10,0) (6.10348,0) (6.27803,12.94) (10,12.94) (10,0) (6.27803,0) (6.41025,13.9392) (10,13.9392) (10,0) (6.41025,0) (6.66105,13.1165) (10,13.1165) (10,0) (6.66105,0) (6.85343,13.2135) (10,13.2135) (10,0) (6.85343,0) (7.04628,13.2979) (10,13.2979) (10,0) (7.04628,0) (7.23981,13.3636) (10,13.3636) (10,0) (7.23981,0) (7.4339,13.4228) (10,13.4228) (10,0) (7.4339,0) (7.62826,13.4427) (10,13.4427) (10,0) (7.62826,0) (7.82302,13.4898) (10,13.4898) (10,0) (7.82302,0) (8.01796,13.5685) (10,13.5685) (10,0) (8.01796,0) };
          \addplot[mark=Mercedes star,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (3.08056,8.19135) (10,8.19135) (10,0) (3.08056,0) (2.87623,7.61383) (10,7.61383) (10,0) (2.87623,0) (3.3176,9.35804) (10,9.35804) (10,0) (3.3176,0) (3.08056,8.78966) (10,8.78966) (10,0) (3.08056,0) (2.87623,8.16127) (10,8.16127) (10,0) (2.87623,0) (4.82349,11.3276) (10,11.3276) (10,0) (4.82349,0) (4.32814,11.3161) (10,11.3161) (10,0) (4.32814,0) (5.02915,11.1495) (10,11.1495) (10,0) (5.02915,0) (3.92712,11.0705) (10,11.0705) (10,0) (3.92712,0) (4.13278,10.8519) (10,10.8519) (10,0) (4.13278,0) (3.59586,10.618) (10,10.618) (10,0) (3.59586,0) (3.3176,9.90786) (10,9.90786) (10,0) (3.3176,0) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (1.98498,6.73174) (10,6.73174) (10,0) (1.98498,0) };
          \addplot[mark=Mercedes star,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (3.52325,9.78761) (10,9.78761) (10,0) (3.52325,0) (3.08056,8.98634) (10,8.98634) (10,0) (3.08056,0) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (2.05456,7.12149) (10,7.12149) (10,0) (2.05456,0) };
          \addplot[mark=Mercedes star,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (3.28622,8.89996) (10,8.89996) (10,0) (3.28622,0) (2.87623,7.83822) (10,7.83822) (10,0) (2.87623,0) (3.08189,7.75014) (10,7.75014) (10,0) (3.08189,0) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (1.89843,4.12031) (10,4.12031) (10,0) (1.89843,0) (1.95424,5.89171) (10,5.89171) (10,0) (1.95424,0) (2.09073,7.21605) (10,7.21605) (10,0) (2.09073,0) (1.95513,5.93613) (10,5.93613) (10,0) (1.95513,0) (1.98278,6.68896) (10,6.68896) (10,0) (1.98278,0) (2.1534,7.16589) (10,7.16589) (10,0) (2.1534,0) (1.90391,4.95295) (10,4.95295) (10,0) (1.90391,0) (2.06774,7.03136) (10,7.03136) (10,0) (2.06774,0) (2.16688,7.31208) (10,7.31208) (10,0) (2.16688,0) (1.98728,6.68271) (10,6.68271) (10,0) (1.98728,0) (1.98094,6.67824) (10,6.67824) (10,0) (1.98094,0) (1.89832,4.03291) (10,4.03291) (10,0) (1.89832,0) (1.98862,6.80596) (10,6.80596) (10,0) (1.98862,0) (1.90022,4.10813) (10,4.10813) (10,0) (1.90022,0) (1.899,4.00689) (10,4.00689) (10,0) (1.899,0) (1.99377,6.86672) (10,6.86672) (10,0) (1.99377,0) (1.99738,6.81524) (10,6.81524) (10,0) (1.99738,0) (2.00197,6.749) (10,6.749) (10,0) (2.00197,0) (1.89907,4.0818) (10,4.0818) (10,0) (1.89907,0) (1.95484,5.92207) (10,5.92207) (10,0) (1.95484,0) (1.90255,4.93097) (10,4.93097) (10,0) (1.90255,0) (1.95569,5.85446) (10,5.85446) (10,0) (1.95569,0) (1.95442,5.81971) (10,5.81971) (10,0) (1.95442,0) (2.02906,6.94541) (10,6.94541) (10,0) (2.02906,0) (2.03796,6.98861) (10,6.98861) (10,0) (2.03796,0) (1.90468,4.95344) (10,4.95344) (10,0) (1.90468,0) (1.9811,6.61682) (10,6.61682) (10,0) (1.9811,0) (2.17482,7.33084) (10,7.33084) (10,0) (2.17482,0) (1.90104,4.88902) (10,4.88902) (10,0) (1.90104,0) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (1.80364,0.0555232) (10,0.0555232) (10,0) (1.80364,0) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (1.95701,6.03282) (10,6.03282) (10,0) (1.95701,0) (2.00721,6.77874) (10,6.77874) (10,0) (2.00721,0) (2.20457,7.28279) (10,7.28279) (10,0) (2.20457,0) (2.1584,7.21657) (10,7.21657) (10,0) (2.1584,0) (1.90731,5.01354) (10,5.01354) (10,0) (1.90731,0) (2.11031,7.15256) (10,7.15256) (10,0) (2.11031,0) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (1.8111,0.0987602) (10,0.0987602) (10,0) (1.8111,0) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (1.82211,1.24113) (10,1.24113) (10,0) (1.82211,0) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (1.81186,0.0965882) (10,0.0965882) (10,0) (1.81186,0) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (2.0205,6.92281) (10,6.92281) (10,0) (2.0205,0) (2.08257,7.12504) (10,7.12504) (10,0) (2.08257,0) (1.82575,3.1142) (10,3.1142) (10,0) (1.82575,0) (2.12523,7.0502) (10,7.0502) (10,0) (2.12523,0) (2.21591,7.36974) (10,7.36974) (10,0) (2.21591,0) (2.02721,6.4813) (10,6.4813) (10,0) (2.02721,0) (2.05066,6.54536) (10,6.54536) (10,0) (2.05066,0) (1.84494,3.73274) (10,3.73274) (10,0) (1.84494,0) (1.8498,3.80445) (10,3.80445) (10,0) (1.8498,0) (1.99259,6.32671) (10,6.32671) (10,0) (1.99259,0) (1.8444,3.6543) (10,3.6543) (10,0) (1.8444,0) (1.82274,3.05176) (10,3.05176) (10,0) (1.82274,0) (1.82274,1.26072) (10,1.26072) (10,0) (1.82274,0) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (1.81421,0.0954896) (10,0.0954896) (10,0) (1.81421,0) (1.80346,0.0546668) (10,0.0546668) (10,0) (1.80346,0) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (1.82217,1.25331) (10,1.25331) (10,0) (1.82217,0) (1.96714,6.29723) (10,6.29723) (10,0) (1.96714,0) (1.9763,6.20617) (10,6.20617) (10,0) (1.9763,0) (1.84559,3.76336) (10,3.76336) (10,0) (1.84559,0) (1.95409,5.19346) (10,5.19346) (10,0) (1.95409,0) (2.23389,7.25426) (10,7.25426) (10,0) (2.23389,0) (2.19467,7.22909) (10,7.22909) (10,0) (2.19467,0) (1.9015,4.92999) (10,4.92999) (10,0) (1.9015,0) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (1.80629,0.0526515) (10,0.0526515) (10,0) (1.80629,0) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (1.94567,5.15198) (10,5.15198) (10,0) (1.94567,0) (1.90946,5.10569) (10,5.10569) (10,0) (1.90946,0) (1.85262,3.79133) (10,3.79133) (10,0) (1.85262,0) (1.86726,3.87642) (10,3.87642) (10,0) (1.86726,0) (1.93093,5.1261) (10,5.1261) (10,0) (1.93093,0) (1.92525,5.07048) (10,5.07048) (10,0) (1.92525,0) (1.91529,4.25459) (10,4.25459) (10,0) (1.91529,0) (2.05902,7.00329) (10,7.00329) (10,0) (2.05902,0) (1.82328,3.0809) (10,3.0809) (10,0) (1.82328,0) (1.98617,6.22278) (10,6.22278) (10,0) (1.98617,0) (1.90761,4.06785) (10,4.06785) (10,0) (1.90761,0) (2.10662,6.66978) (10,6.66978) (10,0) (2.10662,0) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (1.82007,0.0502663) (10,0.0502663) (10,0) (1.82007,0) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (1.82768,3.13009) (10,3.13009) (10,0) (1.82768,0) (1.99953,6.42632) (10,6.42632) (10,0) (1.99953,0) (2.12286,6.66533) (10,6.66533) (10,0) (2.12286,0) (1.87388,3.93407) (10,3.93407) (10,0) (1.87388,0) (1.9174,4.2526) (10,4.2526) (10,0) (1.9174,0) (1.92414,4.28339) (10,4.28339) (10,0) (1.92414,0) (1.88839,3.99648) (10,3.99648) (10,0) (1.88839,0) (1.94873,5.00526) (10,5.00526) (10,0) (1.94873,0) (1.91106,3.95132) (10,3.95132) (10,0) (1.91106,0) (2.03833,6.31552) (10,6.31552) (10,0) (2.03833,0) (1.96097,6.11135) (10,6.11135) (10,0) (1.96097,0) (1.96144,5.14986) (10,5.14986) (10,0) (1.96144,0) (1.86998,3.39156) (10,3.39156) (10,0) (1.86998,0) (1.94208,4.18585) (10,4.18585) (10,0) (1.94208,0) (2.21434,6.80504) (10,6.80504) (10,0) (2.21434,0) (2.2344,6.78748) (10,6.78748) (10,0) (2.2344,0) (1.98336,5.33447) (10,5.33447) (10,0) (1.98336,0) (1.8232,3.04794) (10,3.04794) (10,0) (1.8232,0) (2.1576,6.75356) (10,6.75356) (10,0) (2.1576,0) (2.25758,7.55629) (10,7.55629) (10,0) (2.25758,0) (1.97084,5.24191) (10,5.24191) (10,0) (1.97084,0) (1.89947,3.49443) (10,3.49443) (10,0) (1.89947,0) (2.93019,7.61615) (10,7.61615) (10,0) (2.93019,0) (2.24915,6.7944) (10,6.7944) (10,0) (2.24915,0) (1.84305,3.24034) (10,3.24034) (10,0) (1.84305,0) (2.04046,5.53679) (10,5.53679) (10,0) (2.04046,0) (1.9548,5.09191) (10,5.09191) (10,0) (1.9548,0) (2.0633,6.51254) (10,6.51254) (10,0) (2.0633,0) (1.86176,3.34113) (10,3.34113) (10,0) (1.86176,0) (2.18402,5.81193) (10,5.81193) (10,0) (2.18402,0) (1.85447,3.31093) (10,3.31093) (10,0) (1.85447,0) (1.99868,5.33789) (10,5.33789) (10,0) (1.99868,0) (2.18831,6.5937) (10,6.5937) (10,0) (2.18831,0) (2.21297,6.70736) (10,6.70736) (10,0) (2.21297,0) (1.83503,3.22393) (10,3.22393) (10,0) (1.83503,0) (2.20363,6.53467) (10,6.53467) (10,0) (2.20363,0) (2.23638,6.77231) (10,6.77231) (10,0) (2.23638,0) (2.2243,6.57635) (10,6.57635) (10,0) (2.2243,0) (1.91123,3.58295) (10,3.58295) (10,0) (1.91123,0) (2.26378,5.99916) (10,5.99916) (10,0) (2.26378,0) (2.24658,5.9609) (10,5.9609) (10,0) (2.24658,0) (2.22923,5.92909) (10,5.92909) (10,0) (2.22923,0) (2.01839,4.53515) (10,4.53515) (10,0) (2.01839,0) (1.83842,3.21182) (10,3.21182) (10,0) (1.83842,0) (2.05339,5.52975) (10,5.52975) (10,0) (2.05339,0) (2.27628,6.99986) (10,6.99986) (10,0) (2.27628,0) (2.30882,7.49963) (10,7.49963) (10,0) (2.30882,0) (2.02103,5.31321) (10,5.31321) (10,0) (2.02103,0) (2.0406,4.85131) (10,4.85131) (10,0) (2.0406,0) (2.06691,5.68311) (10,5.68311) (10,0) (2.06691,0) (2.30992,5.79744) (10,5.79744) (10,0) (2.30992,0) (1.83225,3.16246) (10,3.16246) (10,0) (1.83225,0) (2.39061,7.60919) (10,7.60919) (10,0) (2.39061,0) (1.91841,4.15334) (10,4.15334) (10,0) (1.91841,0) (1.84819,3.28666) (10,3.28666) (10,0) (1.84819,0) (1.88881,1.49975) (10,1.49975) (10,0) (1.88881,0) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (1.94289,0.846432) (10,0.846432) (10,0) (1.94289,0) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (2.32026,7.02494) (10,7.02494) (10,0) (2.32026,0) (2.06418,5.43095) (10,5.43095) (10,0) (2.06418,0) (2.09623,5.71331) (10,5.71331) (10,0) (2.09623,0) (2.4305,6.30676) (10,6.30676) (10,0) (2.4305,0) (2.36184,6.17093) (10,6.17093) (10,0) (2.36184,0) (2.0244,3.45066) (10,3.45066) (10,0) (2.0244,0) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (1.95307,0.835227) (10,0.835227) (10,0) (1.95307,0) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (2.93345,7.59994) (10,7.59994) (10,0) (2.93345,0) (2.0769,3.81534) (10,3.81534) (10,0) (2.0769,0) (2.95964,7.59648) (10,7.59648) (10,0) (2.95964,0) (2.07834,4.0256) (10,4.0256) (10,0) (2.07834,0) (2.02764,3.35244) (10,3.35244) (10,0) (2.02764,0) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (1.96576,0.824844) (10,0.824844) (10,0) (1.96576,0) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (2.3581,5.83192) (10,5.83192) (10,0) (2.3581,0) (2.14691,5.78035) (10,5.78035) (10,0) (2.14691,0) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (1.99808,0.801584) (10,0.801584) (10,0) (1.99808,0) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (2.09652,5.48787) (10,5.48787) (10,0) (2.09652,0) (2.22183,5.22848) (10,5.22848) (10,0) (2.22183,0) (2.27887,4.62834) (10,4.62834) (10,0) (2.27887,0) (2.16367,4.0295) (10,4.0295) (10,0) (2.16367,0) (2.29994,5.17866) (10,5.17866) (10,0) (2.29994,0) (2.27284,4.38847) (10,4.38847) (10,0) (2.27284,0) (2.2972,4.63414) (10,4.63414) (10,0) (2.2972,0) (2.08838,3.85401) (10,3.85401) (10,0) (2.08838,0) (2.1133,3.99968) (10,3.99968) (10,0) (2.1133,0) (2.30322,4.46987) (10,4.46987) (10,0) (2.30322,0) (2.02284,1.46966) (10,1.46966) (10,0) (2.02284,0) (2.15202,3.93252) (10,3.93252) (10,0) (2.15202,0) (2.05579,3.72218) (10,3.72218) (10,0) (2.05579,0) (2.91923,7.5959) (10,7.5959) (10,0) (2.91923,0) (2.17873,4.05992) (10,4.05992) (10,0) (2.17873,0) (2.06504,3.71374) (10,3.71374) (10,0) (2.06504,0) (2.20199,4.23639) (10,4.23639) (10,0) (2.20199,0) (2.36613,5.59097) (10,5.59097) (10,0) (2.36613,0) (2.46299,5.63349) (10,5.63349) (10,0) (2.46299,0) (2.22553,4.34311) (10,4.34311) (10,0) (2.22553,0) (2.50708,5.64589) (10,5.64589) (10,0) (2.50708,0) (2.40296,5.6123) (10,5.6123) (10,0) (2.40296,0) (2.31561,5.51025) (10,5.51025) (10,0) (2.31561,0) (2.18221,4.16198) (10,4.16198) (10,0) (2.18221,0) (2.46621,5.10856) (10,5.10856) (10,0) (2.46621,0) (2.03072,3.54623) (10,3.54623) (10,0) (2.03072,0) (2.37406,4.58211) (10,4.58211) (10,0) (2.37406,0) (2.33732,4.57206) (10,4.57206) (10,0) (2.33732,0) (2.53837,5.65515) (10,5.65515) (10,0) (2.53837,0) (2.34214,4.54566) (10,4.54566) (10,0) (2.34214,0) (2.10141,3.88908) (10,3.88908) (10,0) (2.10141,0) (2.9386,7.26269) (10,7.26269) (10,0) (2.9386,0) (2.19957,3.94914) (10,3.94914) (10,0) (2.19957,0) (2.37851,4.584) (10,4.584) (10,0) (2.37851,0) (2.36025,4.57436) (10,4.57436) (10,0) (2.36025,0) (2.32374,4.44939) (10,4.44939) (10,0) (2.32374,0) (2.087,3.63636) (10,3.63636) (10,0) (2.087,0) (2.2107,4.24214) (10,4.24214) (10,0) (2.2107,0) (2.16758,3.87627) (10,3.87627) (10,0) (2.16758,0) (2.21634,3.97994) (10,3.97994) (10,0) (2.21634,0) (2.80724,6.22898) (10,6.22898) (10,0) (2.80724,0) (2.81419,6.23597) (10,6.23597) (10,0) (2.81419,0) (2.83202,6.24064) (10,6.24064) (10,0) (2.83202,0) (2.66536,5.68796) (10,5.68796) (10,0) (2.66536,0) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (2.0577,0.826733) (10,0.826733) (10,0) (2.0577,0) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (2.41676,5.04185) (10,5.04185) (10,0) (2.41676,0) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (2.096,0.858598) (10,0.858598) (10,0) (2.096,0) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (2.38128,4.9995) (10,4.9995) (10,0) (2.38128,0) (2.51692,5.62778) (10,5.62778) (10,0) (2.51692,0) (2.4041,5.02311) (10,5.02311) (10,0) (2.4041,0) (2.44745,5.002) (10,5.002) (10,0) (2.44745,0) (2.5057,5.13505) (10,5.13505) (10,0) (2.5057,0) (2.58205,5.67183) (10,5.67183) (10,0) (2.58205,0) (2.48498,5.11876) (10,5.11876) (10,0) (2.48498,0) (2.5663,5.67054) (10,5.67054) (10,0) (2.5663,0) (2.55158,5.15703) (10,5.15703) (10,0) (2.55158,0) (2.52776,5.07125) (10,5.07125) (10,0) (2.52776,0) (2.57563,5.16609) (10,5.16609) (10,0) (2.57563,0) (2.621,5.68376) (10,5.68376) (10,0) (2.621,0) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (2.1259,0.761963) (10,0.761963) (10,0) (2.1259,0) };


          \addplot[mark=+,color=colorSimdRecSplit,solid,color=white] coordinates { (1.75,1.5) };
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted,color=white,mark=fingerprintInverse] coordinates { (5.2,12.3) };
          \addplot[mark=Mercedes star,color=colorPtrHash,color=white] coordinates { (4.5,9.0) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,color=white] coordinates { (1.75,0.3) };
          \addplot[mark=otimes,color=colorPhast,color=white] coordinates { (3.5,0.4) };
          \addplot[mark=oplus,color=colorPhastPlus,color=white] coordinates { (4.0,4.0) };

          \legend{}
        \end{axis}
    \end{tikzpicture}%


==> fig/paretoConstructionHeatmapLog.tex <==



    \begin{tikzpicture}
        \begin{axis}[
            plotEvalPareto,
            ylabel={Throughput (Keys/s)},
            xmode=log,
            ymode=log,
            xmin=0.01,
            xmax=4.5,
            ymin=0.95e4,
            log x ticks with fixed point,
            patch,
            patch type=rectangle,
            shader=flat,
          ]
          \addplot[mark=consensus,color=colorConsensus,solid,mark=none,line width=0] coordinates { (0.00931,153936) (10,153936) (10,10000) (0.00931,10000) (0.01506,237460) (10,237460) (10,10000) (0.01506,10000) (0.008,81976.3) (10,81976.3) (10,10000) (0.008,10000) (0.008,28692.2) (10,28692.2) (10,10000) (0.008,10000) (0.08752,1.27194e+06) (10,1.27194e+06) (10,10000) (0.08752,10000) (0.05069,750266) (10,750266) (10,10000) (0.05069,10000) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (0.34714,3.081e+06) (10,3.081e+06) (10,10000) (0.34714,10000) };
          \addplot[mark=consensus,color=colorConsensus,solid,mark=none,line width=0] coordinates { (0.13547,1.81143e+06) (10,1.81143e+06) (10,10000) (0.13547,10000) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (0.12886,369179) (10,369179) (10,10000) (0.12886,10000) (0.10805,195569) (10,195569) (10,10000) (0.10805,10000) (0.24202,1.84857e+06) (10,1.84857e+06) (10,10000) (0.24202,10000) (0.10392,138024) (10,138024) (10,10000) (0.10392,10000) (0.11861,313964) (10,313964) (10,10000) (0.11861,10000) (0.14739,516470) (10,516470) (10,10000) (0.14739,10000) };
          \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (0.20878,917532) (10,917532) (10,10000) (0.20878,10000) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (0.13306,460278) (10,460278) (10,10000) (0.13306,10000) };
          \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (0.18641,868123) (10,868123) (10,10000) (0.18641,10000) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (0.28261,2.39923e+06) (10,2.39923e+06) (10,10000) (0.28261,10000) (0.22128,1.51035e+06) (10,1.51035e+06) (10,10000) (0.22128,10000) (0.25201,1.88939e+06) (10,1.88939e+06) (10,10000) (0.25201,10000) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.06856,74530) (10,74530) (10,10000) (0.06856,10000) (0.09796,107879) (10,107879) (10,10000) (0.09796,10000) };
          \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (0.18177,693275) (10,693275) (10,10000) (0.18177,10000) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.10591,118516) (10,118516) (10,10000) (0.10591,10000) (0.07409,82036.3) (10,82036.3) (10,10000) (0.07409,10000) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (0.11671,134602) (10,134602) (10,10000) (0.11671,10000) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.04603,41487.1) (10,41487.1) (10,10000) (0.04603,10000) (0.07963,88749.7) (10,88749.7) (10,10000) (0.07963,10000) (0.03657,24165.6) (10,24165.6) (10,10000) (0.03657,10000) (0.03603,23881.9) (10,23881.9) (10,10000) (0.03603,10000) (0.09916,102084) (10,102084) (10,10000) (0.09916,10000) (0.04313,36135.8) (10,36135.8) (10,10000) (0.04313,10000) (0.08802,96658.8) (10,96658.8) (10,10000) (0.08802,10000) (0.06321,68566.3) (10,68566.3) (10,10000) (0.06321,10000) (0.03833,30411.7) (10,30411.7) (10,10000) (0.03833,10000) (0.042,35780.8) (10,35780.8) (10,10000) (0.042,10000) (0.05019,59292.8) (10,59292.8) (10,10000) (0.05019,10000) (0.05745,64248.7) (10,64248.7) (10,10000) (0.05745,10000) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (0.16321,575864) (10,575864) (10,10000) (0.16321,10000) (0.14288,394717) (10,394717) (10,10000) (0.14288,10000) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.04607,51825.9) (10,51825.9) (10,10000) (0.04607,10000) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (0.12182,191851) (10,191851) (10,10000) (0.12182,10000) (0.13383,325358) (10,325358) (10,10000) (0.13383,10000) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.08749,85592.5) (10,85592.5) (10,10000) (0.08749,10000) (0.05355,31238.5) (10,31238.5) (10,10000) (0.05355,10000) (0.08795,93754.3) (10,93754.3) (10,10000) (0.08795,10000) (0.08295,84194.7) (10,84194.7) (10,10000) (0.08295,10000) (0.04955,24206.9) (10,24206.9) (10,10000) (0.04955,10000) (0.06006,58947.6) (10,58947.6) (10,10000) (0.06006,10000) (0.07175,75035.5) (10,75035.5) (10,10000) (0.07175,10000) (0.07891,80093.6) (10,80093.6) (10,10000) (0.07891,10000) (0.09752,99364.9) (10,99364.9) (10,10000) (0.09752,10000) (0.05498,40280.2) (10,40280.2) (10,10000) (0.05498,10000) (0.05751,27305.4) (10,27305.4) (10,10000) (0.05751,10000) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (0.36251,3.85208e+06) (10,3.85208e+06) (10,10000) (0.36251,10000) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.05171,22502.1) (10,22502.1) (10,10000) (0.05171,10000) (0.06483,68506.5) (10,68506.5) (10,10000) (0.06483,10000) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (0.14659,489230) (10,489230) (10,10000) (0.14659,10000) (0.21931,734214) (10,734214) (10,10000) (0.21931,10000) (0.20405,676627) (10,676627) (10,10000) (0.20405,10000) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (0.26721,2.17803e+06) (10,2.17803e+06) (10,10000) (0.26721,10000) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.09462,92915) (10,92915) (10,10000) (0.09462,10000) (0.10333,101526) (10,101526) (10,10000) (0.10333,10000) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (0.23632,1.6824e+06) (10,1.6824e+06) (10,10000) (0.23632,10000) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.11324,122561) (10,122561) (10,10000) (0.11324,10000) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (0.29856,2.88642e+06) (10,2.88642e+06) (10,10000) (0.29856,10000) (1.3997,8.47889e+06) (10,8.47889e+06) (10,10000) (1.3997,10000) (1.13064,8.00705e+06) (10,8.00705e+06) (10,10000) (1.13064,10000) (0.43438,4.87282e+06) (10,4.87282e+06) (10,10000) (0.43438,10000) (0.50621,5.37432e+06) (10,5.37432e+06) (10,10000) (0.50621,10000) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.14082,343950) (10,343950) (10,10000) (0.14082,10000) (0.19198,650377) (10,650377) (10,10000) (0.19198,10000) (0.15135,484454) (10,484454) (10,10000) (0.15135,10000) (0.13942,254717) (10,254717) (10,10000) (0.13942,10000) (0.14811,394137) (10,394137) (10,10000) (0.14811,10000) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (0.32901,2.53653e+06) (10,2.53653e+06) (10,10000) (0.32901,10000) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.15621,548757) (10,548757) (10,10000) (0.15621,10000) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (0.36753,4.29258e+06) (10,4.29258e+06) (10,10000) (0.36753,10000) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.17977,606892) (10,606892) (10,10000) (0.17977,10000) (0.14532,282861) (10,282861) (10,10000) (0.14532,10000) (0.15199,400253) (10,400253) (10,10000) (0.15199,10000) };
          \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (0.29119,635352) (10,635352) (10,10000) (0.29119,10000) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (0.30146,1.97118e+06) (10,1.97118e+06) (10,10000) (0.30146,10000) (0.27427,605217) (10,605217) (10,10000) (0.27427,10000) (0.3659,3.40217e+06) (10,3.40217e+06) (10,10000) (0.3659,10000) };
          \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (0.22524,528131) (10,528131) (10,10000) (0.22524,10000) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (0.34247,672301) (10,672301) (10,10000) (0.34247,10000) };
          \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (0.18239,402199) (10,402199) (10,10000) (0.18239,10000) (0.1972,463330) (10,463330) (10,10000) (0.1972,10000) (0.15898,339484) (10,339484) (10,10000) (0.15898,10000) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (0.31262,608247) (10,608247) (10,10000) (0.31262,10000) (0.25754,540225) (10,540225) (10,10000) (0.25754,10000) (0.26982,541462) (10,541462) (10,10000) (0.26982,10000) };
          \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (0.14099,248679) (10,248679) (10,10000) (0.14099,10000) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (0.2224,473010) (10,473010) (10,10000) (0.2224,10000) (0.1876,396175) (10,396175) (10,10000) (0.1876,10000) (0.16165,343741) (10,343741) (10,10000) (0.16165,10000) };
          \addplot[mark=square,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (1.36037,7.71903e+06) (10,7.71903e+06) (10,10000) (1.36037,10000) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (0.12896,183525) (10,183525) (10,10000) (0.12896,10000) (0.13301,200963) (10,200963) (10,10000) (0.13301,10000) (0.20084,396892) (10,396892) (10,10000) (0.20084,10000) (0.09588,48015.4) (10,48015.4) (10,10000) (0.09588,10000) };
          \addplot[mark=square,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (1.4454,8.61252e+06) (10,8.61252e+06) (10,10000) (1.4454,10000) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (0.15059,280272) (10,280272) (10,10000) (0.15059,10000) (0.16472,344325) (10,344325) (10,10000) (0.16472,10000) (0.16405,279997) (10,279997) (10,10000) (0.16405,10000) (0.14096,245575) (10,245575) (10,10000) (0.14096,10000) };
          \addplot[mark=square,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (1.53139,9.07276e+06) (10,9.07276e+06) (10,10000) (1.53139,10000) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (0.15266,245610) (10,245610) (10,10000) (0.15266,10000) (0.1191,147995) (10,147995) (10,10000) (0.1191,10000) (0.1384,200343) (10,200343) (10,10000) (0.1384,10000) (0.10944,105779) (10,105779) (10,10000) (0.10944,10000) (0.13099,183488) (10,183488) (10,10000) (0.13099,10000) };
          \addplot[mark=square,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (1.38371,8.19068e+06) (10,8.19068e+06) (10,10000) (1.38371,10000) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (0.13053,148877) (10,148877) (10,10000) (0.13053,10000) (0.11481,129869) (10,129869) (10,10000) (0.11481,10000) (0.1244,130509) (10,130509) (10,10000) (0.1244,10000) (0.09875,73080.7) (10,73080.7) (10,10000) (0.09875,10000) (0.09746,59804.1) (10,59804.1) (10,10000) (0.09746,10000) (0.10844,90122.4) (10,90122.4) (10,10000) (0.10844,10000) (0.10453,59661.1) (10,59661.1) (10,10000) (0.10453,10000) (0.0941,47877.1) (10,47877.1) (10,10000) (0.0941,10000) (0.10795,72931.4) (10,72931.4) (10,10000) (0.10795,10000) };
          \addplot[mark=square,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (1.63286,9.49037e+06) (10,9.49037e+06) (10,10000) (1.63286,10000) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (0.10244,22406.2) (10,22406.2) (10,10000) (0.10244,10000) (0.0923,22171.8) (10,22171.8) (10,10000) (0.0923,10000) (0.11173,22494.9) (10,22494.9) (10,10000) (0.11173,10000) (0.10159,22169.2) (10,22169.2) (10,10000) (0.10159,10000) (0.11227,105580) (10,105580) (10,10000) (0.11227,10000) };
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted,solid,mark=none,line width=0] coordinates { (1.54983,8.89996e+06) (10,8.89996e+06) (10,10000) (1.54983,10000) (1.64002,9.5338e+06) (10,9.5338e+06) (10,10000) (1.64002,10000) (1.55262,8.83158e+06) (10,8.83158e+06) (10,10000) (1.55262,10000) };
          \addplot[mark=square,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (1.74496,9.91965e+06) (10,9.91965e+06) (10,10000) (1.74496,10000) };
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted,solid,mark=none,line width=0] coordinates { (1.74563,1.00311e+07) (10,1.00311e+07) (10,10000) (1.74563,10000) (1.64269,9.45805e+06) (10,9.45805e+06) (10,10000) (1.64269,10000) (1.86238,1.05042e+07) (10,1.05042e+07) (10,10000) (1.86238,10000) (1.74892,9.97805e+06) (10,9.97805e+06) (10,10000) (1.74892,10000) (1.98804,1.08873e+07) (10,1.08873e+07) (10,10000) (1.98804,10000) (1.99099,1.08354e+07) (10,1.08354e+07) (10,10000) (1.99099,10000) (1.86562,1.04559e+07) (10,1.04559e+07) (10,10000) (1.86562,10000) (2.11884,1.12524e+07) (10,1.12524e+07) (10,10000) (2.11884,10000) (2.25431,1.15367e+07) (10,1.15367e+07) (10,10000) (2.25431,10000) (2.12169,1.11919e+07) (10,1.11919e+07) (10,10000) (2.12169,10000) (2.39372,1.17827e+07) (10,1.17827e+07) (10,10000) (2.39372,10000) };
          \addplot[mark=square,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (2.53355,1.17744e+07) (10,1.17744e+07) (10,10000) (2.53355,10000) };
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted,solid,mark=none,line width=0] coordinates { (2.53579,1.20163e+07) (10,1.20163e+07) (10,10000) (2.53579,10000) (2.25778,1.15009e+07) (10,1.15009e+07) (10,10000) (2.25778,10000) (2.67997,1.22354e+07) (10,1.22354e+07) (10,10000) (2.67997,10000) (2.53935,1.19804e+07) (10,1.19804e+07) (10,10000) (2.53935,10000) (2.39671,1.17398e+07) (10,1.17398e+07) (10,10000) (2.39671,10000) (2.68353,1.21581e+07) (10,1.21581e+07) (10,10000) (2.68353,10000) (2.97374,1.25881e+07) (10,1.25881e+07) (10,10000) (2.97374,10000) (3.12294,1.28172e+07) (10,1.28172e+07) (10,10000) (3.12294,10000) (3.27267,1.28999e+07) (10,1.28999e+07) (10,10000) (3.27267,10000) (3.42414,1.30446e+07) (10,1.30446e+07) (10,10000) (3.42414,10000) (3.12694,1.27226e+07) (10,1.27226e+07) (10,10000) (3.12694,10000) (2.82618,1.24394e+07) (10,1.24394e+07) (10,10000) (2.82618,10000) (3.27724,1.28107e+07) (10,1.28107e+07) (10,10000) (3.27724,10000) (2.97784,1.2566e+07) (10,1.2566e+07) (10,10000) (2.97784,10000) (3.42821,1.29668e+07) (10,1.29668e+07) (10,10000) (3.42821,10000) (4.0357,1.35007e+07) (10,1.35007e+07) (10,10000) (4.0357,10000) (3.88185,1.33941e+07) (10,1.33941e+07) (10,10000) (3.88185,10000) (4.19001,1.3552e+07) (10,1.3552e+07) (10,10000) (4.19001,10000) (4.34468,1.36444e+07) (10,1.36444e+07) (10,10000) (4.34468,10000) (4.49985,1.37231e+07) (10,1.37231e+07) (10,10000) (4.49985,10000) (3.57616,1.31666e+07) (10,1.31666e+07) (10,10000) (3.57616,10000) (4.65545,1.37817e+07) (10,1.37817e+07) (10,10000) (4.65545,10000) (3.72864,1.3312e+07) (10,1.3312e+07) (10,10000) (3.72864,10000) (4.81172,1.38332e+07) (10,1.38332e+07) (10,10000) (4.81172,10000) (4.50554,1.36687e+07) (10,1.36687e+07) (10,10000) (4.50554,10000) (4.04063,1.34066e+07) (10,1.34066e+07) (10,10000) (4.04063,10000) (4.81676,1.37874e+07) (10,1.37874e+07) (10,10000) (4.81676,10000) (4.19517,1.35026e+07) (10,1.35026e+07) (10,10000) (4.19517,10000) (4.34989,1.35962e+07) (10,1.35962e+07) (10,10000) (4.34989,10000) (4.64575,1.28057e+07) (10,1.28057e+07) (10,10000) (4.64575,10000) (4.66078,1.3693e+07) (10,1.3693e+07) (10,10000) (4.66078,10000) (4.83533,1.294e+07) (10,1.294e+07) (10,10000) (4.83533,10000) (4.96755,1.39392e+07) (10,1.39392e+07) (10,10000) (4.96755,10000) (5.21835,1.31165e+07) (10,1.31165e+07) (10,10000) (5.21835,10000) (5.41073,1.32135e+07) (10,1.32135e+07) (10,10000) (5.41073,10000) (5.60358,1.32979e+07) (10,1.32979e+07) (10,10000) (5.60358,10000) (5.79711,1.33636e+07) (10,1.33636e+07) (10,10000) (5.79711,10000) (5.9912,1.34228e+07) (10,1.34228e+07) (10,10000) (5.9912,10000) (6.18556,1.34427e+07) (10,1.34427e+07) (10,10000) (6.18556,10000) (6.38032,1.34898e+07) (10,1.34898e+07) (10,10000) (6.38032,10000) (6.57526,1.35685e+07) (10,1.35685e+07) (10,10000) (6.57526,10000) };
          \addplot[mark=Mercedes star,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (1.63786,8.19135e+06) (10,8.19135e+06) (10,10000) (1.63786,10000) (1.43353,7.61383e+06) (10,7.61383e+06) (10,10000) (1.43353,10000) (1.8749,9.35804e+06) (10,9.35804e+06) (10,10000) (1.8749,10000) (1.63786,8.78966e+06) (10,8.78966e+06) (10,10000) (1.63786,10000) (1.43353,8.16127e+06) (10,8.16127e+06) (10,10000) (1.43353,10000) (3.38079,1.13276e+07) (10,1.13276e+07) (10,10000) (3.38079,10000) (2.88544,1.13161e+07) (10,1.13161e+07) (10,10000) (2.88544,10000) (3.58645,1.11495e+07) (10,1.11495e+07) (10,10000) (3.58645,10000) (2.48442,1.10705e+07) (10,1.10705e+07) (10,10000) (2.48442,10000) (2.69008,1.08519e+07) (10,1.08519e+07) (10,10000) (2.69008,10000) (2.15316,1.0618e+07) (10,1.0618e+07) (10,10000) (2.15316,10000) (1.8749,9.90786e+06) (10,9.90786e+06) (10,10000) (1.8749,10000) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (0.54228,6.73174e+06) (10,6.73174e+06) (10,10000) (0.54228,10000) };
          \addplot[mark=Mercedes star,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (2.08055,9.78761e+06) (10,9.78761e+06) (10,10000) (2.08055,10000) (1.63786,8.98634e+06) (10,8.98634e+06) (10,10000) (1.63786,10000) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (0.61186,7.12149e+06) (10,7.12149e+06) (10,10000) (0.61186,10000) };
          \addplot[mark=Mercedes star,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (1.84352,8.89996e+06) (10,8.89996e+06) (10,10000) (1.84352,10000) (1.43353,7.83822e+06) (10,7.83822e+06) (10,10000) (1.43353,10000) (1.63919,7.75014e+06) (10,7.75014e+06) (10,10000) (1.63919,10000) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (0.45573,4.12031e+06) (10,4.12031e+06) (10,10000) (0.45573,10000) (0.51154,5.89171e+06) (10,5.89171e+06) (10,10000) (0.51154,10000) (0.64803,7.21605e+06) (10,7.21605e+06) (10,10000) (0.64803,10000) (0.51243,5.93613e+06) (10,5.93613e+06) (10,10000) (0.51243,10000) (0.54008,6.68896e+06) (10,6.68896e+06) (10,10000) (0.54008,10000) (0.7107,7.16589e+06) (10,7.16589e+06) (10,10000) (0.7107,10000) (0.46121,4.95295e+06) (10,4.95295e+06) (10,10000) (0.46121,10000) (0.62504,7.03136e+06) (10,7.03136e+06) (10,10000) (0.62504,10000) (0.72418,7.31208e+06) (10,7.31208e+06) (10,10000) (0.72418,10000) (0.54458,6.68271e+06) (10,6.68271e+06) (10,10000) (0.54458,10000) (0.53824,6.67824e+06) (10,6.67824e+06) (10,10000) (0.53824,10000) (0.45562,4.03291e+06) (10,4.03291e+06) (10,10000) (0.45562,10000) (0.54592,6.80596e+06) (10,6.80596e+06) (10,10000) (0.54592,10000) (0.45752,4.10813e+06) (10,4.10813e+06) (10,10000) (0.45752,10000) (0.4563,4.00689e+06) (10,4.00689e+06) (10,10000) (0.4563,10000) (0.55107,6.86672e+06) (10,6.86672e+06) (10,10000) (0.55107,10000) (0.55468,6.81524e+06) (10,6.81524e+06) (10,10000) (0.55468,10000) (0.55927,6.749e+06) (10,6.749e+06) (10,10000) (0.55927,10000) (0.45637,4.0818e+06) (10,4.0818e+06) (10,10000) (0.45637,10000) (0.51214,5.92207e+06) (10,5.92207e+06) (10,10000) (0.51214,10000) (0.45985,4.93097e+06) (10,4.93097e+06) (10,10000) (0.45985,10000) (0.51299,5.85446e+06) (10,5.85446e+06) (10,10000) (0.51299,10000) (0.51172,5.81971e+06) (10,5.81971e+06) (10,10000) (0.51172,10000) (0.58636,6.94541e+06) (10,6.94541e+06) (10,10000) (0.58636,10000) (0.59526,6.98861e+06) (10,6.98861e+06) (10,10000) (0.59526,10000) (0.46198,4.95344e+06) (10,4.95344e+06) (10,10000) (0.46198,10000) (0.5384,6.61682e+06) (10,6.61682e+06) (10,10000) (0.5384,10000) (0.73212,7.33084e+06) (10,7.33084e+06) (10,10000) (0.73212,10000) (0.45834,4.88902e+06) (10,4.88902e+06) (10,10000) (0.45834,10000) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (0.36094,55523.2) (10,55523.2) (10,10000) (0.36094,10000) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (0.51431,6.03282e+06) (10,6.03282e+06) (10,10000) (0.51431,10000) (0.56451,6.77874e+06) (10,6.77874e+06) (10,10000) (0.56451,10000) (0.76187,7.28279e+06) (10,7.28279e+06) (10,10000) (0.76187,10000) (0.7157,7.21657e+06) (10,7.21657e+06) (10,10000) (0.7157,10000) (0.46461,5.01354e+06) (10,5.01354e+06) (10,10000) (0.46461,10000) (0.66761,7.15256e+06) (10,7.15256e+06) (10,10000) (0.66761,10000) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (0.3684,98760.2) (10,98760.2) (10,10000) (0.3684,10000) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (0.37941,1.24113e+06) (10,1.24113e+06) (10,10000) (0.37941,10000) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (0.36916,96588.2) (10,96588.2) (10,10000) (0.36916,10000) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (0.5778,6.92281e+06) (10,6.92281e+06) (10,10000) (0.5778,10000) (0.63987,7.12504e+06) (10,7.12504e+06) (10,10000) (0.63987,10000) (0.38305,3.1142e+06) (10,3.1142e+06) (10,10000) (0.38305,10000) (0.68253,7.0502e+06) (10,7.0502e+06) (10,10000) (0.68253,10000) (0.77321,7.36974e+06) (10,7.36974e+06) (10,10000) (0.77321,10000) (0.58451,6.4813e+06) (10,6.4813e+06) (10,10000) (0.58451,10000) (0.60796,6.54536e+06) (10,6.54536e+06) (10,10000) (0.60796,10000) (0.40224,3.73274e+06) (10,3.73274e+06) (10,10000) (0.40224,10000) (0.4071,3.80445e+06) (10,3.80445e+06) (10,10000) (0.4071,10000) (0.54989,6.32671e+06) (10,6.32671e+06) (10,10000) (0.54989,10000) (0.4017,3.6543e+06) (10,3.6543e+06) (10,10000) (0.4017,10000) (0.38004,3.05176e+06) (10,3.05176e+06) (10,10000) (0.38004,10000) (0.38004,1.26072e+06) (10,1.26072e+06) (10,10000) (0.38004,10000) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (0.37151,95489.6) (10,95489.6) (10,10000) (0.37151,10000) (0.36076,54666.8) (10,54666.8) (10,10000) (0.36076,10000) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (0.37947,1.25331e+06) (10,1.25331e+06) (10,10000) (0.37947,10000) (0.52444,6.29723e+06) (10,6.29723e+06) (10,10000) (0.52444,10000) (0.5336,6.20617e+06) (10,6.20617e+06) (10,10000) (0.5336,10000) (0.40289,3.76336e+06) (10,3.76336e+06) (10,10000) (0.40289,10000) (0.51139,5.19346e+06) (10,5.19346e+06) (10,10000) (0.51139,10000) (0.79119,7.25426e+06) (10,7.25426e+06) (10,10000) (0.79119,10000) (0.75197,7.22909e+06) (10,7.22909e+06) (10,10000) (0.75197,10000) (0.4588,4.92999e+06) (10,4.92999e+06) (10,10000) (0.4588,10000) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (0.36359,52651.5) (10,52651.5) (10,10000) (0.36359,10000) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (0.50297,5.15198e+06) (10,5.15198e+06) (10,10000) (0.50297,10000) (0.46676,5.10569e+06) (10,5.10569e+06) (10,10000) (0.46676,10000) (0.40992,3.79133e+06) (10,3.79133e+06) (10,10000) (0.40992,10000) (0.42456,3.87642e+06) (10,3.87642e+06) (10,10000) (0.42456,10000) (0.48823,5.1261e+06) (10,5.1261e+06) (10,10000) (0.48823,10000) (0.48255,5.07048e+06) (10,5.07048e+06) (10,10000) (0.48255,10000) (0.47259,4.25459e+06) (10,4.25459e+06) (10,10000) (0.47259,10000) (0.61632,7.00329e+06) (10,7.00329e+06) (10,10000) (0.61632,10000) (0.38058,3.0809e+06) (10,3.0809e+06) (10,10000) (0.38058,10000) (0.54347,6.22278e+06) (10,6.22278e+06) (10,10000) (0.54347,10000) (0.46491,4.06785e+06) (10,4.06785e+06) (10,10000) (0.46491,10000) (0.66392,6.66978e+06) (10,6.66978e+06) (10,10000) (0.66392,10000) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (0.37737,50266.3) (10,50266.3) (10,10000) (0.37737,10000) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (0.38498,3.13009e+06) (10,3.13009e+06) (10,10000) (0.38498,10000) (0.55683,6.42632e+06) (10,6.42632e+06) (10,10000) (0.55683,10000) (0.68016,6.66533e+06) (10,6.66533e+06) (10,10000) (0.68016,10000) (0.43118,3.93407e+06) (10,3.93407e+06) (10,10000) (0.43118,10000) (0.4747,4.2526e+06) (10,4.2526e+06) (10,10000) (0.4747,10000) (0.48144,4.28339e+06) (10,4.28339e+06) (10,10000) (0.48144,10000) (0.44569,3.99648e+06) (10,3.99648e+06) (10,10000) (0.44569,10000) (0.50603,5.00526e+06) (10,5.00526e+06) (10,10000) (0.50603,10000) (0.46836,3.95132e+06) (10,3.95132e+06) (10,10000) (0.46836,10000) (0.59563,6.31552e+06) (10,6.31552e+06) (10,10000) (0.59563,10000) (0.51827,6.11135e+06) (10,6.11135e+06) (10,10000) (0.51827,10000) (0.51874,5.14986e+06) (10,5.14986e+06) (10,10000) (0.51874,10000) (0.42728,3.39156e+06) (10,3.39156e+06) (10,10000) (0.42728,10000) (0.49938,4.18585e+06) (10,4.18585e+06) (10,10000) (0.49938,10000) (0.77164,6.80504e+06) (10,6.80504e+06) (10,10000) (0.77164,10000) (0.7917,6.78748e+06) (10,6.78748e+06) (10,10000) (0.7917,10000) (0.54066,5.33447e+06) (10,5.33447e+06) (10,10000) (0.54066,10000) (0.3805,3.04794e+06) (10,3.04794e+06) (10,10000) (0.3805,10000) (0.7149,6.75356e+06) (10,6.75356e+06) (10,10000) (0.7149,10000) (0.81488,7.55629e+06) (10,7.55629e+06) (10,10000) (0.81488,10000) (0.52814,5.24191e+06) (10,5.24191e+06) (10,10000) (0.52814,10000) (0.45677,3.49443e+06) (10,3.49443e+06) (10,10000) (0.45677,10000) (1.48749,7.61615e+06) (10,7.61615e+06) (10,10000) (1.48749,10000) (0.80645,6.7944e+06) (10,6.7944e+06) (10,10000) (0.80645,10000) (0.40035,3.24034e+06) (10,3.24034e+06) (10,10000) (0.40035,10000) (0.59776,5.53679e+06) (10,5.53679e+06) (10,10000) (0.59776,10000) (0.5121,5.09191e+06) (10,5.09191e+06) (10,10000) (0.5121,10000) (0.6206,6.51254e+06) (10,6.51254e+06) (10,10000) (0.6206,10000) (0.41906,3.34113e+06) (10,3.34113e+06) (10,10000) (0.41906,10000) (0.74132,5.81193e+06) (10,5.81193e+06) (10,10000) (0.74132,10000) (0.41177,3.31093e+06) (10,3.31093e+06) (10,10000) (0.41177,10000) (0.55598,5.33789e+06) (10,5.33789e+06) (10,10000) (0.55598,10000) (0.74561,6.5937e+06) (10,6.5937e+06) (10,10000) (0.74561,10000) (0.77027,6.70736e+06) (10,6.70736e+06) (10,10000) (0.77027,10000) (0.39233,3.22393e+06) (10,3.22393e+06) (10,10000) (0.39233,10000) (0.76093,6.53467e+06) (10,6.53467e+06) (10,10000) (0.76093,10000) (0.79368,6.77231e+06) (10,6.77231e+06) (10,10000) (0.79368,10000) (0.7816,6.57635e+06) (10,6.57635e+06) (10,10000) (0.7816,10000) (0.46853,3.58295e+06) (10,3.58295e+06) (10,10000) (0.46853,10000) (0.82108,5.99916e+06) (10,5.99916e+06) (10,10000) (0.82108,10000) (0.80388,5.9609e+06) (10,5.9609e+06) (10,10000) (0.80388,10000) (0.78653,5.92909e+06) (10,5.92909e+06) (10,10000) (0.78653,10000) (0.57569,4.53515e+06) (10,4.53515e+06) (10,10000) (0.57569,10000) (0.39572,3.21182e+06) (10,3.21182e+06) (10,10000) (0.39572,10000) (0.61069,5.52975e+06) (10,5.52975e+06) (10,10000) (0.61069,10000) (0.83358,6.99986e+06) (10,6.99986e+06) (10,10000) (0.83358,10000) (0.86612,7.49963e+06) (10,7.49963e+06) (10,10000) (0.86612,10000) (0.57833,5.31321e+06) (10,5.31321e+06) (10,10000) (0.57833,10000) (0.5979,4.85131e+06) (10,4.85131e+06) (10,10000) (0.5979,10000) (0.62421,5.68311e+06) (10,5.68311e+06) (10,10000) (0.62421,10000) (0.86722,5.79744e+06) (10,5.79744e+06) (10,10000) (0.86722,10000) (0.38955,3.16246e+06) (10,3.16246e+06) (10,10000) (0.38955,10000) (0.94791,7.60919e+06) (10,7.60919e+06) (10,10000) (0.94791,10000) (0.47571,4.15334e+06) (10,4.15334e+06) (10,10000) (0.47571,10000) (0.40549,3.28666e+06) (10,3.28666e+06) (10,10000) (0.40549,10000) (0.44611,1.49975e+06) (10,1.49975e+06) (10,10000) (0.44611,10000) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (0.50019,846432) (10,846432) (10,10000) (0.50019,10000) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (0.87756,7.02494e+06) (10,7.02494e+06) (10,10000) (0.87756,10000) (0.62148,5.43095e+06) (10,5.43095e+06) (10,10000) (0.62148,10000) (0.65353,5.71331e+06) (10,5.71331e+06) (10,10000) (0.65353,10000) (0.9878,6.30676e+06) (10,6.30676e+06) (10,10000) (0.9878,10000) (0.91914,6.17093e+06) (10,6.17093e+06) (10,10000) (0.91914,10000) (0.5817,3.45066e+06) (10,3.45066e+06) (10,10000) (0.5817,10000) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (0.51037,835227) (10,835227) (10,10000) (0.51037,10000) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (1.49075,7.59994e+06) (10,7.59994e+06) (10,10000) (1.49075,10000) (0.6342,3.81534e+06) (10,3.81534e+06) (10,10000) (0.6342,10000) (1.51694,7.59648e+06) (10,7.59648e+06) (10,10000) (1.51694,10000) (0.63564,4.0256e+06) (10,4.0256e+06) (10,10000) (0.63564,10000) (0.58494,3.35244e+06) (10,3.35244e+06) (10,10000) (0.58494,10000) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (0.52306,824844) (10,824844) (10,10000) (0.52306,10000) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (0.9154,5.83192e+06) (10,5.83192e+06) (10,10000) (0.9154,10000) (0.70421,5.78035e+06) (10,5.78035e+06) (10,10000) (0.70421,10000) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (0.55538,801584) (10,801584) (10,10000) (0.55538,10000) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (0.65382,5.48787e+06) (10,5.48787e+06) (10,10000) (0.65382,10000) (0.77913,5.22848e+06) (10,5.22848e+06) (10,10000) (0.77913,10000) (0.83617,4.62834e+06) (10,4.62834e+06) (10,10000) (0.83617,10000) (0.72097,4.0295e+06) (10,4.0295e+06) (10,10000) (0.72097,10000) (0.85724,5.17866e+06) (10,5.17866e+06) (10,10000) (0.85724,10000) (0.83014,4.38847e+06) (10,4.38847e+06) (10,10000) (0.83014,10000) (0.8545,4.63414e+06) (10,4.63414e+06) (10,10000) (0.8545,10000) (0.64568,3.85401e+06) (10,3.85401e+06) (10,10000) (0.64568,10000) (0.6706,3.99968e+06) (10,3.99968e+06) (10,10000) (0.6706,10000) (0.86052,4.46987e+06) (10,4.46987e+06) (10,10000) (0.86052,10000) (0.58014,1.46966e+06) (10,1.46966e+06) (10,10000) (0.58014,10000) (0.70932,3.93252e+06) (10,3.93252e+06) (10,10000) (0.70932,10000) (0.61309,3.72218e+06) (10,3.72218e+06) (10,10000) (0.61309,10000) (1.47653,7.5959e+06) (10,7.5959e+06) (10,10000) (1.47653,10000) (0.73603,4.05992e+06) (10,4.05992e+06) (10,10000) (0.73603,10000) (0.62234,3.71374e+06) (10,3.71374e+06) (10,10000) (0.62234,10000) (0.75929,4.23639e+06) (10,4.23639e+06) (10,10000) (0.75929,10000) (0.92343,5.59097e+06) (10,5.59097e+06) (10,10000) (0.92343,10000) (1.02029,5.63349e+06) (10,5.63349e+06) (10,10000) (1.02029,10000) (0.78283,4.34311e+06) (10,4.34311e+06) (10,10000) (0.78283,10000) (1.06438,5.64589e+06) (10,5.64589e+06) (10,10000) (1.06438,10000) (0.96026,5.6123e+06) (10,5.6123e+06) (10,10000) (0.96026,10000) (0.87291,5.51025e+06) (10,5.51025e+06) (10,10000) (0.87291,10000) (0.73951,4.16198e+06) (10,4.16198e+06) (10,10000) (0.73951,10000) (1.02351,5.10856e+06) (10,5.10856e+06) (10,10000) (1.02351,10000) (0.58802,3.54623e+06) (10,3.54623e+06) (10,10000) (0.58802,10000) (0.93136,4.58211e+06) (10,4.58211e+06) (10,10000) (0.93136,10000) (0.89462,4.57206e+06) (10,4.57206e+06) (10,10000) (0.89462,10000) (1.09567,5.65515e+06) (10,5.65515e+06) (10,10000) (1.09567,10000) (0.89944,4.54566e+06) (10,4.54566e+06) (10,10000) (0.89944,10000) (0.65871,3.88908e+06) (10,3.88908e+06) (10,10000) (0.65871,10000) (1.4959,7.26269e+06) (10,7.26269e+06) (10,10000) (1.4959,10000) (0.75687,3.94914e+06) (10,3.94914e+06) (10,10000) (0.75687,10000) (0.93581,4.584e+06) (10,4.584e+06) (10,10000) (0.93581,10000) (0.91755,4.57436e+06) (10,4.57436e+06) (10,10000) (0.91755,10000) (0.88104,4.44939e+06) (10,4.44939e+06) (10,10000) (0.88104,10000) (0.6443,3.63636e+06) (10,3.63636e+06) (10,10000) (0.6443,10000) (0.768,4.24214e+06) (10,4.24214e+06) (10,10000) (0.768,10000) (0.72488,3.87627e+06) (10,3.87627e+06) (10,10000) (0.72488,10000) (0.77364,3.97994e+06) (10,3.97994e+06) (10,10000) (0.77364,10000) (1.36454,6.22898e+06) (10,6.22898e+06) (10,10000) (1.36454,10000) (1.37149,6.23597e+06) (10,6.23597e+06) (10,10000) (1.37149,10000) (1.38932,6.24064e+06) (10,6.24064e+06) (10,10000) (1.38932,10000) (1.22266,5.68796e+06) (10,5.68796e+06) (10,10000) (1.22266,10000) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (0.615,826733) (10,826733) (10,10000) (0.615,10000) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (0.97406,5.04185e+06) (10,5.04185e+06) (10,10000) (0.97406,10000) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (0.6533,858598) (10,858598) (10,10000) (0.6533,10000) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (0.93858,4.9995e+06) (10,4.9995e+06) (10,10000) (0.93858,10000) (1.07422,5.62778e+06) (10,5.62778e+06) (10,10000) (1.07422,10000) (0.9614,5.02311e+06) (10,5.02311e+06) (10,10000) (0.9614,10000) (1.00475,5.002e+06) (10,5.002e+06) (10,10000) (1.00475,10000) (1.063,5.13505e+06) (10,5.13505e+06) (10,10000) (1.063,10000) (1.13935,5.67183e+06) (10,5.67183e+06) (10,10000) (1.13935,10000) (1.04228,5.11876e+06) (10,5.11876e+06) (10,10000) (1.04228,10000) (1.1236,5.67054e+06) (10,5.67054e+06) (10,10000) (1.1236,10000) (1.10888,5.15703e+06) (10,5.15703e+06) (10,10000) (1.10888,10000) (1.08506,5.07125e+06) (10,5.07125e+06) (10,10000) (1.08506,10000) (1.13293,5.16609e+06) (10,5.16609e+06) (10,10000) (1.13293,10000) (1.1783,5.68376e+06) (10,5.68376e+06) (10,10000) (1.1783,10000) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (0.6832,761963) (10,761963) (10,10000) (0.6832,10000) };


          \addplot[mark=+,color=colorSimdRecSplit,solid,color=white] coordinates { (0.3,1e+06) };
          \addplot[mark=shockhash,color=colorShockHash,solid,color=white,mark options={scale=1.2},mark=shockhashInverse] coordinates { (0.125,200000.0) };
          \addplot[mark=consensus,color=colorConsensus,color=white,mark=consensusInverse] coordinates { (0.03,80000.0) };
          \addplot[mark=star,color=colorMorphisHash,color=white] coordinates { (0.07,40000.0) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,color=white] coordinates { (0.2,80000.0) };
          \addplot[mark=otimes,color=colorPhast,color=white] coordinates { (2.0,100000.0) };
          \addplot[mark=oplus,color=colorPhastPlus,color=white] coordinates { (2.0,2e+06) };

          \legend{}
        \end{axis}
    \end{tikzpicture}%


==> fig/paretoConstructionLog.tex <==



    \begin{tikzpicture}
        \begin{axis}[
            plotEvalPareto,
            ylabel={Throughput (Keys/s)},
            xmode=log,
            ymode=log,
            xmin=0.01,
            xmax=4.5,
            log x ticks with fixed point,
          ]
          \addplot[mark=rightTriangle,color=colorFch,solid] coordinates { (1.55731,21341.2) (1.75731,31468.5) (1.95731,63660.3) (2.35731,115278) (2.75731,220126) (2.95731,223387) (3.15731,348268) (3.75731,557889) (3.95731,621647) (4.55731,779922) (4.75731,919972) (4.95731,1.01159e+06) };
          \addlegendentry{FCH \cite{fox1992faster}}
          \addplot[mark=x,color=colorChd,solid] coordinates { (0.59854,53207.7) (0.6004,105313) (0.64064,170217) (0.66235,333341) (0.70505,464128) (0.75201,838033) (0.78344,1.02502e+06) (0.85765,1.63276e+06) (0.89622,1.81307e+06) (1.0077,2.15671e+06) (1.14272,2.43629e+06) (1.19065,2.57394e+06) (1.31918,2.78079e+06) (2.17398,2.79322e+06) (2.23195,2.9186e+06) (2.38002,3.0809e+06) };
          \addlegendentry{CHD \cite{belazzougui2009hash}}
          \addplot[mark=pentagon,color=colorPthash,solid,mark repeat*=4] coordinates { (0.49421,31775) (0.49911,46342.7) (0.51852,67002.8) (0.5225,95399) (0.54005,136155) (0.5556,174713) (0.57244,265127) (0.59974,354765) (0.61722,433567) (0.65848,639799) (0.67807,759082) (0.72563,976038) (0.73441,991532) (0.75664,1.1859e+06) (0.7607,1.22413e+06) (0.81279,1.53036e+06) (0.81624,1.63572e+06) (0.84918,1.77443e+06) (0.87606,1.79653e+06) (0.9193,2.09393e+06) (0.94503,2.26255e+06) (0.97898,2.305e+06) (1.0444,2.40738e+06) (1.0705,2.57374e+06) (1.08109,2.64452e+06) (1.13928,2.80859e+06) (1.1657,2.90124e+06) (1.17157,2.93152e+06) (1.25529,3.10145e+06) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}}
          \addplot[mark=phobic,color=colorDensePtHash,densely dotted,mark repeat*=4] coordinates { (0.48999,192700) (0.50364,278532) (0.517,384741) (0.53477,544387) (0.55418,747636) (0.57524,996393) (0.60281,1.30283e+06) (0.63179,1.30339e+06) (0.63279,1.65736e+06) (0.66898,2.04729e+06) (0.71495,2.4523e+06) (0.76867,2.8486e+06) (0.838,3.21595e+06) (0.8704,3.22601e+06) (0.95322,3.54811e+06) (1.0469,3.84763e+06) (1.10074,3.85669e+06) (1.24693,4.04694e+06) (1.47227,4.21408e+06) (2.21569,4.2328e+06) (3.51463,4.31127e+06) };
          \addlegendentry{PHOBIC \cite{hermann2024phobic}}
          \addplot[mark=otimes,color=colorPhast,mark repeat*=4] coordinates { (0.36076,54666.8) (0.36094,55523.2) (0.3684,98760.2) (0.39023,179302) (0.39126,180194) (0.40957,314776) (0.43686,527337) (0.47242,922875) (0.47288,924377) (0.52224,1.4059e+06) (0.60156,2.0683e+06) (0.71567,2.84933e+06) (0.71885,2.86771e+06) (0.8799,3.59531e+06) (0.88052,3.61939e+06) (0.88178,3.62568e+06) (0.88417,3.65457e+06) (0.88789,3.65805e+06) (0.89076,3.66892e+06) (0.89161,3.68419e+06) (0.8945,3.69126e+06) (0.89885,3.69645e+06) (0.90485,3.69973e+06) (0.91262,3.70631e+06) (0.93464,3.70851e+06) (2.01945,3.70989e+06) (2.05716,3.72079e+06) (2.10267,3.72481e+06) (2.15754,3.73664e+06) (2.22105,3.7428e+06) (2.36988,3.75488e+06) (2.45466,3.75657e+06) };
          \addlegendentry{PHast \cite{beling2025phast}}
          \addplot[mark=oplus,color=colorPhastPlus,mark repeat*=4] coordinates { (0.37941,1.24113e+06) (0.37947,1.25331e+06) (0.38004,3.05176e+06) (0.38058,3.0809e+06) (0.38305,3.1142e+06) (0.38498,3.13009e+06) (0.38955,3.16246e+06) (0.39233,3.22393e+06) (0.40035,3.24034e+06) (0.4017,3.6543e+06) (0.40224,3.73274e+06) (0.40289,3.76336e+06) (0.4071,3.80445e+06) (0.42456,3.87642e+06) (0.43118,3.93407e+06) (0.44569,3.99648e+06) (0.45562,4.03291e+06) (0.45573,4.12031e+06) (0.45834,4.88902e+06) (0.4588,4.92999e+06) (0.45985,4.93097e+06) (0.46121,4.95295e+06) (0.46198,4.95344e+06) (0.46461,5.01354e+06) (0.46676,5.10569e+06) (0.48823,5.1261e+06) (0.50297,5.15198e+06) (0.51139,5.19346e+06) (0.51154,5.89171e+06) (0.51214,5.92207e+06) (0.51243,5.93613e+06) (0.51431,6.03282e+06) (0.51827,6.11135e+06) (0.52444,6.29723e+06) (0.53824,6.67824e+06) (0.54008,6.68896e+06) (0.54228,6.73174e+06) (0.54592,6.80596e+06) (0.55107,6.86672e+06) (0.5778,6.92281e+06) (0.58636,6.94541e+06) (0.59526,6.98861e+06) (0.61186,7.12149e+06) (0.63987,7.12504e+06) (0.64803,7.21605e+06) (0.7157,7.21657e+06) (0.72418,7.31208e+06) (0.73212,7.33084e+06) (0.77321,7.36974e+06) (0.81488,7.55629e+06) (0.94791,7.60919e+06) (1.48749,7.61615e+06) };
          \addlegendentry{PHast${}^+$ \cite{beling2025phast}}
          \addplot[mark=Mercedes star,color=colorPtrHash] coordinates { (0.7262,3.54497e+06) (0.83707,4.61723e+06) (0.96063,5.50661e+06) (1.09916,6.5634e+06) (1.25556,7.40796e+06) (1.43353,8.16127e+06) (1.63786,8.98634e+06) (1.8749,9.90786e+06) (2.15316,1.0618e+07) (2.48442,1.10705e+07) (2.88544,1.13161e+07) (3.38079,1.13276e+07) (98.5573,1.13276e+07) };
          \addlegendentry{PtrHash \cite{grootkoerkamp2025ptrhash}}
          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (1.61538,2.73023e+06) (1.65736,3.15438e+06) (1.71358,3.46741e+06) (1.8098,3.5877e+06) (1.92019,3.85832e+06) (2.04478,4.10038e+06) (2.17547,4.31965e+06) (2.31363,4.41267e+06) (2.45661,4.65095e+06) (2.60336,4.73328e+06) (2.75311,4.92223e+06) (2.90529,5.04108e+06) (3.05946,5.16582e+06) (3.21529,5.35619e+06) (3.3725,5.42211e+06) (3.53089,5.52639e+06) (3.69028,5.71494e+06) (4.01156,5.87096e+06) (4.17323,5.96979e+06) (4.49823,6.06097e+06) (4.66143,6.07386e+06) (4.82504,6.12332e+06) (4.989,6.17132e+06) (5.15329,6.28615e+06) (5.31788,6.32511e+06) };
          \addlegendentry{BBHash \cite{limasset2017fast}}
          \addplot[mark=square,color=colorRustFmph,solid,mark repeat*=4] coordinates { (1.36037,7.71903e+06) (1.38371,8.19068e+06) (1.4454,8.61252e+06) (1.53139,9.07276e+06) (1.63286,9.49037e+06) (1.74496,9.91965e+06) (1.86571,1.03125e+07) (1.99193,1.06712e+07) (2.12291,1.09938e+07) (2.25717,1.13186e+07) (2.3944,1.1609e+07) (2.53355,1.17744e+07) (2.67493,1.1956e+07) (2.81798,1.21521e+07) (2.96172,1.22911e+07) (3.10664,1.24797e+07) (3.2525,1.25502e+07) (3.39946,1.27243e+07) (3.54663,1.2747e+07) (3.69554,1.2945e+07) (3.9933,1.31079e+07) (4.14284,1.31804e+07) (4.29275,1.33761e+07) };
          \addlegendentry{FMPH \cite{beling2023fingerprinting}}
          \addplot[mark=diamond,color=colorRustFmphGo,solid] coordinates { (0.7698,2.00164e+06) (0.79831,2.05027e+06) (0.86231,2.09109e+06) (0.95114,2.11385e+06) (1.05827,2.16976e+06) (1.17981,2.17798e+06) (1.31285,2.1787e+06) (1.45566,2.18589e+06) };
          \addlegendentry{FMPHGO \cite{beling2023fingerprinting}}
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted,mark repeat*=4] coordinates { (1.45722,7.16127e+06) (1.4596,7.21033e+06) (1.4843,8.1367e+06) (1.54983,8.89996e+06) (1.64002,9.5338e+06) (1.74563,1.00311e+07) (1.86238,1.05042e+07) (1.98804,1.08873e+07) (2.11884,1.12524e+07) (2.25431,1.15367e+07) (2.39372,1.17827e+07) (2.53579,1.20163e+07) (2.67997,1.22354e+07) (2.82618,1.24394e+07) (2.97374,1.25881e+07) (3.12294,1.28172e+07) (3.27267,1.28999e+07) (3.42414,1.30446e+07) (3.57616,1.31666e+07) (3.72864,1.3312e+07) (3.88185,1.33941e+07) (4.0357,1.35007e+07) (4.19001,1.3552e+07) (4.34468,1.36444e+07) (4.49985,1.37231e+07) (4.65545,1.37817e+07) (4.81172,1.38332e+07) (4.96755,1.39392e+07) };
          \addlegendentry{FiPS \cite{lehmann2024fast}}
          \addplot[mark=leftTriangle,color=colorBdz,solid] coordinates { (1.3698,1.94761e+06) };
          \addlegendentry{BPZ \cite{botelho2013practical}}
          \addplot[mark=o,color=colorSicHash,solid,mark repeat*=4] coordinates { (0.57168,547870) (0.57183,2.27858e+06) (0.6022,2.82183e+06) (0.61113,2.8503e+06) (0.63245,3.01523e+06) (0.64133,3.15587e+06) (0.67165,3.28202e+06) (0.67167,3.30546e+06) (0.69867,3.35559e+06) (0.70187,3.444e+06) (0.70196,3.5003e+06) (0.70627,3.5121e+06) (0.73122,3.54824e+06) (0.73226,3.64272e+06) (0.73709,3.66502e+06) (0.73724,3.68501e+06) (0.76164,3.69249e+06) (0.76255,3.7143e+06) (0.76739,3.77458e+06) (0.76769,3.87597e+06) (0.79418,4.036e+06) (0.7982,4.18253e+06) (0.82503,4.21692e+06) (0.85555,4.32302e+06) (0.85963,4.3465e+06) (0.8861,4.39406e+06) (0.91677,4.45315e+06) (0.94737,4.49822e+06) (0.97832,4.54256e+06) (1.0087,4.56746e+06) (1.03935,4.61212e+06) (1.06989,4.63908e+06) (1.10062,4.65549e+06) (1.13114,4.68582e+06) (1.22315,4.69991e+06) (1.22328,4.75172e+06) (1.31501,4.79019e+06) (1.34578,4.79111e+06) (1.40709,4.79134e+06) (2.26497,4.79157e+06) };
          \addlegendentry{SicHash \cite{lehmann2023sichash}}
          \addplot[mark=shockhash,color=colorShockHash,solid,mark repeat*=4] coordinates { (0.0894,25841.8) (0.0958,43098.6) (0.09786,66012.7) (0.10066,98600.9) (0.10392,138024) (0.10805,195569) (0.11861,313964) (0.12886,369179) (0.13306,460278) (0.14659,489230) (0.14739,516470) (0.16321,575864) (0.20405,676627) (0.21931,734214) (0.22839,1.65423e+06) (0.24202,1.84857e+06) (0.30177,2.00598e+06) (0.34932,2.11551e+06) (0.364,2.45809e+06) (0.43164,2.76106e+06) (0.50575,2.85006e+06) (0.5885,2.89528e+06) (0.67644,3.06701e+06) };
          \addlegendentry{ShockHash-RS \cite{lehmann2023shockhash}}
          \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted] coordinates { (0.09623,21152.8) (0.09818,30596.4) (0.10422,49935.8) (0.11106,68450.8) (0.11622,105666) (0.1223,136962) (0.13462,200026) (0.14099,248679) (0.15898,339484) (0.18239,402199) (0.1972,463330) (0.22524,528131) (0.29119,635352) (0.40899,689123) };
          \addlegendentry{Bip. ShockH-Flat \cite{lehmann2023bipartite}}
          \addplot[mark=triangle,color=colorBipartiteShockHash,solid] coordinates { (0.05756,24127.1) (0.06036,32232.3) (0.06684,38564.6) (0.0724,47149.1) (0.08186,70282.9) (0.08929,73975.9) (0.09767,83082.1) (0.11025,85131.7) (0.12659,101757) (0.13574,107055) (0.15234,112990) (0.17507,148595) (0.1752,167034) (0.18177,693275) (0.18641,868123) (0.20878,917532) };
          \addlegendentry{Bip. ShockH-RS \cite{lehmann2023bipartite}}
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,mark repeat*=4] coordinates { (0.0923,22171.8) (0.0941,47877.1) (0.09588,48015.4) (0.09746,59804.1) (0.09875,73080.7) (0.10844,90122.4) (0.10944,105779) (0.11481,129869) (0.1191,147995) (0.12896,183525) (0.13301,200963) (0.14096,245575) (0.15059,280272) (0.16165,343741) (0.16472,344325) (0.1876,396175) (0.20084,396892) (0.2224,473010) (0.25754,540225) (0.26982,541462) (0.31262,608247) (0.38911,659244) (0.38933,660271) (0.49656,670457) };
          \addlegendentry{MorphisHash-Flat \cite{hermann2025morphishash}}
          \addplot[mark=star,color=colorMorphisHash,mark repeat*=4] coordinates { (0.03603,23881.9) (0.03657,24165.6) (0.03833,30411.7) (0.042,35780.8) (0.04313,36135.8) (0.04603,41487.1) (0.04607,51825.9) (0.05019,59292.8) (0.05745,64248.7) (0.06321,68566.3) (0.06856,74530) (0.07175,75035.5) (0.07409,82036.3) (0.07963,88749.7) (0.08795,93754.3) (0.08802,96658.8) (0.09752,99364.9) (0.09796,107879) (0.10591,118516) (0.11324,122561) (0.12083,123921) (0.12145,137467) (0.13642,150706) (0.13714,182035) (0.13942,254717) (0.14082,343950) (0.14811,394137) (0.15135,484454) (0.15621,548757) (0.17977,606892) (0.19198,650377) };
          \addlegendentry{MorphisHash-RS \cite{hermann2025morphishash}}
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (0.18256,27092) (0.19869,28971.8) (0.26685,457683) (0.2822,538080) (0.3335,633517) (0.34853,792180) (0.41949,976324) (0.43532,1.37427e+06) (0.50196,1.67501e+06) (0.50721,1.78155e+06) (0.57173,2.30681e+06) (0.65166,2.52876e+06) (0.77354,2.66028e+06) (0.8518,3.0568e+06) (1.48519,3.17551e+06) (1.80352,3.44388e+06) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}}
          \addplot[mark=+,color=colorSimdRecSplit,solid] coordinates { (0.14245,31159.9) (0.14777,41695.1) (0.16329,45912.5) (0.17132,196190) (0.18399,241226) (0.20056,259804) (0.22128,1.51035e+06) (0.23632,1.6824e+06) (0.25201,1.88939e+06) (0.26721,2.17803e+06) (0.28261,2.39923e+06) (0.29856,2.88642e+06) (0.34714,3.081e+06) (0.36251,3.85208e+06) (0.36753,4.29258e+06) (0.43438,4.87282e+06) (0.50621,5.37432e+06) (0.57144,5.79845e+06) (0.62838,5.91541e+06) (0.65587,6.32951e+06) (0.71083,6.44205e+06) (1.01488,7.09673e+06) (1.13064,8.00705e+06) (1.3997,8.47889e+06) (1.51765,8.56971e+06) };
          \addlegendentry{SIMDRecSplit \cite{bez2023high}}
          \addplot[mark=consensus,color=colorConsensus] coordinates { (0.00211,28692.2) (0.00499,81976.3) (0.00931,153936) (0.01506,237460) (0.05069,750266) (0.08752,1.27194e+06) (0.13547,1.81143e+06) (0.60181,3.21038e+06) };
          \addlegendentry{\consensus-RecSplit \cite{lehmann2025consensus}}

          \legend{}
        \end{axis}
    \end{tikzpicture}%


==> fig/paretoConstructionLogArm.tex <==


    \begin{tikzpicture}
        \begin{axis}[
            plotEvalPareto,
            xlabel={Space overhead (Bits/Key, logarithmic)},
            ylabel={Throughput (Keys/s)},
            xmode=log,
            ymode=log,
            xmin=0.01,
            xmax=4.5,
            log x ticks with fixed point,
          ]
          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (1.61538,2.72287e+06) (1.64407,3.14505e+06) (1.71358,3.53245e+06) (1.80848,3.64219e+06) (1.92019,4.19798e+06) (2.0436,4.5159e+06) (2.17547,4.57834e+06) (2.31363,4.88806e+06) (2.45661,5.10204e+06) (2.90529,5.27844e+06) (3.69028,5.32028e+06) (4.01156,5.50995e+06) (4.17323,5.64175e+06) (5.31788,5.65259e+06) };
          \addlegendentry{BBHash \cite{limasset2017fast}}
          \addplot[mark=leftTriangle,color=colorBdz,solid] coordinates { (1.3698,1.46968e+06) };
          \addlegendentry{BPZ \cite{botelho2013practical}}
          \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted] coordinates { (0.10421,36738.8) (0.11116,52931.9) (0.11622,93392.2) (0.12231,127767) (0.13458,192127) (0.14089,253027) (0.15906,349512) (0.18238,420527) (0.19727,477872) (0.2253,527766) (0.29091,644297) (0.40943,680267) };
          \addlegendentry{Bip. ShockH-Flat \cite{lehmann2023bipartite}}
          \addplot[mark=triangle,color=colorBipartiteShockHash,solid] coordinates { (0.06027,25470.7) (0.06684,30267.1) (0.07229,37001.9) (0.08188,63870.1) (0.09722,75675.5) (0.1263,81091) (0.13548,84732.1) (0.15214,88598.7) (0.17481,137415) (0.17518,154763) (0.18143,799476) (0.18599,1.02171e+06) (0.20826,1.03565e+06) };
          \addlegendentry{Bip. ShockH-RS \cite{lehmann2023bipartite}}
          \addplot[mark=x,color=colorChd,solid] coordinates { (0.59856,69669.3) (0.6006,137456) (0.64076,219523) (0.66261,427442) (0.70512,587251) (0.75185,1.02999e+06) (0.78374,1.22743e+06) (0.8577,1.85539e+06) (0.89633,2.02589e+06) (1.00776,2.29148e+06) (1.14268,2.59686e+06) (1.19053,2.71717e+06) (1.31927,2.8422e+06) (2.17401,2.97477e+06) (2.23192,3.06673e+06) (2.37997,3.15557e+06) };
          \addlegendentry{CHD \cite{belazzougui2009hash}}
          \addplot[mark=rightTriangle,color=colorFch,solid] coordinates { (1.95731,21085.1) (2.15731,40854.5) (2.35731,73682.7) (2.55731,81258.1) (2.75731,125655) (2.95731,167632) (3.35731,345000) (4.35731,568443) (4.55731,622398) (5.55731,641182) };
          \addlegendentry{FCH \cite{fox1992faster}}
          \addplot[mark=square,color=colorRustFmph,solid,mark repeat*=4] coordinates { (1.3602,6.32992e+06) (1.38346,7.09824e+06) (1.44492,7.61615e+06) (1.5309,7.98531e+06) (1.63218,8.38153e+06) (1.74472,8.73897e+06) (1.86514,9.10996e+06) (1.99134,9.44644e+06) (2.12224,9.74089e+06) (2.39331,1.002e+07) (4.60264,1.00664e+07) };
          \addlegendentry{FMPH \cite{beling2023fingerprinting}}
          \addplot[mark=diamond,color=colorRustFmphGo,solid] coordinates { (0.76993,1.68965e+06) (0.79839,2.07512e+06) (0.86238,2.21759e+06) };
          \addlegendentry{FMPHGO \cite{beling2023fingerprinting}}
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted,mark repeat*=4] coordinates { (1.45692,9.61908e+06) (1.48427,1.07863e+07) (1.55009,1.18273e+07) (1.64005,1.26823e+07) (1.7455,1.33958e+07) (1.86306,1.40213e+07) (1.98791,1.45709e+07) (2.11819,1.50331e+07) (2.25429,1.54512e+07) (2.39318,1.58554e+07) (2.53571,1.61865e+07) (2.67974,1.64799e+07) (2.8262,1.67448e+07) (2.97413,1.69981e+07) (3.12265,1.72354e+07) (3.27295,1.73611e+07) (3.42378,1.75562e+07) (3.57609,1.77431e+07) (3.72873,1.79051e+07) (3.88192,1.80213e+07) (4.03588,1.81422e+07) (4.19047,1.82983e+07) (4.34485,1.84162e+07) (4.50011,1.85254e+07) (4.65576,1.8577e+07) (4.81116,1.86846e+07) (4.96757,1.87512e+07) };
          \addlegendentry{FiPS \cite{lehmann2024fast}}
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,mark repeat*=4] coordinates { (0.09409,43905.6) (0.09746,52573.1) (0.0986,73964.6) (0.10783,73973.7) (0.10832,88037.2) (0.10955,114882) (0.11494,136774) (0.11895,169441) (0.12892,201222) (0.13083,201363) (0.13332,232262) (0.14129,275628) (0.15041,334244) (0.16154,395116) (0.16456,395883) (0.18737,429474) (0.20059,431870) (0.20601,443361) (0.22095,445486) (0.22254,509554) (0.24865,519311) (0.25753,580815) (0.31303,635401) (0.33064,637857) (0.3887,697744) (0.38899,697978) };
          \addlegendentry{MorphisHash-Flat \cite{hermann2025morphishash}}
          \addplot[mark=star,color=colorMorphisHash,mark repeat*=4] coordinates { (0.03597,22009.5) (0.0384,27851.9) (0.042,30726.7) (0.04318,32433.4) (0.046,35132.2) (0.04611,51984) (0.05019,57099.4) (0.05744,60234.2) (0.06467,66595) (0.07183,70791.4) (0.07974,76587.4) (0.08777,77947.2) (0.0881,80525.7) (0.09732,80533.1) (0.09809,94704.1) (0.106,99380.8) (0.11318,108192) (0.12159,120578) (0.13644,126583) (0.13711,247516) (0.13935,355221) (0.14092,463673) (0.14809,529019) (0.15143,631126) (0.15625,710247) (0.17727,752259) };
          \addlegendentry{MorphisHash-RS \cite{hermann2025morphishash}}
          \addplot[mark=phobic,color=colorDensePtHash,densely dotted,mark repeat*=4] coordinates { (0.49045,249047) (0.50377,364544) (0.51753,519983) (0.53435,731187) (0.55428,1.01538e+06) (0.57506,1.37011e+06) (0.60281,1.80646e+06) (0.63289,2.30995e+06) (0.66944,2.85421e+06) (0.71517,3.40657e+06) (0.76877,3.93391e+06) (0.83787,4.43518e+06) (0.9285,4.85319e+06) (1.04709,5.19454e+06) (1.22048,5.43272e+06) (1.47241,5.50358e+06) (2.21282,5.69055e+06) (2.65456,5.8126e+06) };
          \addlegendentry{PHOBIC \cite{hermann2024phobic}}
          \addplot[mark=otimes,color=colorPhast,mark repeat*=4] coordinates { (0.3605,72864) (0.36068,74002.4) (0.36808,131817) (0.36817,132724) (0.39002,241520) (0.39021,242991) (0.39078,244238) (0.40929,429468) (0.43657,723348) (0.47198,1.25526e+06) (0.47271,1.26326e+06) (0.52193,1.9072e+06) (0.6014,2.7804e+06) (0.71565,3.78172e+06) (0.71658,3.78258e+06) (0.72146,3.78358e+06) (0.88022,4.55872e+06) (0.88083,4.57834e+06) (0.88189,4.60978e+06) (0.88449,4.61766e+06) (0.89032,4.65354e+06) (0.89069,4.65896e+06) (0.89176,4.66353e+06) (0.8944,4.68428e+06) (0.89895,4.70168e+06) (0.90488,4.70633e+06) (0.91289,4.7172e+06) (0.92263,4.72032e+06) (0.94924,4.73238e+06) (2.22039,4.7515e+06) (2.29111,4.76281e+06) (2.3693,4.7694e+06) (2.45353,4.77099e+06) (2.54555,4.77213e+06) };
          \addlegendentry{PHast \cite{beling2025phast}}
          \addplot[mark=oplus,color=colorPhastPlus,mark repeat*=4] coordinates { (0.67561,6.84416e+06) (0.67729,6.90179e+06) (0.68063,6.93481e+06) (0.68681,6.97204e+06) (0.69418,7.03235e+06) (0.70479,7.08265e+06) (0.71524,7.13114e+06) (0.72753,7.17875e+06) (0.7407,7.21397e+06) (0.74447,8.35143e+06) (0.75317,8.44737e+06) (0.76066,8.48104e+06) (0.77017,8.49545e+06) (0.78076,8.5419e+06) (0.79354,8.54701e+06) (0.80731,8.56384e+06) (0.82131,8.58885e+06) (0.83794,8.60363e+06) (0.87226,8.60585e+06) (0.89151,8.61995e+06) (0.8982,8.88889e+06) (0.91223,8.95897e+06) (0.97025,9.19118e+06) (1.47563,9.37031e+06) };
          \addlegendentry{PHast${}^+$ \cite{beling2025phast}}
          \addplot[mark=pentagon,color=colorPthash,solid,mark repeat*=4] coordinates { (0.49412,29992.3) (0.49919,43642.4) (0.51867,62854.9) (0.52255,90295) (0.5403,127285) (0.55549,163106) (0.57239,248549) (0.59962,313166) (0.61717,462787) (0.65839,621577) (0.67779,759757) (0.72551,1.07195e+06) (0.75685,1.1504e+06) (0.76076,1.35919e+06) (0.81265,1.54388e+06) (0.81617,1.71497e+06) (0.84907,1.90306e+06) (0.87618,2.09789e+06) (0.91879,2.15531e+06) (0.94468,2.5187e+06) (0.97905,2.549e+06) (1.02275,2.84269e+06) (1.07037,2.95159e+06) (1.08109,3.18928e+06) (1.13914,3.28645e+06) (1.1658,3.59002e+06) (1.25498,3.87552e+06) (1.50113,3.87958e+06) (2.18927,3.91635e+06) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}}
          \addplot[mark=Mercedes star,color=colorPtrHash] coordinates { (0.7262,3.41472e+06) (0.83707,4.48049e+06) (0.96063,5.36279e+06) (1.09916,6.23597e+06) (1.25556,7.08366e+06) (1.43353,7.84068e+06) (1.63786,8.55725e+06) (1.8749,9.64413e+06) (2.15316,1.05119e+07) (2.48442,1.11682e+07) (2.88544,1.16198e+07) (3.38079,1.18835e+07) (4.00824,1.19789e+07) };
          \addlegendentry{PtrHash \cite{grootkoerkamp2025ptrhash}}
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (0.18271,25622.7) (0.19914,27022.2) (0.26702,362787) (0.28258,408874) (0.3335,630080) (0.349,774198) (0.42008,1.01746e+06) (0.43569,1.44148e+06) (0.50217,1.75731e+06) (0.50778,1.88487e+06) (0.57264,2.44792e+06) (0.6517,2.70585e+06) (0.77329,3.31279e+06) (0.85197,3.75066e+06) (1.485,3.88833e+06) (1.80336,4.3956e+06) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}}
          \addplot[mark=shockhash,color=colorShockHash,solid,mark repeat*=4] coordinates { (0.09778,28915.3) (0.10051,39610.6) (0.1039,50860.9) (0.10804,62972.5) (0.11871,86173.4) (0.12882,95618.4) (0.13299,145037) (0.14672,161582) (0.18473,165815) (0.19562,253349) (0.19964,273815) (0.20405,336103) (0.22849,1.05959e+06) (0.24243,1.53046e+06) (0.30185,2.01236e+06) (0.43113,2.67695e+06) (0.50649,2.69593e+06) (0.58772,2.71393e+06) (0.67584,2.94187e+06) };
          \addlegendentry{ShockHash-RS \cite{lehmann2023shockhash}}
          \addplot[mark=o,color=colorSicHash,solid,mark repeat*=4] coordinates { (0.57182,2.76159e+06) (0.6021,3.32546e+06) (0.63245,3.5073e+06) (0.64161,3.59777e+06) (0.66269,3.6036e+06) (0.66829,3.71195e+06) (0.67187,3.72384e+06) (0.67594,3.88123e+06) (0.69892,3.94027e+06) (0.70653,4.05482e+06) (0.7067,4.26112e+06) (0.73731,4.34745e+06) (0.73732,4.43007e+06) (0.73739,4.47407e+06) (0.76783,4.4841e+06) (0.76795,4.73664e+06) (0.79852,4.93389e+06) (0.8293,5.02563e+06) (0.85983,5.09788e+06) (0.89026,5.15411e+06) (0.92103,5.19022e+06) (0.95155,5.22575e+06) (0.98211,5.24934e+06) (1.07431,5.30307e+06) (1.10485,5.30926e+06) (1.1355,5.32368e+06) (1.71781,5.32793e+06) (1.87075,5.35361e+06) (1.90152,5.35733e+06) (1.93195,5.35992e+06) };
          \addlegendentry{SicHash \cite{lehmann2023sichash}}
          \addplot[mark=consensus,color=colorConsensus] coordinates { (0.00212,27350.2) (0.005,77428.1) (0.00931,140262) (0.01507,206495) (0.05077,781287) (0.0876,1.2989e+06) (0.13558,1.92675e+06) (0.60192,3.20811e+06) };
          \addlegendentry{\consensus-RecSplit \cite{lehmann2025consensus}}

          \legend{}
        \end{axis}
    \end{tikzpicture}%


==> fig/paretoQuery.tex <==


    \begin{tikzpicture}
        \begin{axis}[
            plotEvalPareto,
            ylabel={Throughput (MQueries/s)},
            legend to name=legendEvalParetoQuery,
            legend columns=3,
            ytick distance=10,
            ymin=-0.2,
          ]
          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (3.05808,5.07099) (3.15628,5.16556) (3.2525,5.28346) (3.36289,5.50327) (3.48748,5.62177) (3.61817,5.73625) (3.75633,5.88028) (4.19581,5.97586) (4.34799,6.13008) (4.50216,6.15498) (4.65799,6.25078) (4.8152,6.30597) (4.97359,6.36254) (5.13298,6.43708) (5.29325,6.49056) (5.45426,6.53808) (5.61593,6.58762) (5.77817,6.63658) (5.94093,6.65513) (6.10413,6.69523) (6.26774,6.70331) (6.4317,6.76407) (6.76058,6.79717) };
          \addlegendentry{BBHash \cite{limasset2017fast}}
          \addplot[mark=leftTriangle,color=colorBdz,solid] coordinates { (2.8125,4.53248) };
          \addlegendentry{BPZ \cite{botelho2013practical}}
          \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted] coordinates { (1.53893,5.93296) };
          \addlegendentry{Bip. ShockH-Flat \cite{lehmann2023bipartite}}
          \addplot[mark=triangle,color=colorBipartiteShockHash,solid] coordinates { (1.50026,3.06937) (1.51117,3.22092) (1.55503,3.70137) (1.5558,3.72412) };
          \addlegendentry{Bip. ShockH-RS \cite{lehmann2023bipartite}}
          \addplot[mark=x,color=colorChd,solid] coordinates { (2.04124,2.64278) (2.0431,2.66902) };
          \addlegendentry{CHD \cite{belazzougui2009hash}}
          \addplot[mark=rightTriangle,color=colorFch,solid] coordinates { (3.00001,10.8968) };
          \addlegendentry{FCH \cite{fox1992faster}}
          \addplot[mark=square,color=colorRustFmph,solid] coordinates { (2.80307,5.97122) (2.82641,6.32031) (3.07556,6.50915) (3.18766,7.01804) (3.43463,7.20357) (3.69987,7.69349) (3.8371,7.93651) (3.97625,8.1182) (4.26068,8.56751) (4.54934,8.92937) (4.6952,9.16422) (5.13824,9.37295) (5.58554,9.63206) (5.73545,9.73141) (5.88564,9.75991) (6.04635,9.82801) (6.19712,9.8912) };
          \addlegendentry{FMPH \cite{beling2023fingerprinting}}
          \addplot[mark=diamond,color=colorRustFmphGo,solid] coordinates { (2.2125,6.95749) (2.24101,7.75194) (2.30501,9.06208) (2.39384,9.36944) (2.50097,9.84252) (2.62251,10.353) (2.75555,10.5563) (2.89836,11.1037) (3.53579,11.374) (3.70662,11.5861) };
          \addlegendentry{FMPHGO \cite{beling2023fingerprinting}}
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted] coordinates { (2.89992,6.52529) (2.92963,6.63306) (2.99532,6.94541) (3.08539,7.22126) (3.19162,7.49064) (3.30832,7.73395) (3.56154,7.74653) (3.56439,7.92644) (3.70048,8.41255) (3.83941,8.5918) (4.12623,8.62589) (4.26888,9.12242) (4.42054,9.23446) (4.87091,9.29714) (5.01886,9.67867) (5.17134,9.78761) (5.48333,9.90295) (5.63787,10.006) (5.79259,10.0381) (6.08845,10.1082) (6.10348,10.1937) (6.27803,10.2386) (6.41025,10.3284) (6.66105,10.4167) (6.85343,10.523) (7.04628,10.5955) (7.23981,10.6746) (7.4339,10.7285) (7.62826,10.7793) (7.82302,10.8483) (8.01796,10.9135) };
          \addlegendentry{FiPS \cite{lehmann2024fast}}
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat] coordinates { (1.535,6.54193) (1.54429,6.55222) (1.55497,6.55695) };
          \addlegendentry{MorphisHash-Flat \cite{hermann2025morphishash}}
          \addplot[mark=star,color=colorMorphisHash] coordinates { (1.47873,3.10829) (1.48103,3.12588) (1.4847,3.13716) (1.48877,3.16476) (1.49225,3.19816) (1.49441,3.26211) (1.50753,3.27751) (1.53732,3.5397) (1.54603,3.54434) (1.55594,3.56875) (1.56213,4.25026) (1.56627,4.2555) };
          \addlegendentry{MorphisHash-RS \cite{hermann2025morphishash}}
          \addplot[mark=phobic,color=colorDensePtHash,densely dotted] coordinates { (1.93269,7.65697) (1.9597,7.67401) (1.97294,8.48033) (2.26867,10.6895) (2.39476,11.0424) (2.66841,11.0571) };
          \addlegendentry{PHOBIC \cite{hermann2024phobic}}
          \addplot[mark=otimes,color=colorPhast,mark repeat*=4] coordinates { (1.80346,23.084) (1.80629,23.6072) (1.82007,24.1488) (1.85929,24.9128) (1.88786,25.5167) (1.92354,26.1712) (1.94289,26.6525) (1.95307,27.0343) (1.96576,27.3448) (1.99808,27.5406) (2.03781,28.2247) (2.0577,29.163) (2.096,29.5159) (2.1259,30.6748) };
          \addlegendentry{PHast \cite{beling2025phast}}
          \addplot[mark=oplus,color=colorPhastPlus,mark repeat*=4] coordinates { (1.82211,22.5836) (1.82217,23.1374) (1.8232,24.7402) (1.83225,26.462) (1.84819,26.6454) (2.02284,27.9096) (2.03072,28.2885) (2.087,28.5307) (2.16758,28.5551) (2.21634,28.5633) (2.38128,29.7885) (2.4041,29.976) (2.44745,30.0842) (2.48498,30.1386) (2.52776,30.1659) (2.57563,30.175) (2.621,30.2024) };
          \addlegendentry{PHast${}^+$ \cite{beling2025phast}}
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1.93691,9.07853) (2.01589,10.009) (2.03106,10.2312) (2.14833,11.7578) (2.16112,12.0308) (2.20397,12.2279) (2.32726,13.1406) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}}
          \addplot[mark=Mercedes star,color=colorPtrHash] coordinates { (2.1689,19.3087) (2.37455,19.3611) (2.54186,20.5086) (2.74751,20.6228) };
          \addlegendentry{PtrHash \cite{grootkoerkamp2025ptrhash}}
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.62526,3.60179) (1.64139,4.00962) (1.69955,4.24142) (1.75866,4.78377) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}}
          \addplot[mark=+,color=colorSimdRecSplit,solid] coordinates { (1.58515,3.59932) (1.59047,3.61402) (1.60159,4.15645) (1.65783,4.74766) (1.97884,4.90773) };
          \addlegendentry{SIMDRecSplit \cite{bez2023high}}
          \addplot[mark=shockhash,color=colorShockHash,solid] coordinates { (1.5321,2.97415) (1.5385,2.9882) (1.54612,3.16736) (1.57653,3.17209) (1.58929,3.28073) (1.61421,3.4153) (1.64675,3.46933) };
          \addlegendentry{ShockHash-RS \cite{lehmann2023shockhash}}
          \addplot[mark=o,color=colorSicHash,solid] coordinates { (2.01438,7.59071) (2.04485,7.63184) (2.11085,7.66107) (2.17246,7.72439) (2.20297,7.75615) (2.22666,7.77786) (2.23353,7.79849) (2.25691,7.81189) };
          \addlegendentry{SicHash \cite{lehmann2023sichash}}
          \addplot[mark=consensus,color=colorConsensus] coordinates { (1.44481,2.22588) (1.49339,2.70051) (1.57817,2.79697) };
          \addlegendentry{\consensus-RecSplit \cite{lehmann2025consensus}}
        \end{axis}
    \end{tikzpicture}%


==> fig/paretoQueryHeatmap.tex <==



    \begin{tikzpicture}
        \begin{axis}[
            plotEvalPareto,
            xlabel={Space consumption (Bits/Key, linear)},
            ylabel={Throughput (MQueries/s)},
            patch,
            patch type=rectangle,
            shader=flat,
            ytick distance=10,
            ymin=-0.2,
          ]
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (1.54429,6.55222) (10,6.55222) (10,0) (1.54429,0) (1.535,6.54193) (10,6.54193) (10,0) (1.535,0) (1.54514,6.53211) (10,6.53211) (10,0) (1.54514,0) (1.55443,6.54836) (10,6.54836) (10,0) (1.55443,0) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (1.49441,3.26211) (10,3.26211) (10,0) (1.49441,0) (1.47873,3.10829) (10,3.10829) (10,0) (1.47873,0) (1.47927,3.10569) (10,3.10569) (10,0) (1.47927,0) (1.49225,3.19816) (10,3.19816) (10,0) (1.49225,0) (1.50021,3.25119) (10,3.25119) (10,0) (1.50021,0) };
          \addplot[mark=consensus,color=colorConsensus,solid,mark=none,line width=0] coordinates { (1.44481,2.22588) (10,2.22588) (10,0) (1.44481,0) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (1.48103,3.12588) (10,3.12588) (10,0) (1.48103,0) (1.49625,3.19) (10,3.19) (10,0) (1.49625,0) (1.4847,3.13716) (10,3.13716) (10,0) (1.4847,0) (1.48583,3.11119) (10,3.11119) (10,0) (1.48583,0) (1.49768,3.23509) (10,3.23509) (10,0) (1.49768,0) (1.48873,3.0978) (10,3.0978) (10,0) (1.48873,0) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (1.5368,6.46454) (10,6.46454) (10,0) (1.5368,0) (1.53858,6.10986) (10,6.10986) (10,0) (1.53858,0) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (1.82007,24.1488) (10,24.1488) (10,0) (1.82007,0) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (1.48877,3.16476) (10,3.16476) (10,0) (1.48877,0) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (1.80629,23.6072) (10,23.6072) (10,0) (1.80629,0) (1.80346,23.084) (10,23.084) (10,0) (1.80346,0) (1.80364,21.9925) (10,21.9925) (10,0) (1.80364,0) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (1.50276,3.22051) (10,3.22051) (10,0) (1.50276,0) (1.49289,3.14317) (10,3.14317) (10,0) (1.49289,0) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (1.54723,6.46204) (10,6.46204) (10,0) (1.54723,0) (1.54016,6.41931) (10,6.41931) (10,0) (1.54016,0) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (1.50015,3.15507) (10,3.15507) (10,0) (1.50015,0) (1.50753,3.27751) (10,3.27751) (10,0) (1.50753,0) (1.50591,3.12227) (10,3.12227) (10,0) (1.50591,0) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (1.55065,6.47962) (10,6.47962) (10,0) (1.55065,0) (1.54145,6.40574) (10,6.40574) (10,0) (1.54145,0) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (1.51126,3.05969) (10,3.05969) (10,0) (1.51126,0) (1.51445,3.22061) (10,3.22061) (10,0) (1.51445,0) (1.52161,3.22435) (10,3.22435) (10,0) (1.52161,0) };
          \addplot[mark=consensus,color=colorConsensus,solid,mark=none,line width=0] coordinates { (1.44769,2.07018) (10,2.07018) (10,0) (1.44769,0) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (1.51679,3.08518) (10,3.08518) (10,0) (1.51679,0) (1.52565,3.19754) (10,3.19754) (10,0) (1.52565,0) (1.53019,3.17884) (10,3.17884) (10,0) (1.53019,0) (1.52233,3.09837) (10,3.09837) (10,0) (1.52233,0) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (1.55114,6.46037) (10,6.46037) (10,0) (1.55114,0) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (1.53732,3.5397) (10,3.5397) (10,0) (1.53732,0) (1.53065,3.19499) (10,3.19499) (10,0) (1.53065,0) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (1.81421,23.0468) (10,23.0468) (10,0) (1.81421,0) (1.81186,22.6244) (10,22.6244) (10,0) (1.81186,0) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (1.53072,3.11944) (10,3.11944) (10,0) (1.53072,0) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (1.8111,22.4366) (10,22.4366) (10,0) (1.8111,0) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (1.54022,3.22778) (10,3.22778) (10,0) (1.54022,0) (1.54603,3.54434) (10,3.54434) (10,0) (1.54603,0) (1.54186,3.11042) (10,3.11042) (10,0) (1.54186,0) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (1.55497,6.55695) (10,6.55695) (10,0) (1.55497,0) (1.55214,6.31114) (10,6.31114) (10,0) (1.55214,0) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (1.54066,3.06222) (10,3.06222) (10,0) (1.54066,0) (1.54861,3.08471) (10,3.08471) (10,0) (1.54861,0) (1.55594,3.56875) (10,3.56875) (10,0) (1.55594,0) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (1.55751,6.3674) (10,6.3674) (10,0) (1.55751,0) (1.5671,6.40123) (10,6.40123) (10,0) (1.5671,0) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (1.55941,3.09713) (10,3.09713) (10,0) (1.55941,0) (1.54662,2.87257) (10,2.87257) (10,0) (1.54662,0) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (1.5618,6.28812) (10,6.28812) (10,0) (1.5618,0) (1.57323,6.33152) (10,6.33152) (10,0) (1.57323,0) };
          \addplot[mark=consensus,color=colorConsensus,solid,mark=none,line width=0] coordinates { (1.45201,2.05944) (10,2.05944) (10,0) (1.45201,0) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (1.57369,6.31951) (10,6.31951) (10,0) (1.57369,0) (1.57166,6.05364) (10,6.05364) (10,0) (1.57166,0) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (1.56452,3.16646) (10,3.16646) (10,0) (1.56452,0) (1.55075,2.84981) (10,2.84981) (10,0) (1.55075,0) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (1.5811,6.30358) (10,6.30358) (10,0) (1.5811,0) (1.57571,6.07866) (10,6.07866) (10,0) (1.57571,0) };
          \addplot[mark=consensus,color=colorConsensus,solid,mark=none,line width=0] coordinates { (1.45776,2.06364) (10,2.06364) (10,0) (1.45776,0) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (1.58366,6.2422) (10,6.2422) (10,0) (1.58366,0) (1.59536,6.28812) (10,6.28812) (10,0) (1.59536,0) };
          \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.58369,5.39113) (10,5.39113) (10,0) (1.58369,0) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (1.58212,4.09786) (10,4.09786) (10,0) (1.58212,0) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (1.60675,6.23169) (10,6.23169) (10,0) (1.60675,0) (1.59329,6.19848) (10,6.19848) (10,0) (1.59329,0) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (1.58802,4.21621) (10,4.21621) (10,0) (1.58802,0) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (1.56131,2.89503) (10,2.89503) (10,0) (1.56131,0) (1.57653,3.17209) (10,3.17209) (10,0) (1.57653,0) };
          \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.60168,4.93316) (10,4.93316) (10,0) (1.60168,0) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (1.60435,5.96196) (10,5.96196) (10,0) (1.60435,0) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (1.58352,4.09149) (10,4.09149) (10,0) (1.58352,0) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (1.60742,6.22161) (10,6.22161) (10,0) (1.60742,0) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (1.57156,2.846) (10,2.846) (10,0) (1.57156,0) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (1.59081,4.10055) (10,4.10055) (10,0) (1.59081,0) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (1.58558,3.16136) (10,3.16136) (10,0) (1.58558,0) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (1.6303,5.89206) (10,5.89206) (10,0) (1.6303,0) (1.64354,6.09199) (10,6.09199) (10,0) (1.64354,0) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (1.59469,4.22226) (10,4.22226) (10,0) (1.59469,0) };
          \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.62509,4.6477) (10,4.6477) (10,0) (1.62509,0) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (1.57576,2.94881) (10,2.94881) (10,0) (1.57576,0) };
          \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.6399,4.68626) (10,4.68626) (10,0) (1.6399,0) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (1.6651,5.78402) (10,5.78402) (10,0) (1.6651,0) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (1.59405,4.0935) (10,4.0935) (10,0) (1.59405,0) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (1.58929,3.28073) (10,3.28073) (10,0) (1.58929,0) (1.59009,2.90411) (10,2.90411) (10,0) (1.59009,0) };
          \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.66794,4.36414) (10,4.36414) (10,0) (1.66794,0) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (1.70024,5.29297) (10,5.29297) (10,0) (1.70024,0) (1.71252,5.29801) (10,5.29801) (10,0) (1.71252,0) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (1.59891,4.12371) (10,4.12371) (10,0) (1.59891,0) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (1.60591,3.16006) (10,3.16006) (10,0) (1.60591,0) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.71697,4.26985) (10,4.26985) (10,0) (1.71697,0) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (1.62247,4.17885) (10,4.17885) (10,0) (1.62247,0) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (1.75532,5.0674) (10,5.0674) (10,0) (1.75532,0) };
          \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.73389,4.25604) (10,4.25604) (10,0) (1.73389,0) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (1.63468,4.09216) (10,4.09216) (10,0) (1.63468,0) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.78517,4.53556) (10,4.53556) (10,0) (1.78517,0) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (1.64675,3.46933) (10,3.46933) (10,0) (1.64675,0) };
          \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.62447,3.07267) (10,3.07267) (10,0) (1.62447,0) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (1.66201,3.35188) (10,3.35188) (10,0) (1.66201,0) };
          \addplot[mark=consensus,color=colorConsensus,solid,mark=none,line width=0] coordinates { (1.49339,2.70051) (10,2.70051) (10,0) (1.49339,0) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (2.1259,30.6748) (10,30.6748) (10,0) (2.1259,0) (1.99808,27.5406) (10,27.5406) (10,0) (1.99808,0) (1.96576,27.3448) (10,27.3448) (10,0) (1.96576,0) (2.0577,29.163) (10,29.163) (10,0) (2.0577,0) (1.95307,27.0343) (10,27.0343) (10,0) (1.95307,0) (1.94289,26.6525) (10,26.6525) (10,0) (1.94289,0) (2.096,29.5159) (10,29.5159) (10,0) (2.096,0) };
          \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.62911,2.97212) (10,2.97212) (10,0) (1.62911,0) (1.65148,2.92039) (10,2.92039) (10,0) (1.65148,0) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (1.82211,22.5836) (10,22.5836) (10,0) (1.82211,0) (1.82217,23.1374) (10,23.1374) (10,0) (1.82217,0) (1.82274,23.0097) (10,23.0097) (10,0) (1.82274,0) };
          \addplot[mark=consensus,color=colorConsensus,solid,mark=none,line width=0] coordinates { (1.53022,2.68687) (10,2.68687) (10,0) (1.53022,0) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (2.02284,27.9096) (10,27.9096) (10,0) (2.02284,0) (1.88881,26.6454) (10,26.6454) (10,0) (1.88881,0) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.66398,3.04832) (10,3.04832) (10,0) (1.66398,0) (1.67902,3.56278) (10,3.56278) (10,0) (1.67902,0) };
          \addplot[mark=consensus,color=colorConsensus,solid,mark=none,line width=0] coordinates { (1.57817,2.79697) (10,2.79697) (10,0) (1.57817,0) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (1.68472,2.85413) (10,2.85413) (10,0) (1.68472,0) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.69471,3.04897) (10,3.04897) (10,0) (1.69471,0) (1.74416,4.2633) (10,4.2633) (10,0) (1.74416,0) (1.70991,3.53394) (10,3.53394) (10,0) (1.70991,0) (1.72531,3.03463) (10,3.03463) (10,0) (1.72531,0) (1.77171,4.10088) (10,4.10088) (10,0) (1.77171,0) (1.74126,3.60959) (10,3.60959) (10,0) (1.74126,0) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (1.8232,24.7402) (10,24.7402) (10,0) (1.8232,0) (1.82274,22.9516) (10,22.9516) (10,0) (1.82274,0) (1.82328,24.0211) (10,24.0211) (10,0) (1.82328,0) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.78984,2.73202) (10,2.73202) (10,0) (1.78984,0) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (1.82575,22.6501) (10,22.6501) (10,0) (1.82575,0) (1.82768,24.1721) (10,24.1721) (10,0) (1.82768,0) (1.83225,26.462) (10,26.462) (10,0) (1.83225,0) (1.83842,25.8465) (10,25.8465) (10,0) (1.83842,0) (1.83503,25.4453) (10,25.4453) (10,0) (1.83503,0) (1.84305,24.9626) (10,24.9626) (10,0) (1.84305,0) (1.84819,26.6454) (10,26.6454) (10,0) (1.84819,0) (1.85447,25.2653) (10,25.2653) (10,0) (1.85447,0) (1.86176,25.1636) (10,25.1636) (10,0) (1.86176,0) (2.02764,27.2109) (10,27.2109) (10,0) (2.02764,0) (1.86998,24.4858) (10,24.4858) (10,0) (1.86998,0) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.8086,4.29424) (10,4.29424) (10,0) (1.8086,0) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (2.0244,27.027) (10,27.027) (10,0) (2.0244,0) (1.89947,24.9439) (10,24.9439) (10,0) (1.89947,0) (2.03072,28.2885) (10,28.2885) (10,0) (2.03072,0) (1.91123,25.6082) (10,25.6082) (10,0) (1.91123,0) (2.087,28.5307) (10,28.5307) (10,0) (2.087,0) (1.8444,22.8938) (10,22.8938) (10,0) (1.8444,0) (2.06504,28.0426) (10,28.0426) (10,0) (2.06504,0) (2.05579,27.9799) (10,27.9799) (10,0) (2.05579,0) (1.84494,22.8467) (10,22.8467) (10,0) (1.84494,0) (1.84559,23.3372) (10,23.3372) (10,0) (1.84559,0) (1.85262,23.6574) (10,23.6574) (10,0) (1.85262,0) (1.8498,22.8624) (10,22.8624) (10,0) (1.8498,0) (2.0769,27.0783) (10,27.0783) (10,0) (2.0769,0) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.80521,3.25394) (10,3.25394) (10,0) (1.80521,0) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (2.08838,27.8784) (10,27.8784) (10,0) (2.08838,0) (2.16758,28.5551) (10,28.5551) (10,0) (2.16758,0) (1.86726,23.6686) (10,23.6686) (10,0) (1.86726,0) (2.10141,28.3849) (10,28.3849) (10,0) (2.10141,0) (2.15202,27.9564) (10,27.9564) (10,0) (2.15202,0) (1.87388,24.2601) (10,24.2601) (10,0) (1.87388,0) (2.19957,28.4333) (10,28.4333) (10,0) (2.19957,0) (1.91106,24.3843) (10,24.3843) (10,0) (1.91106,0) (2.21634,28.5633) (10,28.5633) (10,0) (2.21634,0) (1.88839,24.3546) (10,24.3546) (10,0) (1.88839,0) (2.1133,27.8862) (10,27.8862) (10,0) (2.1133,0) (1.899,21.2947) (10,21.2947) (10,0) (1.899,0) (2.07834,27.1665) (10,27.1665) (10,0) (2.07834,0) (2.16367,27.7239) (10,27.7239) (10,0) (2.16367,0) (1.89832,21.2134) (10,21.2134) (10,0) (1.89832,0) (2.17873,28.0034) (10,28.0034) (10,0) (2.17873,0) (1.90761,24.0442) (10,24.0442) (10,0) (1.90761,0) (1.89907,21.4454) (10,21.4454) (10,0) (1.89907,0) (1.90022,21.2902) (10,21.2902) (10,0) (1.90022,0) (1.89843,20.4165) (10,20.4165) (10,0) (1.89843,0) (1.91841,26.6383) (10,26.6383) (10,0) (1.91841,0) (2.18221,28.169) (10,28.169) (10,0) (2.18221,0) (1.94208,24.5881) (10,24.5881) (10,0) (1.94208,0) (2.20199,28.0505) (10,28.0505) (10,0) (2.20199,0) (2.2107,28.5551) (10,28.5551) (10,0) (2.2107,0) (1.9174,24.2718) (10,24.2718) (10,0) (1.9174,0) (1.91529,23.8152) (10,23.8152) (10,0) (1.91529,0) (1.92414,24.3309) (10,24.3309) (10,0) (1.92414,0) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.81023,4.17851) (10,4.17851) (10,0) (1.81023,0) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (2.22553,28.1294) (10,28.1294) (10,0) (2.22553,0) (2.27284,27.7778) (10,27.7778) (10,0) (2.27284,0) (2.32374,28.5063) (10,28.5063) (10,0) (2.32374,0) (2.30322,27.9018) (10,27.9018) (10,0) (2.30322,0) (2.01839,25.7798) (10,25.7798) (10,0) (2.01839,0) (2.34214,28.3366) (10,28.3366) (10,0) (2.34214,0) (2.33732,28.3046) (10,28.3046) (10,0) (2.33732,0) (2.36025,28.49) (10,28.49) (10,0) (2.36025,0) (2.37406,28.2885) (10,28.2885) (10,0) (2.37406,0) (2.37851,28.49) (10,28.49) (10,0) (2.37851,0) (2.27887,27.6932) (10,27.6932) (10,0) (2.27887,0) (2.2972,27.8164) (10,27.8164) (10,0) (2.2972,0) (2.0406,26.2674) (10,26.2674) (10,0) (2.0406,0) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.87708,3.85282) (10,3.85282) (10,0) (1.87708,0) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (1.90104,21.9829) (10,21.9829) (10,0) (1.90104,0) (1.9015,23.5849) (10,23.5849) (10,0) (1.9015,0) (1.90255,21.5703) (10,21.5703) (10,0) (1.90255,0) (1.90391,20.9864) (10,20.9864) (10,0) (1.90391,0) (1.90468,21.8198) (10,21.8198) (10,0) (1.90468,0) (2.38128,29.7885) (10,29.7885) (10,0) (2.38128,0) (2.44745,30.0842) (10,30.0842) (10,0) (2.44745,0) (1.94873,24.3843) (10,24.3843) (10,0) (1.94873,0) (1.90731,22.2222) (10,22.2222) (10,0) (1.90731,0) (2.4041,29.976) (10,29.976) (10,0) (2.4041,0) (2.41676,29.2654) (10,29.2654) (10,0) (2.41676,0) (1.92525,23.8039) (10,23.8039) (10,0) (1.92525,0) (2.52776,30.1659) (10,30.1659) (10,0) (2.52776,0) (1.9548,25.1509) (10,25.1509) (10,0) (1.9548,0) (1.90946,23.6574) (10,23.6574) (10,0) (1.90946,0) (2.46621,28.1928) (10,28.1928) (10,0) (2.46621,0) (2.48498,30.1386) (10,30.1386) (10,0) (2.48498,0) (1.93093,23.7699) (10,23.7699) (10,0) (1.93093,0) (2.5057,30.1205) (10,30.1205) (10,0) (2.5057,0) (1.96144,24.4738) (10,24.4738) (10,0) (1.96144,0) (1.94567,23.6128) (10,23.6128) (10,0) (1.94567,0) (2.55158,30.1659) (10,30.1659) (10,0) (2.55158,0) (2.57563,30.175) (10,30.175) (10,0) (2.57563,0) (2.29994,27.7546) (10,27.7546) (10,0) (2.29994,0) (1.95409,23.3754) (10,23.3754) (10,0) (1.95409,0) (2.22183,27.6778) (10,27.6778) (10,0) (2.22183,0) (1.97084,24.8942) (10,24.8942) (10,0) (1.97084,0) (2.02103,26.1233) (10,26.1233) (10,0) (2.02103,0) (1.98336,24.728) (10,24.728) (10,0) (1.98336,0) (1.99868,25.3614) (10,25.3614) (10,0) (1.99868,0) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.94891,4.04236) (10,4.04236) (10,0) (1.94891,0) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (2.06418,26.6525) (10,26.6525) (10,0) (2.06418,0) (2.09652,27.6472) (10,27.6472) (10,0) (2.09652,0) (2.31561,28.1452) (10,28.1452) (10,0) (2.31561,0) (2.05339,25.8799) (10,25.8799) (10,0) (2.05339,0) (2.04046,24.9688) (10,24.9688) (10,0) (2.04046,0) (2.36613,28.1136) (10,28.1136) (10,0) (2.36613,0) (2.40296,28.1373) (10,28.1373) (10,0) (2.40296,0) (2.51692,29.9222) (10,29.9222) (10,0) (2.51692,0) (2.46299,28.1215) (10,28.1215) (10,0) (2.46299,0) (2.50708,28.1373) (10,28.1373) (10,0) (2.50708,0) (2.53837,28.3286) (10,28.3286) (10,0) (2.53837,0) (2.5663,30.1477) (10,30.1477) (10,0) (2.5663,0) (2.58205,30.1386) (10,30.1386) (10,0) (2.58205,0) (2.06691,26.3644) (10,26.3644) (10,0) (2.06691,0) (2.621,30.2024) (10,30.2024) (10,0) (2.621,0) (2.66536,29.1545) (10,29.1545) (10,0) (2.66536,0) (2.09623,26.7666) (10,26.7666) (10,0) (2.09623,0) (2.14691,27.4725) (10,27.4725) (10,0) (2.14691,0) (2.30992,26.3852) (10,26.3852) (10,0) (2.30992,0) (2.18402,25.1889) (10,25.1889) (10,0) (2.18402,0) (1.95442,21.631) (10,21.631) (10,0) (1.95442,0) (2.3581,27.3673) (10,27.3673) (10,0) (2.3581,0) (1.95569,21.6029) (10,21.6029) (10,0) (1.95569,0) (1.95424,20.6484) (10,20.6484) (10,0) (1.95424,0) (1.95484,21.5193) (10,21.5193) (10,0) (1.95484,0) (2.22923,25.7003) (10,25.7003) (10,0) (2.22923,0) (1.95513,20.842) (10,20.842) (10,0) (1.95513,0) (2.24658,25.6871) (10,25.6871) (10,0) (2.24658,0) (2.26378,25.6805) (10,25.6805) (10,0) (2.26378,0) (1.95701,22.0216) (10,22.0216) (10,0) (1.95701,0) (1.96097,24.4379) (10,24.4379) (10,0) (1.96097,0) (2.36184,26.9397) (10,26.9397) (10,0) (2.36184,0) (1.9763,23.2126) (10,23.2126) (10,0) (1.9763,0) (1.98617,24.0385) (10,24.0385) (10,0) (1.98617,0) (2.80724,28.6287) (10,28.6287) (10,0) (2.80724,0) (2.81419,28.8934) (10,28.8934) (10,0) (2.81419,0) (2.83202,29.036) (10,29.036) (10,0) (2.83202,0) (1.96714,23.1965) (10,23.1965) (10,0) (1.96714,0) (2.4305,26.9034) (10,26.9034) (10,0) (2.4305,0) (2.03833,24.4081) (10,24.4081) (10,0) (2.03833,0) (1.99259,22.8833) (10,22.8833) (10,0) (1.99259,0) (1.99953,24.2014) (10,24.2014) (10,0) (1.99953,0) (2.02721,22.7998) (10,22.7998) (10,0) (2.02721,0) (2.0633,25.1572) (10,25.1572) (10,0) (2.0633,0) (2.20363,25.4518) (10,25.4518) (10,0) (2.20363,0) (2.05066,22.8154) (10,22.8154) (10,0) (2.05066,0) (2.2243,25.4712) (10,25.4712) (10,0) (2.2243,0) (2.18831,25.3678) (10,25.3678) (10,0) (2.18831,0) (1.9811,21.8484) (10,21.8484) (10,0) (1.9811,0) (2.12286,24.2365) (10,24.2365) (10,0) (2.12286,0) (2.10662,24.0848) (10,24.0848) (10,0) (2.10662,0) (1.98094,21.1909) (10,21.1909) (10,0) (1.98094,0) (1.98728,21.0438) (10,21.0438) (10,0) (1.98728,0) (1.98278,20.8899) (10,20.8899) (10,0) (1.98278,0) (2.21297,25.4065) (10,25.4065) (10,0) (2.21297,0) (1.98498,19.8965) (10,19.8965) (10,0) (1.98498,0) (2.00197,21.3904) (10,21.3904) (10,0) (2.00197,0) (2.1576,24.7586) (10,24.7586) (10,0) (2.1576,0) (2.23638,25.4712) (10,25.4712) (10,0) (2.23638,0) (2.00721,22.0361) (10,22.0361) (10,0) (2.00721,0) (2.2344,24.7219) (10,24.7219) (10,0) (2.2344,0) (2.24915,24.9563) (10,24.9563) (10,0) (2.24915,0) (2.21434,24.6124) (10,24.6124) (10,0) (2.21434,0) (1.98862,21.2359) (10,21.2359) (10,0) (1.98862,0) (1.99738,21.363) (10,21.363) (10,0) (1.99738,0) (1.99377,21.3311) (10,21.3311) (10,0) (1.99377,0) (2.0205,22.6398) (10,22.6398) (10,0) (2.0205,0) (2.02906,21.777) (10,21.777) (10,0) (2.02906,0) (2.03796,21.8055) (10,21.8055) (10,0) (2.03796,0) (2.27628,25.9808) (10,25.9808) (10,0) (2.27628,0) (2.05902,23.9177) (10,23.9177) (10,0) (2.05902,0) (2.32026,26.6525) (10,26.6525) (10,0) (2.32026,0) (2.06774,20.9908) (10,20.9908) (10,0) (2.06774,0) (2.12523,22.6757) (10,22.6757) (10,0) (2.12523,0) (2.05456,20.1694) (10,20.1694) (10,0) (2.05456,0) (2.08257,22.6501) (10,22.6501) (10,0) (2.08257,0) (2.11031,22.2618) (10,22.2618) (10,0) (2.11031,0) (2.1534,20.982) (10,20.982) (10,0) (2.1534,0) (2.09073,20.7598) (10,20.7598) (10,0) (2.09073,0) (2.1584,22.1976) (10,22.1976) (10,0) (2.1584,0) (2.19467,23.4962) (10,23.4962) (10,0) (2.19467,0) (2.23389,23.3809) (10,23.3809) (10,0) (2.23389,0) (2.9386,28.4091) (10,28.4091) (10,0) (2.9386,0) (2.20457,22.1631) (10,22.1631) (10,0) (2.20457,0) (2.16688,21.0305) (10,21.0305) (10,0) (2.16688,0) (2.17482,21.8962) (10,21.8962) (10,0) (2.17482,0) (2.21591,22.6809) (10,22.6809) (10,0) (2.21591,0) (2.30882,26.0688) (10,26.0688) (10,0) (2.30882,0) (2.25758,24.8201) (10,24.8201) (10,0) (2.25758,0) (2.91923,27.9955) (10,27.9955) (10,0) (2.91923,0) (2.95964,27.1297) (10,27.1297) (10,0) (2.95964,0) (2.93345,27.0783) (10,27.0783) (10,0) (2.93345,0) (2.39061,26.6099) (10,26.6099) (10,0) (2.39061,0) };
          \addplot[mark=Mercedes star,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (2.87623,18.5701) (10,18.5701) (10,0) (2.87623,0) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (2.93019,24.9563) (10,24.9563) (10,0) (2.93019,0) };
          \addplot[mark=square,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (2.80307,5.97122) (10,5.97122) (10,0) (2.80307,0) };
          \addplot[mark=Mercedes star,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (3.08189,20.2511) (10,20.2511) (10,0) (3.08189,0) (2.87623,20.247) (10,20.247) (10,0) (2.87623,0) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (2.57334,3.69918) (10,3.69918) (10,0) (2.57334,0) };
          \addplot[mark=Mercedes star,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (2.87623,18.997) (10,18.997) (10,0) (2.87623,0) };
          \addplot[mark=square,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (2.82641,6.32031) (10,6.32031) (10,0) (2.82641,0) };
          \addplot[mark=Mercedes star,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (3.08056,18.3688) (10,18.3688) (10,0) (3.08056,0) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (2.8424,3.67634) (10,3.67634) (10,0) (2.8424,0) };
          \addplot[mark=square,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (2.8881,6.12595) (10,6.12595) (10,0) (2.8881,0) };
          \addplot[mark=Mercedes star,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (3.08056,18.7441) (10,18.7441) (10,0) (3.08056,0) };
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted,solid,mark=none,line width=0] coordinates { (2.99532,6.94541) (10,6.94541) (10,0) (2.99532,0) (2.99253,6.58588) (10,6.58588) (10,0) (2.99253,0) };
          \addplot[mark=Mercedes star,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (3.28622,20.1898) (10,20.1898) (10,0) (3.28622,0) (3.08056,20.016) (10,20.016) (10,0) (3.08056,0) };
          \addplot[mark=square,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (2.97409,6.24727) (10,6.24727) (10,0) (2.97409,0) };
          \addplot[mark=Mercedes star,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (3.3176,18.6567) (10,18.6567) (10,0) (3.3176,0) };
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted,solid,mark=none,line width=0] coordinates { (3.08539,7.22126) (10,7.22126) (10,0) (3.08539,0) };
          \addplot[mark=square,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (3.07556,6.50915) (10,6.50915) (10,0) (3.07556,0) };
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted,solid,mark=none,line width=0] coordinates { (3.08272,6.83574) (10,6.83574) (10,0) (3.08272,0) };
          \addplot[mark=Mercedes star,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (3.52325,19.9164) (10,19.9164) (10,0) (3.52325,0) (3.3176,19.857) (10,19.857) (10,0) (3.3176,0) };
          \addplot[mark=square,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (3.18766,7.01804) (10,7.01804) (10,0) (3.18766,0) };
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted,solid,mark=none,line width=0] coordinates { (3.19162,7.49064) (10,7.49064) (10,0) (3.19162,0) (3.18833,7.03284) (10,7.03284) (10,0) (3.18833,0) (3.30832,7.73395) (10,7.73395) (10,0) (3.30832,0) (3.30508,7.29767) (10,7.29767) (10,0) (3.30508,0) };
          \addplot[mark=Mercedes star,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (3.59586,19.7278) (10,19.7278) (10,0) (3.59586,0) };
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted,solid,mark=none,line width=0] coordinates { (3.43369,7.70297) (10,7.70297) (10,0) (3.43369,0) };
          \addplot[mark=Mercedes star,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (4.13278,19.7006) (10,19.7006) (10,0) (4.13278,0) };
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted,solid,mark=none,line width=0] coordinates { (3.43074,7.5375) (10,7.5375) (10,0) (3.43074,0) };
          \addplot[mark=Mercedes star,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (3.92712,19.5695) (10,19.5695) (10,0) (3.92712,0) (5.02915,19.4024) (10,19.4024) (10,0) (5.02915,0) };
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted,solid,mark=none,line width=0] coordinates { (3.56439,7.92644) (10,7.92644) (10,0) (3.56439,0) (3.56154,7.74653) (10,7.74653) (10,0) (3.56154,0) };
          \addplot[mark=Mercedes star,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (4.32814,19.3798) (10,19.3798) (10,0) (4.32814,0) (4.82349,19.2012) (10,19.2012) (10,0) (4.82349,0) };
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted,solid,mark=none,line width=0] coordinates { (3.70048,8.41255) (10,8.41255) (10,0) (3.70048,0) (3.69701,7.91515) (10,7.91515) (10,0) (3.69701,0) (3.83941,8.5918) (10,8.5918) (10,0) (3.83941,0) };
          \addplot[mark=square,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (3.97625,8.1182) (10,8.1182) (10,0) (3.97625,0) };
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted,solid,mark=none,line width=0] coordinates { (3.83642,8.02439) (10,8.02439) (10,0) (3.83642,0) (3.98205,8.48464) (10,8.48464) (10,0) (3.98205,0) (3.97849,8.30634) (10,8.30634) (10,0) (3.97849,0) (4.12623,8.62589) (10,8.62589) (10,0) (4.12623,0) (4.12267,8.41468) (10,8.41468) (10,0) (4.12267,0) (4.26888,9.12242) (10,9.12242) (10,0) (4.26888,0) (4.42054,9.23446) (10,9.23446) (10,0) (4.42054,0) (4.41644,8.74738) (10,8.74738) (10,0) (4.41644,0) (4.56964,9.05633) (10,9.05633) (10,0) (4.56964,0) (6.08845,10.1082) (10,10.1082) (10,0) (6.08845,0) (4.71994,9.16842) (10,9.16842) (10,0) (4.71994,0) (4.56564,8.83783) (10,8.83783) (10,0) (4.56564,0) (4.71537,8.93735) (10,8.93735) (10,0) (4.71537,0) (6.27803,10.2386) (10,10.2386) (10,0) (6.27803,0) (4.87091,9.29714) (10,9.29714) (10,0) (4.87091,0) (4.86684,8.97747) (10,8.97747) (10,0) (4.86684,0) (6.66105,10.4167) (10,10.4167) (10,0) (6.66105,0) (5.01886,9.67867) (10,9.67867) (10,0) (5.01886,0) (6.85343,10.523) (10,10.523) (10,0) (6.85343,0) (7.04628,10.5955) (10,10.5955) (10,0) (7.04628,0) (5.17134,9.78761) (10,9.78761) (10,0) (5.17134,0) (7.23981,10.6746) (10,10.6746) (10,0) (7.23981,0) (5.32455,9.41265) (10,9.41265) (10,0) (5.32455,0) (5.48333,9.90295) (10,9.90295) (10,0) (5.48333,0) (7.4339,10.7285) (10,10.7285) (10,0) (7.4339,0) (7.62826,10.7793) (10,10.7793) (10,0) (7.62826,0) (7.82302,10.8483) (10,10.8483) (10,0) (7.82302,0) (5.4784,9.39144) (10,9.39144) (10,0) (5.4784,0) (5.63787,10.006) (10,10.006) (10,0) (5.63787,0) (5.63271,9.44109) (10,9.44109) (10,0) (5.63271,0) (8.01796,10.9135) (10,10.9135) (10,0) (8.01796,0) (5.79259,10.0381) (10,10.0381) (10,0) (5.79259,0) (5.78738,9.56389) (10,9.56389) (10,0) (5.78738,0) (5.94824,9.85804) (10,9.85804) (10,0) (5.94824,0) (6.10348,10.1937) (10,10.1937) (10,0) (6.10348,0) (5.94255,9.65158) (10,9.65158) (10,0) (5.94255,0) (6.09815,9.76658) (10,9.76658) (10,0) (6.09815,0) (6.25946,9.95025) (10,9.95025) (10,0) (6.25946,0) (6.25442,9.83478) (10,9.83478) (10,0) (6.25442,0) (6.41025,10.3284) (10,10.3284) (10,0) (6.41025,0) };



          \addplot[mark=leftTriangle,color=colorBdz,solid,color=white] coordinates { (2.7,1.9) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,color=white] coordinates { (1.8,2.0) };
          \addplot[mark=square,color=colorRustFmph,solid,color=white] coordinates { (2.98,2.5) };
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted,color=white,mark=fingerprintInverse] coordinates { (4.2,4.2) };
          \addplot[mark=consensus,color=colorConsensus,color=white,mark=consensusInverse] coordinates { (1.56,1.4) };
          \addplot[mark=Mercedes star,color=colorPtrHash,color=white] coordinates { (3.5,13.0) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,color=white] coordinates { (1.65,5.5) };
          \addplot[mark=otimes,color=colorPhast,color=white] coordinates { (2.25,29.7) };
          \addplot[mark=oplus,color=colorPhastPlus,color=white] coordinates { (2.7,25.0) };

        \end{axis}
    \end{tikzpicture}%


==> fig/paretoQueryHeatmapLog.tex <==



    \begin{tikzpicture}
        \begin{axis}[
            plotEvalPareto,
            xlabel={Space overhead (Bits/Key, logarithmic)},
            ylabel={Throughput (MQueries/s)},
            xmode=log,
            ymode=log,
            xmin=0.01,
            xmax=4.5,
            ymin=8e5,
            ymax=1e8,
            log x ticks with fixed point,
            patch,
            patch type=rectangle,
            shader=flat,
            ytick distance=10,
          ]
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (0.10159,6552221) (10,6552221) (10,815000) (0.10159,815000) (0.0923,6541933) (10,6541933) (10,815000) (0.0923,815000) (0.10244,6532105) (10,6532105) (10,815000) (0.10244,815000) (0.11173,6548359) (10,6548359) (10,815000) (0.11173,815000) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.05171,3262110) (10,3262110) (10,815000) (0.05171,815000) (0.03603,3108292) (10,3108292) (10,815000) (0.03603,815000) (0.03657,3105686) (10,3105686) (10,815000) (0.03657,815000) (0.04955,3198157) (10,3198157) (10,815000) (0.04955,815000) (0.05751,3251186) (10,3251186) (10,815000) (0.05751,815000) };
          \addplot[mark=consensus,color=colorConsensus,solid,mark=none,line width=0] coordinates { (0.008,2225882) (10,2225882) (10,815000) (0.008,815000) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.03833,3125879) (10,3125879) (10,815000) (0.03833,815000) (0.05355,3189996) (10,3189996) (10,815000) (0.05355,815000) (0.042,3137156) (10,3137156) (10,815000) (0.042,815000) (0.04313,3111194) (10,3111194) (10,815000) (0.04313,815000) (0.05498,3235094) (10,3235094) (10,815000) (0.05498,815000) (0.04603,3097797) (10,3097797) (10,815000) (0.04603,815000) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (0.0941,6464541) (10,6464541) (10,815000) (0.0941,815000) (0.09588,6109855) (10,6109855) (10,815000) (0.09588,815000) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (0.37737,24148756) (10,24148756) (10,815000) (0.37737,815000) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.04607,3164757) (10,3164757) (10,815000) (0.04607,815000) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (0.36359,23607176) (10,23607176) (10,815000) (0.36359,815000) (0.36076,23084025) (10,23084025) (10,815000) (0.36076,815000) (0.36094,21992522) (10,21992522) (10,815000) (0.36094,815000) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.06006,3220508) (10,3220508) (10,815000) (0.06006,815000) (0.05019,3143171) (10,3143171) (10,815000) (0.05019,815000) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (0.10453,6462035) (10,6462035) (10,815000) (0.10453,815000) (0.09746,6419309) (10,6419309) (10,815000) (0.09746,815000) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.05745,3155071) (10,3155071) (10,815000) (0.05745,815000) (0.06483,3277506) (10,3277506) (10,815000) (0.06483,815000) (0.06321,3122268) (10,3122268) (10,815000) (0.06321,815000) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (0.10795,6479621) (10,6479621) (10,815000) (0.10795,815000) (0.09875,6405739) (10,6405739) (10,815000) (0.09875,815000) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.06856,3059694) (10,3059694) (10,815000) (0.06856,815000) (0.07175,3220611) (10,3220611) (10,815000) (0.07175,815000) (0.07891,3224350) (10,3224350) (10,815000) (0.07891,815000) };
          \addplot[mark=consensus,color=colorConsensus,solid,mark=none,line width=0] coordinates { (0.008,2070179) (10,2070179) (10,815000) (0.008,815000) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.07409,3085181) (10,3085181) (10,815000) (0.07409,815000) (0.08295,3197544) (10,3197544) (10,815000) (0.08295,815000) (0.08749,3178841) (10,3178841) (10,815000) (0.08749,815000) (0.07963,3098373) (10,3098373) (10,815000) (0.07963,815000) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (0.10844,6460365) (10,6460365) (10,815000) (0.10844,815000) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.09462,3539697) (10,3539697) (10,815000) (0.09462,815000) (0.08795,3194990) (10,3194990) (10,815000) (0.08795,815000) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (0.37151,23046784) (10,23046784) (10,815000) (0.37151,815000) (0.36916,22624434) (10,22624434) (10,815000) (0.36916,815000) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.08802,3119443) (10,3119443) (10,815000) (0.08802,815000) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (0.3684,22436616) (10,22436616) (10,815000) (0.3684,815000) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.09752,3227784) (10,3227784) (10,815000) (0.09752,815000) (0.10333,3544339) (10,3544339) (10,815000) (0.10333,815000) (0.09916,3110419) (10,3110419) (10,815000) (0.09916,815000) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (0.11227,6556947) (10,6556947) (10,815000) (0.11227,815000) (0.10944,6311139) (10,6311139) (10,815000) (0.10944,815000) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.09796,3062224) (10,3062224) (10,815000) (0.09796,815000) (0.10591,3084706) (10,3084706) (10,815000) (0.10591,815000) (0.11324,3568752) (10,3568752) (10,815000) (0.11324,815000) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (0.11481,6367398) (10,6367398) (10,815000) (0.11481,815000) (0.1244,6401229) (10,6401229) (10,815000) (0.1244,815000) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (0.11671,3097125) (10,3097125) (10,815000) (0.11671,815000) (0.10392,2872572) (10,2872572) (10,815000) (0.10392,815000) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (0.1191,6288121) (10,6288121) (10,815000) (0.1191,815000) (0.13053,6331518) (10,6331518) (10,815000) (0.13053,815000) };
          \addplot[mark=consensus,color=colorConsensus,solid,mark=none,line width=0] coordinates { (0.00931,2059435) (10,2059435) (10,815000) (0.00931,815000) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (0.13099,6319514) (10,6319514) (10,815000) (0.13099,815000) (0.12896,6053635) (10,6053635) (10,815000) (0.12896,815000) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (0.12182,3166460) (10,3166460) (10,815000) (0.12182,815000) (0.10805,2849814) (10,2849814) (10,815000) (0.10805,815000) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (0.1384,6303580) (10,6303580) (10,815000) (0.1384,815000) (0.13301,6078657) (10,6078657) (10,815000) (0.13301,815000) };
          \addplot[mark=consensus,color=colorConsensus,solid,mark=none,line width=0] coordinates { (0.01506,2063642) (10,2063642) (10,815000) (0.01506,815000) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (0.14096,6242197) (10,6242197) (10,815000) (0.14096,815000) (0.15266,6288121) (10,6288121) (10,815000) (0.15266,815000) };
          \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (0.14099,5391126) (10,5391126) (10,815000) (0.14099,815000) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.13942,4097856) (10,4097856) (10,815000) (0.13942,815000) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (0.16405,6231694) (10,6231694) (10,815000) (0.16405,815000) (0.15059,6198475) (10,6198475) (10,815000) (0.15059,815000) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.14532,4216207) (10,4216207) (10,815000) (0.14532,815000) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (0.11861,2895026) (10,2895026) (10,815000) (0.11861,815000) (0.13383,3172085) (10,3172085) (10,815000) (0.13383,815000) };
          \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (0.15898,4933155) (10,4933155) (10,815000) (0.15898,815000) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (0.16165,5961962) (10,5961962) (10,815000) (0.16165,815000) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.14082,4091485) (10,4091485) (10,815000) (0.14082,815000) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (0.16472,6221613) (10,6221613) (10,815000) (0.16472,815000) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (0.12886,2846002) (10,2846002) (10,815000) (0.12886,815000) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.14811,4100545) (10,4100545) (10,815000) (0.14811,815000) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (0.14288,3161355) (10,3161355) (10,815000) (0.14288,815000) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (0.1876,5892057) (10,5892057) (10,815000) (0.1876,815000) (0.20084,6091989) (10,6091989) (10,815000) (0.20084,815000) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.15199,4222259) (10,4222259) (10,815000) (0.15199,815000) };
          \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (0.18239,4647704) (10,4647704) (10,815000) (0.18239,815000) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (0.13306,2948808) (10,2948808) (10,815000) (0.13306,815000) };
          \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (0.1972,4686255) (10,4686255) (10,815000) (0.1972,815000) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (0.2224,5784024) (10,5784024) (10,815000) (0.2224,815000) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.15135,4093495) (10,4093495) (10,815000) (0.15135,815000) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (0.14659,3280732) (10,3280732) (10,815000) (0.14659,815000) (0.14739,2904106) (10,2904106) (10,815000) (0.14739,815000) };
          \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (0.22524,4364144) (10,4364144) (10,815000) (0.22524,815000) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (0.25754,5292965) (10,5292965) (10,815000) (0.25754,815000) (0.26982,5298013) (10,5298013) (10,815000) (0.26982,815000) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.15621,4123711) (10,4123711) (10,815000) (0.15621,815000) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (0.16321,3160056) (10,3160056) (10,815000) (0.16321,815000) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (0.27427,4269854) (10,4269854) (10,815000) (0.27427,815000) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.17977,4178854) (10,4178854) (10,815000) (0.17977,815000) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (0.31262,5067396) (10,5067396) (10,815000) (0.31262,815000) };
          \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (0.29119,4256043) (10,4256043) (10,815000) (0.29119,815000) };
          \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.19198,4092155) (10,4092155) (10,815000) (0.19198,815000) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (0.34247,4535558) (10,4535558) (10,815000) (0.34247,815000) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (0.20405,3469331) (10,3469331) (10,815000) (0.20405,815000) };
          \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (0.18177,3072668) (10,3072668) (10,815000) (0.18177,815000) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (0.21931,3351880) (10,3351880) (10,815000) (0.21931,815000) };
          \addplot[mark=consensus,color=colorConsensus,solid,mark=none,line width=0] coordinates { (0.05069,2700513) (10,2700513) (10,815000) (0.05069,815000) };
          \addplot[mark=otimes,color=colorPhast,solid,mark=none,line width=0] coordinates { (0.6832,30674846) (10,30674846) (10,815000) (0.6832,815000) (0.55538,27540622) (10,27540622) (10,815000) (0.55538,815000) (0.52306,27344818) (10,27344818) (10,815000) (0.52306,815000) (0.615,29163021) (10,29163021) (10,815000) (0.615,815000) (0.51037,27034333) (10,27034333) (10,815000) (0.51037,815000) (0.50019,26652452) (10,26652452) (10,815000) (0.50019,815000) (0.6533,29515938) (10,29515938) (10,815000) (0.6533,815000) };
          \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (0.18641,2972121) (10,2972121) (10,815000) (0.18641,815000) (0.20878,2920390) (10,2920390) (10,815000) (0.20878,815000) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (0.37941,22583559) (10,22583559) (10,815000) (0.37941,815000) (0.37947,23137436) (10,23137436) (10,815000) (0.37947,815000) (0.38004,23009664) (10,23009664) (10,815000) (0.38004,815000) };
          \addplot[mark=consensus,color=colorConsensus,solid,mark=none,line width=0] coordinates { (0.08752,2686871) (10,2686871) (10,815000) (0.08752,815000) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (0.58014,27909572) (10,27909572) (10,815000) (0.58014,815000) (0.44611,26645350) (10,26645350) (10,815000) (0.44611,815000) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (0.22128,3048315) (10,3048315) (10,815000) (0.22128,815000) (0.23632,3562776) (10,3562776) (10,815000) (0.23632,815000) };
          \addplot[mark=consensus,color=colorConsensus,solid,mark=none,line width=0] coordinates { (0.13547,2796968) (10,2796968) (10,815000) (0.13547,815000) };
          \addplot[mark=shockhash,color=colorShockHash,solid,solid,mark=none,line width=0] coordinates { (0.24202,2854125) (10,2854125) (10,815000) (0.24202,815000) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (0.25201,3048966) (10,3048966) (10,815000) (0.25201,815000) (0.30146,4263301) (10,4263301) (10,815000) (0.30146,815000) (0.26721,3533943) (10,3533943) (10,815000) (0.26721,815000) (0.28261,3034625) (10,3034625) (10,815000) (0.28261,815000) (0.32901,4100881) (10,4100881) (10,815000) (0.32901,815000) (0.29856,3609587) (10,3609587) (10,815000) (0.29856,815000) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (0.3805,24740227) (10,24740227) (10,815000) (0.3805,815000) (0.38004,22951572) (10,22951572) (10,815000) (0.38004,815000) (0.38058,24021138) (10,24021138) (10,815000) (0.38058,815000) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (0.34714,2732016) (10,2732016) (10,815000) (0.34714,815000) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (0.38305,22650056) (10,22650056) (10,815000) (0.38305,815000) (0.38498,24172105) (10,24172105) (10,815000) (0.38498,815000) (0.38955,26462026) (10,26462026) (10,815000) (0.38955,815000) (0.39572,25846471) (10,25846471) (10,815000) (0.39572,815000) (0.39233,25445292) (10,25445292) (10,815000) (0.39233,815000) (0.40035,24962556) (10,24962556) (10,815000) (0.40035,815000) (0.40549,26645350) (10,26645350) (10,815000) (0.40549,815000) (0.41177,25265285) (10,25265285) (10,815000) (0.41177,815000) (0.41906,25163563) (10,25163563) (10,815000) (0.41906,815000) (0.58494,27210884) (10,27210884) (10,815000) (0.58494,815000) (0.42728,24485798) (10,24485798) (10,815000) (0.42728,815000) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (0.3659,4294241) (10,4294241) (10,815000) (0.3659,815000) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (0.5817,27027027) (10,27027027) (10,815000) (0.5817,815000) (0.45677,24943876) (10,24943876) (10,815000) (0.45677,815000) (0.58802,28288543) (10,28288543) (10,815000) (0.58802,815000) (0.46853,25608194) (10,25608194) (10,815000) (0.46853,815000) (0.6443,28530670) (10,28530670) (10,815000) (0.6443,815000) (0.4017,22893772) (10,22893772) (10,815000) (0.4017,815000) (0.62234,28042624) (10,28042624) (10,815000) (0.62234,815000) (0.61309,27979854) (10,27979854) (10,815000) (0.61309,815000) (0.40224,22846698) (10,22846698) (10,815000) (0.40224,815000) (0.40289,23337222) (10,23337222) (10,815000) (0.40289,815000) (0.40992,23657440) (10,23657440) (10,815000) (0.40992,815000) (0.4071,22862368) (10,22862368) (10,815000) (0.4071,815000) (0.6342,27078256) (10,27078256) (10,815000) (0.6342,815000) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (0.36251,3253937) (10,3253937) (10,815000) (0.36251,815000) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (0.64568,27878449) (10,27878449) (10,815000) (0.64568,815000) (0.72488,28555111) (10,28555111) (10,815000) (0.72488,815000) (0.42456,23668639) (10,23668639) (10,815000) (0.42456,815000) (0.65871,28384899) (10,28384899) (10,815000) (0.65871,815000) (0.70932,27956388) (10,27956388) (10,815000) (0.70932,815000) (0.43118,24260067) (10,24260067) (10,815000) (0.43118,815000) (0.75687,28433323) (10,28433323) (10,815000) (0.75687,815000) (0.46836,24384296) (10,24384296) (10,815000) (0.46836,815000) (0.77364,28563267) (10,28563267) (10,815000) (0.77364,815000) (0.44569,24354603) (10,24354603) (10,815000) (0.44569,815000) (0.6706,27886224) (10,27886224) (10,815000) (0.6706,815000) (0.4563,21294718) (10,21294718) (10,815000) (0.4563,815000) (0.63564,27166530) (10,27166530) (10,815000) (0.63564,815000) (0.72097,27723870) (10,27723870) (10,815000) (0.72097,815000) (0.45562,21213406) (10,21213406) (10,815000) (0.45562,815000) (0.73603,28003360) (10,28003360) (10,815000) (0.73603,815000) (0.46491,24044241) (10,24044241) (10,815000) (0.46491,815000) (0.45637,21445421) (10,21445421) (10,815000) (0.45637,815000) (0.45752,21290185) (10,21290185) (10,815000) (0.45752,815000) (0.45573,20416496) (10,20416496) (10,815000) (0.45573,815000) (0.47571,26638252) (10,26638252) (10,815000) (0.47571,815000) (0.73951,28169014) (10,28169014) (10,815000) (0.73951,815000) (0.49938,24588148) (10,24588148) (10,815000) (0.49938,815000) (0.75929,28050490) (10,28050490) (10,815000) (0.75929,815000) (0.768,28555111) (10,28555111) (10,815000) (0.768,815000) (0.4747,24271844) (10,24271844) (10,815000) (0.4747,815000) (0.47259,23815194) (10,23815194) (10,815000) (0.47259,815000) (0.48144,24330900) (10,24330900) (10,815000) (0.48144,815000) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (0.36753,4178505) (10,4178505) (10,815000) (0.36753,815000) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (0.78283,28129395) (10,28129395) (10,815000) (0.78283,815000) (0.83014,27777777) (10,27777777) (10,815000) (0.83014,815000) (0.88104,28506271) (10,28506271) (10,815000) (0.88104,815000) (0.86052,27901785) (10,27901785) (10,815000) (0.86052,815000) (0.57569,25779840) (10,25779840) (10,815000) (0.57569,815000) (0.89944,28336639) (10,28336639) (10,815000) (0.89944,815000) (0.89462,28304557) (10,28304557) (10,815000) (0.89462,815000) (0.91755,28490028) (10,28490028) (10,815000) (0.91755,815000) (0.93136,28288543) (10,28288543) (10,815000) (0.93136,815000) (0.93581,28490028) (10,28490028) (10,815000) (0.93581,815000) (0.83617,27693159) (10,27693159) (10,815000) (0.83617,815000) (0.8545,27816411) (10,27816411) (10,815000) (0.8545,815000) (0.5979,26267402) (10,26267402) (10,815000) (0.5979,815000) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (0.43438,3852822) (10,3852822) (10,815000) (0.43438,815000) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (0.45834,21982853) (10,21982853) (10,815000) (0.45834,815000) (0.4588,23584905) (10,23584905) (10,815000) (0.4588,815000) (0.45985,21570319) (10,21570319) (10,815000) (0.45985,815000) (0.46121,20986358) (10,20986358) (10,815000) (0.46121,815000) (0.46198,21819768) (10,21819768) (10,815000) (0.46198,815000) (0.93858,29788501) (10,29788501) (10,815000) (0.93858,815000) (1.00475,30084235) (10,30084235) (10,815000) (1.00475,815000) (0.50603,24384296) (10,24384296) (10,815000) (0.50603,815000) (0.46461,22222222) (10,22222222) (10,815000) (0.46461,815000) (0.9614,29976019) (10,29976019) (10,815000) (0.9614,815000) (0.97406,29265437) (10,29265437) (10,815000) (0.97406,815000) (0.48255,23803856) (10,23803856) (10,815000) (0.48255,815000) (1.08506,30165912) (10,30165912) (10,815000) (1.08506,815000) (0.5121,25150905) (10,25150905) (10,815000) (0.5121,815000) (0.46676,23657440) (10,23657440) (10,815000) (0.46676,815000) (1.02351,28192839) (10,28192839) (10,815000) (1.02351,815000) (1.04228,30138637) (10,30138637) (10,815000) (1.04228,815000) (0.48823,23769907) (10,23769907) (10,815000) (0.48823,815000) (1.063,30120481) (10,30120481) (10,815000) (1.063,815000) (0.51874,24473813) (10,24473813) (10,815000) (0.51874,815000) (0.50297,23612750) (10,23612750) (10,815000) (0.50297,815000) (1.10888,30165912) (10,30165912) (10,815000) (1.10888,815000) (1.13293,30175015) (10,30175015) (10,815000) (1.13293,815000) (0.85724,27754648) (10,27754648) (10,815000) (0.85724,815000) (0.51139,23375409) (10,23375409) (10,815000) (0.51139,815000) (0.77913,27677830) (10,27677830) (10,815000) (0.77913,815000) (0.52814,24894199) (10,24894199) (10,815000) (0.52814,815000) (0.57833,26123301) (10,26123301) (10,815000) (0.57833,815000) (0.54066,24727992) (10,24727992) (10,815000) (0.54066,815000) (0.55598,25361399) (10,25361399) (10,815000) (0.55598,815000) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (0.50621,4042363) (10,4042363) (10,815000) (0.50621,815000) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (0.62148,26652452) (10,26652452) (10,815000) (0.62148,815000) (0.65382,27647221) (10,27647221) (10,815000) (0.65382,815000) (0.87291,28145229) (10,28145229) (10,815000) (0.87291,815000) (0.61069,25879917) (10,25879917) (10,815000) (0.61069,815000) (0.59776,24968789) (10,24968789) (10,815000) (0.59776,815000) (0.92343,28113578) (10,28113578) (10,815000) (0.92343,815000) (0.96026,28137310) (10,28137310) (10,815000) (0.96026,815000) (1.07422,29922202) (10,29922202) (10,815000) (1.07422,815000) (1.02029,28121484) (10,28121484) (10,815000) (1.02029,815000) (1.06438,28137310) (10,28137310) (10,815000) (1.06438,815000) (1.09567,28328611) (10,28328611) (10,815000) (1.09567,815000) (1.1236,30147723) (10,30147723) (10,815000) (1.1236,815000) (1.13935,30138637) (10,30138637) (10,815000) (1.13935,815000) (0.62421,26364355) (10,26364355) (10,815000) (0.62421,815000) (1.1783,30202355) (10,30202355) (10,815000) (1.1783,815000) (1.22266,29154518) (10,29154518) (10,815000) (1.22266,815000) (0.65353,26766595) (10,26766595) (10,815000) (0.65353,815000) (0.70421,27472527) (10,27472527) (10,815000) (0.70421,815000) (0.86722,26385224) (10,26385224) (10,815000) (0.86722,815000) (0.74132,25188916) (10,25188916) (10,815000) (0.74132,815000) (0.51172,21630975) (10,21630975) (10,815000) (0.51172,815000) (0.9154,27367268) (10,27367268) (10,815000) (0.9154,815000) (0.51299,21602937) (10,21602937) (10,815000) (0.51299,815000) (0.51154,20648358) (10,20648358) (10,815000) (0.51154,815000) (0.51214,21519259) (10,21519259) (10,815000) (0.51214,815000) (0.78653,25700334) (10,25700334) (10,815000) (0.78653,815000) (0.51243,20842017) (10,20842017) (10,815000) (0.51243,815000) (0.80388,25687130) (10,25687130) (10,815000) (0.80388,815000) (0.82108,25680534) (10,25680534) (10,815000) (0.82108,815000) (0.51431,22021581) (10,22021581) (10,815000) (0.51431,815000) (0.51827,24437927) (10,24437927) (10,815000) (0.51827,815000) (0.91914,26939655) (10,26939655) (10,815000) (0.91914,815000) (0.5336,23212627) (10,23212627) (10,815000) (0.5336,815000) (0.54347,24038461) (10,24038461) (10,815000) (0.54347,815000) (1.36454,28628685) (10,28628685) (10,815000) (1.36454,815000) (1.37149,28893383) (10,28893383) (10,815000) (1.37149,815000) (1.38932,29036004) (10,29036004) (10,815000) (1.38932,815000) (0.52444,23196474) (10,23196474) (10,815000) (0.52444,815000) (0.9878,26903416) (10,26903416) (10,815000) (0.9878,815000) (0.59563,24408103) (10,24408103) (10,815000) (0.59563,815000) (0.54989,22883295) (10,22883295) (10,815000) (0.54989,815000) (0.55683,24201355) (10,24201355) (10,815000) (0.55683,815000) (0.58451,22799817) (10,22799817) (10,815000) (0.58451,815000) (0.6206,25157232) (10,25157232) (10,815000) (0.6206,815000) (0.76093,25451768) (10,25451768) (10,815000) (0.76093,815000) (0.60796,22815423) (10,22815423) (10,815000) (0.60796,815000) (0.7816,25471217) (10,25471217) (10,815000) (0.7816,815000) (0.74561,25367833) (10,25367833) (10,815000) (0.74561,815000) (0.5384,21848372) (10,21848372) (10,815000) (0.5384,815000) (0.68016,24236548) (10,24236548) (10,815000) (0.68016,815000) (0.66392,24084778) (10,24084778) (10,815000) (0.66392,815000) (0.53824,21190930) (10,21190930) (10,815000) (0.53824,815000) (0.54458,21043771) (10,21043771) (10,815000) (0.54458,815000) (0.54008,20889910) (10,20889910) (10,815000) (0.54008,815000) (0.77027,25406504) (10,25406504) (10,815000) (0.77027,815000) (0.54228,19896538) (10,19896538) (10,815000) (0.54228,815000) (0.55927,21390374) (10,21390374) (10,815000) (0.55927,815000) (0.7149,24758603) (10,24758603) (10,815000) (0.7149,815000) (0.79368,25471217) (10,25471217) (10,815000) (0.79368,815000) (0.56451,22036139) (10,22036139) (10,815000) (0.56451,815000) (0.7917,24721878) (10,24721878) (10,815000) (0.7917,815000) (0.80645,24956326) (10,24956326) (10,815000) (0.80645,815000) (0.77164,24612355) (10,24612355) (10,815000) (0.77164,815000) (0.54592,21235931) (10,21235931) (10,815000) (0.54592,815000) (0.55468,21362956) (10,21362956) (10,815000) (0.55468,815000) (0.55107,21331058) (10,21331058) (10,815000) (0.55107,815000) (0.5778,22639800) (10,22639800) (10,815000) (0.5778,815000) (0.58636,21777003) (10,21777003) (10,815000) (0.58636,815000) (0.59526,21805494) (10,21805494) (10,815000) (0.59526,815000) (0.83358,25980774) (10,25980774) (10,815000) (0.83358,815000) (0.61632,23917723) (10,23917723) (10,815000) (0.61632,815000) (0.87756,26652452) (10,26652452) (10,815000) (0.87756,815000) (0.62504,20990764) (10,20990764) (10,815000) (0.62504,815000) (0.68253,22675736) (10,22675736) (10,815000) (0.68253,815000) (0.61186,20169423) (10,20169423) (10,815000) (0.61186,815000) (0.63987,22650056) (10,22650056) (10,815000) (0.63987,815000) (0.66761,22261798) (10,22261798) (10,815000) (0.66761,815000) (0.7107,20981955) (10,20981955) (10,815000) (0.7107,815000) (0.64803,20759809) (10,20759809) (10,815000) (0.64803,815000) (0.7157,22197558) (10,22197558) (10,815000) (0.7157,815000) (0.75197,23496240) (10,23496240) (10,815000) (0.75197,815000) (0.79119,23380874) (10,23380874) (10,815000) (0.79119,815000) (1.4959,28409090) (10,28409090) (10,815000) (1.4959,815000) (0.76187,22163120) (10,22163120) (10,815000) (0.76187,815000) (0.72418,21030494) (10,21030494) (10,815000) (0.72418,815000) (0.73212,21896211) (10,21896211) (10,815000) (0.73212,815000) (0.77321,22680880) (10,22680880) (10,815000) (0.77321,815000) (0.86612,26068821) (10,26068821) (10,815000) (0.86612,815000) (0.81488,24820054) (10,24820054) (10,815000) (0.81488,815000) (1.47653,27995520) (10,27995520) (10,815000) (1.47653,815000) (1.51694,27129679) (10,27129679) (10,815000) (1.51694,815000) (1.49075,27078256) (10,27078256) (10,815000) (1.49075,815000) (0.94791,26609898) (10,26609898) (10,815000) (0.94791,815000) };
          \addplot[mark=Mercedes star,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (1.43353,18570102) (10,18570102) (10,815000) (1.43353,815000) };
          \addplot[mark=oplus,color=colorPhastPlus,solid,mark=none,line width=0] coordinates { (1.48749,24956326) (10,24956326) (10,815000) (1.48749,815000) };
          \addplot[mark=square,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (1.36037,5971218) (10,5971218) (10,815000) (1.36037,815000) };
          \addplot[mark=Mercedes star,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (1.63919,20251113) (10,20251113) (10,815000) (1.63919,815000) (1.43353,20247013) (10,20247013) (10,815000) (1.43353,815000) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.13064,3699182) (10,3699182) (10,815000) (1.13064,815000) };
          \addplot[mark=Mercedes star,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (1.43353,18996960) (10,18996960) (10,815000) (1.43353,815000) };
          \addplot[mark=square,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (1.38371,6320313) (10,6320313) (10,815000) (1.38371,815000) };
          \addplot[mark=Mercedes star,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (1.63786,18368846) (10,18368846) (10,815000) (1.63786,815000) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.3997,3676335) (10,3676335) (10,815000) (1.3997,815000) };
          \addplot[mark=square,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (1.4454,6125949) (10,6125949) (10,815000) (1.4454,815000) };
          \addplot[mark=Mercedes star,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (1.63786,18744142) (10,18744142) (10,815000) (1.63786,815000) };
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted,solid,mark=none,line width=0] coordinates { (1.55262,6945409) (10,6945409) (10,815000) (1.55262,815000) (1.54983,6585879) (10,6585879) (10,815000) (1.54983,815000) };
          \addplot[mark=Mercedes star,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (1.84352,20189783) (10,20189783) (10,815000) (1.84352,815000) (1.63786,20016012) (10,20016012) (10,815000) (1.63786,815000) };
          \addplot[mark=square,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (1.53139,6247266) (10,6247266) (10,815000) (1.53139,815000) };
          \addplot[mark=Mercedes star,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (1.8749,18656716) (10,18656716) (10,815000) (1.8749,815000) };
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted,solid,mark=none,line width=0] coordinates { (1.64269,7221259) (10,7221259) (10,815000) (1.64269,815000) };
          \addplot[mark=square,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (1.63286,6509145) (10,6509145) (10,815000) (1.63286,815000) };
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted,solid,mark=none,line width=0] coordinates { (1.64002,6835737) (10,6835737) (10,815000) (1.64002,815000) };
          \addplot[mark=Mercedes star,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (2.08055,19916351) (10,19916351) (10,815000) (2.08055,815000) (1.8749,19857029) (10,19857029) (10,815000) (1.8749,815000) };
          \addplot[mark=square,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (1.74496,7018036) (10,7018036) (10,815000) (1.74496,815000) };
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted,solid,mark=none,line width=0] coordinates { (1.74892,7490636) (10,7490636) (10,815000) (1.74892,815000) (1.74563,7032843) (10,7032843) (10,815000) (1.74563,815000) (1.86562,7733952) (10,7733952) (10,815000) (1.86562,815000) (1.86238,7297672) (10,7297672) (10,815000) (1.86238,815000) };
          \addplot[mark=Mercedes star,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (2.15316,19727756) (10,19727756) (10,815000) (2.15316,815000) };
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted,solid,mark=none,line width=0] coordinates { (1.99099,7702973) (10,7702973) (10,815000) (1.99099,815000) };
          \addplot[mark=Mercedes star,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (2.69008,19700551) (10,19700551) (10,815000) (2.69008,815000) };
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted,solid,mark=none,line width=0] coordinates { (1.98804,7537499) (10,7537499) (10,815000) (1.98804,815000) };
          \addplot[mark=Mercedes star,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (2.48442,19569471) (10,19569471) (10,815000) (2.48442,815000) (3.58645,19402405) (10,19402405) (10,815000) (3.58645,815000) };
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted,solid,mark=none,line width=0] coordinates { (2.12169,7926442) (10,7926442) (10,815000) (2.12169,815000) (2.11884,7746533) (10,7746533) (10,815000) (2.11884,815000) };
          \addplot[mark=Mercedes star,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (2.88544,19379844) (10,19379844) (10,815000) (2.88544,815000) (3.38079,19201228) (10,19201228) (10,815000) (3.38079,815000) };
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted,solid,mark=none,line width=0] coordinates { (2.25778,8412551) (10,8412551) (10,815000) (2.25778,815000) (2.25431,7915149) (10,7915149) (10,815000) (2.25431,815000) (2.39671,8591803) (10,8591803) (10,815000) (2.39671,815000) };
          \addplot[mark=square,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (2.53355,8118201) (10,8118201) (10,815000) (2.53355,815000) };
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted,solid,mark=none,line width=0] coordinates { (2.39372,8024394) (10,8024394) (10,815000) (2.39372,815000) (2.53935,8484642) (10,8484642) (10,815000) (2.53935,815000) (2.53579,8306337) (10,8306337) (10,815000) (2.53579,815000) (2.68353,8625894) (10,8625894) (10,815000) (2.68353,815000) (2.67997,8414675) (10,8414675) (10,815000) (2.67997,815000) (2.82618,9122422) (10,9122422) (10,815000) (2.82618,815000) (2.97784,9234463) (10,9234463) (10,815000) (2.97784,815000) (2.97374,8747375) (10,8747375) (10,815000) (2.97374,815000) (3.12694,9056330) (10,9056330) (10,815000) (3.12694,815000) (4.64575,10108157) (10,10108157) (10,815000) (4.64575,815000) (3.27724,9168423) (10,9168423) (10,815000) (3.27724,815000) (3.12294,8837825) (10,8837825) (10,815000) (3.12294,815000) (3.27267,8937349) (10,8937349) (10,815000) (3.27267,815000) (4.83533,10238558) (10,10238558) (10,815000) (4.83533,815000) (3.42821,9297136) (10,9297136) (10,815000) (3.42821,815000) (3.42414,8977466) (10,8977466) (10,815000) (3.42414,815000) (5.21835,10416666) (10,10416666) (10,815000) (5.21835,815000) (3.57616,9678668) (10,9678668) (10,815000) (3.57616,815000) (5.41073,10522992) (10,10522992) (10,815000) (5.41073,815000) (5.60358,10595465) (10,10595465) (10,815000) (5.60358,815000) (3.72864,9787608) (10,9787608) (10,815000) (3.72864,815000) (5.79711,10674637) (10,10674637) (10,815000) (5.79711,815000) (3.88185,9412650) (10,9412650) (10,815000) (3.88185,815000) (4.04063,9902951) (10,9902951) (10,815000) (4.04063,815000) (5.9912,10728462) (10,10728462) (10,815000) (5.9912,815000) (6.18556,10779346) (10,10779346) (10,815000) (6.18556,815000) (6.38032,10848340) (10,10848340) (10,815000) (6.38032,815000) (4.0357,9391435) (10,9391435) (10,815000) (4.0357,815000) (4.19517,10006003) (10,10006003) (10,815000) (4.19517,815000) (4.19001,9441087) (10,9441087) (10,815000) (4.19001,815000) (6.57526,10913456) (10,10913456) (10,815000) (6.57526,815000) (4.34989,10038144) (10,10038144) (10,815000) (4.34989,815000) (4.34468,9563886) (10,9563886) (10,815000) (4.34468,815000) (4.50554,9858044) (10,9858044) (10,815000) (4.50554,815000) (4.66078,10193679) (10,10193679) (10,815000) (4.66078,815000) (4.49985,9651578) (10,9651578) (10,815000) (4.49985,815000) (4.65545,9766578) (10,9766578) (10,815000) (4.65545,815000) (4.81676,9950248) (10,9950248) (10,815000) (4.81676,815000) (4.81172,9834775) (10,9834775) (10,815000) (4.81172,815000) (4.96755,10328444) (10,10328444) (10,815000) (4.96755,815000) };



          \addplot[mark=leftTriangle,color=colorBdz,solid,color=white] coordinates { (1.26,1.9e+06) };
          \addplot[mark=+,color=colorSimdRecSplit,solid,color=white] coordinates { (0.36,2e+06) };
          \addplot[mark=square,color=colorRustFmph,solid,color=white] coordinates { (1.54,2.5e+06) };
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted,color=white,mark=fingerprintInverse] coordinates { (2.76,4.2e+06) };
          \addplot[mark=consensus,color=colorConsensus,color=white,mark=consensusInverse] coordinates { (0.03,1.5e+06) };
          \addplot[mark=Mercedes star,color=colorPtrHash,color=white] coordinates { (2.06,1.3e+07) };
          \addplot[mark=star,color=colorMorphisHash,color=white] coordinates { (0.043,2.5e+06) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,color=white] coordinates { (0.21,5.5e+06) };
          \addplot[mark=oplus,color=colorPhastPlus,color=white] coordinates { (0.75,1e+07) };

          \legend{}
        \end{axis}
    \end{tikzpicture}%


==> fig/paretoQueryLog.tex <==


    \begin{tikzpicture}
        \begin{axis}[
            plotEvalPareto,
            ylabel={Throughput (Queries/s)},
            legend columns=2,
            ymin=0,
            xmode=log,
            ymode=log,
            xmin=0.01,
            xmax=4.5,
            ymin=8e5,
            ymax=1e8,
            log x ticks with fixed point,
            ytick distance=10,
          ]
          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (1.61538,5070993) (1.71358,5165556) (1.8098,5283457) (1.92019,5503274) (2.04478,5621767) (2.17547,5736247) (2.31363,5880277) (2.75311,5975857) (2.90529,6130080) (3.05946,6154982) (3.21529,6250781) (3.3725,6305965) (3.53089,6362537) (3.69028,6437077) (3.85055,6490556) (4.01156,6538084) (4.17323,6587615) (4.33547,6636580) (4.49823,6655131) (4.66143,6695232) (4.82504,6703311) (4.989,6764069) (5.31788,6797172) };
          \addlegendentry{BBHash \cite{limasset2017fast}}
          \addplot[mark=leftTriangle,color=colorBdz,solid] coordinates { (1.3698,4532475) };
          \addlegendentry{BPZ \cite{botelho2013practical}}
          \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted] coordinates { (0.09623,5932957) };
          \addlegendentry{Bip. ShockH-Flat \cite{lehmann2023bipartite}}
          \addplot[mark=triangle,color=colorBipartiteShockHash,solid] coordinates { (0.05756,3069367) (0.06847,3220923) (0.11233,3701373) (0.1131,3724117) };
          \addlegendentry{Bip. ShockH-RS \cite{lehmann2023bipartite}}
          \addplot[mark=x,color=colorChd,solid] coordinates { (0.59854,2642775) (0.6004,2669015) };
          \addlegendentry{CHD \cite{belazzougui2009hash}}
          \addplot[mark=rightTriangle,color=colorFch,solid] coordinates { (1.55731,10896807) };
          \addlegendentry{FCH \cite{fox1992faster}}
          \addplot[mark=square,color=colorRustFmph,solid] coordinates { (1.36037,5971218) (1.38371,6320313) (1.63286,6509145) (1.74496,7018036) (1.99193,7203572) (2.25717,7693491) (2.3944,7936507) (2.53355,8118201) (2.81798,8567511) (3.10664,8929368) (3.2525,9164222) (3.69554,9372949) (4.14284,9632055) (4.29275,9731413) (4.44294,9759906) (4.60365,9828009) (4.75442,9891196) };
          \addlegendentry{FMPH \cite{beling2023fingerprinting}}
          \addplot[mark=diamond,color=colorRustFmphGo,solid] coordinates { (0.7698,6957489) (0.79831,7751937) (0.86231,9062075) (0.95114,9369436) (1.05827,9842519) (1.17981,10353038) (1.31285,10556317) (1.45566,11103708) (2.09309,11373976) (2.26392,11586142) };
          \addlegendentry{FMPHGO \cite{beling2023fingerprinting}}
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted] coordinates { (1.45722,6525285) (1.48693,6633059) (1.55262,6945409) (1.64269,7221259) (1.74892,7490636) (1.86562,7733952) (2.11884,7746533) (2.12169,7926442) (2.25778,8412551) (2.39671,8591803) (2.68353,8625894) (2.82618,9122422) (2.97784,9234463) (3.42821,9297136) (3.57616,9678668) (3.72864,9787608) (4.04063,9902951) (4.19517,10006003) (4.34989,10038144) (4.64575,10108157) (4.66078,10193679) (4.83533,10238558) (4.96755,10328444) (5.21835,10416666) (5.41073,10522992) (5.60358,10595465) (5.79711,10674637) (5.9912,10728462) (6.18556,10779346) (6.38032,10848340) (6.57526,10913456) };
          \addlegendentry{FiPS \cite{lehmann2024fast}}
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat] coordinates { (0.0923,6541933) (0.10159,6552221) (0.11227,6556947) };
          \addlegendentry{MorphisHash-Flat \cite{hermann2025morphishash}}
          \addplot[mark=star,color=colorMorphisHash] coordinates { (0.03603,3108292) (0.03833,3125879) (0.042,3137156) (0.04607,3164757) (0.04955,3198157) (0.05171,3262110) (0.06483,3277506) (0.09462,3539697) (0.10333,3544339) (0.11324,3568752) (0.11943,4250255) (0.12357,4255500) };
          \addlegendentry{MorphisHash-RS \cite{hermann2025morphishash}}
          \addplot[mark=phobic,color=colorDensePtHash,densely dotted] coordinates { (0.48999,7656967) (0.517,7674008) (0.53024,8480325) (0.82597,10689470) (0.95206,11042402) (1.22571,11057054) };
          \addlegendentry{PHOBIC \cite{hermann2024phobic}}
          \addplot[mark=otimes,color=colorPhast,mark repeat*=4] coordinates { (0.36076,23084025) (0.36359,23607176) (0.37737,24148756) (0.41659,24912805) (0.44516,25516713) (0.48084,26171159) (0.50019,26652452) (0.51037,27034333) (0.52306,27344818) (0.55538,27540622) (0.59511,28224668) (0.615,29163021) (0.6533,29515938) (0.6832,30674846) };
          \addlegendentry{PHast \cite{beling2025phast}}
          \addplot[mark=oplus,color=colorPhastPlus,mark repeat*=4] coordinates { (0.37941,22583559) (0.37947,23137436) (0.3805,24740227) (0.38955,26462026) (0.40549,26645350) (0.58014,27909572) (0.58802,28288543) (0.6443,28530670) (0.72488,28555111) (0.77364,28563267) (0.93858,29788501) (0.9614,29976019) (1.00475,30084235) (1.04228,30138637) (1.08506,30165912) (1.13293,30175015) (1.1783,30202355) };
          \addlegendentry{PHast${}^+$ \cite{beling2025phast}}
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (0.49421,9078529) (0.57319,10009008) (0.58836,10231225) (0.70563,11757789) (0.71842,12030798) (0.76127,12227928) (0.88456,13140604) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}}
          \addplot[mark=Mercedes star,color=colorPtrHash] coordinates { (0.7262,19308746) (0.93185,19361084) (1.09916,20508613) (1.30481,20622808) };
          \addlegendentry{PtrHash \cite{grootkoerkamp2025ptrhash}}
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (0.18256,3601786) (0.19869,4009623) (0.25685,4241421) (0.31596,4783773) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}}
          \addplot[mark=+,color=colorSimdRecSplit,solid] coordinates { (0.14245,3599323) (0.14777,3614022) (0.15889,4156448) (0.21513,4747661) (0.53614,4907734) };
          \addlegendentry{SIMDRecSplit \cite{bez2023high}}
          \addplot[mark=shockhash,color=colorShockHash,solid] coordinates { (0.0894,2974154) (0.0958,2988196) (0.10342,3167363) (0.13383,3172085) (0.14659,3280732) (0.17151,3415300) (0.20405,3469331) };
          \addlegendentry{ShockHash-RS \cite{lehmann2023shockhash}}
          \addplot[mark=o,color=colorSicHash,solid] coordinates { (0.57168,7590708) (0.60215,7631840) (0.66815,7661074) (0.72976,7724393) (0.76027,7756146) (0.78396,7777864) (0.79083,7798487) (0.81421,7811889) };
          \addlegendentry{SicHash \cite{lehmann2023sichash}}
          \addplot[mark=consensus,color=colorConsensus] coordinates { (0.00211,2225882) (0.05069,2700513) (0.13547,2796968) };
          \addlegendentry{\consensus-RecSplit \cite{lehmann2025consensus}}

          \legend{}
        \end{axis}
    \end{tikzpicture}%


==> fig/paretoQueryLogArm.tex <==


    \begin{tikzpicture}
        \begin{axis}[
            plotEvalPareto,
            xlabel={Space overhead (Bits/Key, logarithmic)},
            ylabel={Throughput (Queries/s)},
            legend columns=2,
            ymin=0,
            xmode=log,
            ymode=log,
            xmin=0.01,
            xmax=4.5,
            ymin=8e5,
            ymax=1e8,
            log x ticks with fixed point,
            ytick distance=10,
          ]
          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (1.61538,5736247) (1.80848,5738880) (1.92019,6061708) (2.0436,6109108) };
          \addlegendentry{BBHash \cite{limasset2017fast}}
          \addplot[mark=leftTriangle,color=colorBdz,solid] coordinates { (1.3698,5581603) };
          \addlegendentry{BPZ \cite{botelho2013practical}}
          \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted] coordinates { (0.10421,7293946) (0.11116,7301401) };
          \addlegendentry{Bip. ShockH-Flat \cite{lehmann2023bipartite}}
          \addplot[mark=triangle,color=colorBipartiteShockHash,solid] coordinates { (0.06027,2925174) (0.06684,2984896) (0.07648,3229139) (0.11643,3550253) };
          \addlegendentry{Bip. ShockH-RS \cite{lehmann2023bipartite}}
          \addplot[mark=x,color=colorChd,solid] coordinates { (0.59856,2868781) (0.6006,2945941) (0.8577,2974419) };
          \addlegendentry{CHD \cite{belazzougui2009hash}}
          \addplot[mark=rightTriangle,color=colorFch,solid] coordinates { (1.95731,11254924) };
          \addlegendentry{FCH \cite{fox1992faster}}
          \addplot[mark=square,color=colorRustFmph,solid] coordinates { (1.3602,5719187) (1.38346,6327111) (2.2566,6342360) };
          \addlegendentry{FMPH \cite{beling2023fingerprinting}}
          \addplot[mark=diamond,color=colorRustFmphGo,solid] coordinates { (0.76993,8366100) (0.79839,8951750) (0.86238,9103322) (0.95126,10058338) (1.05833,10338054) (1.17988,10614584) };
          \addlegendentry{FMPHGO \cite{beling2023fingerprinting}}
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted] coordinates { (1.45692,6432936) (1.45983,8190679) (1.55242,8634087) (1.64282,8738203) (1.86575,8778860) (1.99088,9264406) (2.25759,9323140) (2.39705,9352787) (2.53922,9414422) (2.68343,9423294) (2.82988,9469696) (2.97752,9550186) (3.1817,9786651) (3.356,9967108) (3.53396,10158472) (3.71446,10309278) (3.89678,10437323) (4.08203,10539629) (4.26838,10631511) (4.45618,10708931) (4.64503,10796804) (4.83567,10840108) (5.02642,10892059) (5.21806,10956502) (5.41126,11001100) (5.60305,11042402) (5.7975,11080332) (5.99115,11120996) (6.18529,11134617) (6.38061,11155734) (6.57615,11195700) };
          \addlegendentry{FiPS \cite{lehmann2024fast}}
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat] coordinates { (0.09409,8873901) (0.10453,8939746) (0.10783,8949346) (0.11245,9174311) };
          \addlegendentry{MorphisHash-Flat \cite{hermann2025morphishash}}
          \addplot[mark=star,color=colorMorphisHash] coordinates { (0.03597,3836709) (0.03666,3981684) (0.04936,4569339) (0.05185,4653760) (0.05314,4672460) (0.05698,4693733) (0.05738,4733279) (0.06467,4737764) (0.11947,5229305) };
          \addlegendentry{MorphisHash-RS \cite{hermann2025morphishash}}
          \addplot[mark=phobic,color=colorDensePtHash,densely dotted] coordinates { (0.49045,5220569) (0.50377,5365382) (0.52978,5636978) (0.53646,5954153) (0.826,10155377) (0.91005,10266940) (0.93766,11393414) };
          \addlegendentry{PHOBIC \cite{hermann2024phobic}}
          \addplot[mark=otimes,color=colorPhast,mark repeat*=4] coordinates { (0.3605,32393909) (0.36063,33090668) (0.36324,33478406) (0.36845,33602150) (0.37675,33875338) (0.38644,34305317) (0.39898,34340659) (0.43107,34686090) (0.47198,36643459) (0.47212,37091988) (0.47333,37551633) (0.59433,40600893) (0.61187,41000410) };
          \addlegendentry{PHast \cite{beling2025phast}}
          \addplot[mark=oplus,color=colorPhastPlus,mark repeat*=4] coordinates { (0.67561,31308703) (0.67729,31505986) (0.74447,34083162) (0.75317,34164673) };
          \addlegendentry{PHast${}^+$ \cite{beling2025phast}}
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (0.49412,7945967) (0.49919,7994883) (0.57313,9911785) (0.61338,10115314) (0.70361,11910433) (0.71841,12363996) (0.82723,12450199) (0.86296,13651877) (0.88456,13724951) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}}
          \addplot[mark=Mercedes star,color=colorPtrHash] coordinates { (0.7262,16989466) (0.93185,17027073) (1.09916,17491691) (1.30481,18470631) };
          \addlegendentry{PtrHash \cite{grootkoerkamp2025ptrhash}}
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (0.18271,3945862) (0.19914,4700352) (0.25843,4964996) (0.27357,4972403) (0.3147,5411548) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}}
          \addplot[mark=shockhash,color=colorShockHash,solid] coordinates { (0.09778,3287527) (0.11005,3611933) (0.11279,3615721) (0.17757,3641925) };
          \addlegendentry{ShockHash-RS \cite{lehmann2023shockhash}}
          \addplot[mark=o,color=colorSicHash,solid] coordinates { (0.57182,7927070) (0.57184,8158603) };
          \addlegendentry{SicHash \cite{lehmann2023sichash}}
          \addplot[mark=consensus,color=colorConsensus] coordinates { (0.00212,2201382) (0.05077,2657666) (0.13558,2820078) };
          \addlegendentry{\consensus-RecSplit \cite{lehmann2025consensus}}

          \legend{}
        \end{axis}
    \end{tikzpicture}%


==> fig/scalingN1.tex <==

    \hfill
    \begin{tikzpicture}
        \begin{axis}[
            plotEvalScalingN,
            xticklabel=\empty,
            ylabel={Throughput (MKeys/s)},
            xmode=log,
            ymin=0,
            ytick distance=1,
          ]
          \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted] coordinates { (1000000,0.473934) (2000000,0.467071) (5000000,0.467873) (10000000,0.465549) (20000000,0.459132) (50000000,0.460431) (1e+08,0.452876) (2e+08,0.452043) };
          \addplot[mark=triangle,color=colorBipartiteShockHash,solid] coordinates { (1000000,0.0709157) (2000000,0.0693137) (5000000,0.0706567) (10000000,0.0705) (20000000,0.0702943) (50000000,0.0703101) (1e+08,0.0703786) (2e+08,0.0704367) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat] coordinates { (1000000,0.0965321) (2000000,0.0958436) (5000000,0.0948791) (10000000,0.0954326) (20000000,0.0939093) (50000000,0.0951089) (1e+08,0.0950269) (2e+08,0.0947237) };
          \addplot[mark=star,color=colorMorphisHash] coordinates { (1000000,0.0521037) (2000000,0.0512444) (5000000,0.0518665) (10000000,0.051873) (20000000,0.0517341) (50000000,0.051801) (1e+08,0.0518802) (2e+08,0.0518516) };
          \addplot[mark=shockhash,color=colorShockHash,solid] coordinates { (1000000,0.244798) (2000000,0.243063) (5000000,0.24357) (10000000,0.242175) (20000000,0.242296) (50000000,0.241236) (1e+08,0.241369) (2e+08,0.241277) };
          \addplot[mark=consensus,color=colorConsensus] coordinates { (1000000,1.83824) (2000000,1.8315) (5000000,1.82149) (10000000,1.82083) (20000000,1.81315) (50000000,1.79218) (1e+08,1.75645) (2e+08,1.78282) };

        \end{axis}
    \end{tikzpicture}
    \hspace{3mm}
    \begin{tikzpicture}
        \begin{axis}[
            plotEvalScalingN,
            xticklabel=\empty,
            ylabel={Throughput (MQueries/s)},
            xmode=log,
            ymin=0,
          ]
          \addplot[mark=shockhash,color=colorShockHash,solid] coordinates { (1000000,4.29378) (2000000,4.17851) (5000000,3.97046) (10000000,3.78673) (20000000,3.72787) (50000000,3.61716) (1e+08,3.15956) (2e+08,2.54466) };
          \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted] coordinates { (1000000,9.03383) (2000000,8.47793) (5000000,7.98467) (10000000,7.79727) (20000000,7.28226) (50000000,6.75767) (1e+08,5.35045) (2e+08,4.91159) };
          \addplot[mark=triangle,color=colorBipartiteShockHash,solid] coordinates { (1000000,3.88259) (2000000,3.76449) (5000000,3.55181) (10000000,3.43289) (20000000,3.39409) (50000000,3.31631) (1e+08,2.76091) (2e+08,2.37971) };
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat] coordinates { (1000000,10.6423) (2000000,10.2987) (5000000,9.43752) (10000000,9.1391) (20000000,8.91742) (50000000,8.05023) (1e+08,6.17665) (2e+08,5.48607) };
          \addplot[mark=star,color=colorMorphisHash] coordinates { (1000000,4.72333) (2000000,4.6262) (5000000,4.36478) (10000000,4.22565) (20000000,4.1176) (50000000,4.12031) (1e+08,3.4303) (2e+08,2.80269) };
          \addplot[mark=consensus,color=colorConsensus] coordinates { (1000000,7.17952) (2000000,6.6726) (5000000,5.36692) (10000000,4.68955) (20000000,4.24538) (50000000,3.71388) (1e+08,2.4233) (2e+08,1.78846) };

        \end{axis}
    \end{tikzpicture}
    \hspace{8mm}


==> fig/scalingN2.tex <==

    \hfill
    \begin{tikzpicture}
        \begin{axis}[
            plotEvalScalingN,
            xticklabel=\empty,
            ylabel={Throughput (MKeys/s)},
            xmode=log,
            ymin=0,
          ]
          \addplot[mark=x,color=colorChd,solid] coordinates { (1000000,1.55642) (2000000,1.43438) (5000000,1.23254) (10000000,1.15307) (20000000,1.04682) (50000000,0.829518) (1e+08,0.658627) (2e+08,0.554796) };
          \addplot[mark=phobic,color=colorDensePtHash,densely dotted] coordinates { (1000000,1.5163) (2000000,1.49925) (5000000,1.55183) (10000000,1.56482) (20000000,1.58272) (50000000,1.59964) (1e+08,1.6165) (2e+08,1.63671) };
          \addplot[mark=otimes,color=colorPhast] coordinates { (1000000,1.40203) (2000000,1.3934) (5000000,1.38479) (10000000,1.38055) (20000000,1.37774) (50000000,1.34221) (1e+08,1.3303) (2e+08,1.33058) };
          \addplot[mark=oplus,color=colorPhastPlus] coordinates { (1000000,2.28964) (2000000,3.03644) (5000000,3.70462) (10000000,3.98883) (20000000,4.13052) (50000000,3.93515) (1e+08,3.89075) (2e+08,3.84823) };
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1000000,1.14548) (2000000,1.11815) (5000000,1.01916) (10000000,0.925883) (20000000,0.906721) (50000000,0.864588) (1e+08,0.879554) (2e+08,0.605895) };
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1000000,0.556483) (2000000,0.575705) (5000000,0.604351) (10000000,0.612895) (20000000,0.614845) (50000000,0.610754) (1e+08,0.610046) (2e+08,0.613495) };
          \addplot[mark=+,color=colorSimdRecSplit,solid] coordinates { (1000000,4.47928) (2000000,4.3956) (5000000,4.3054) (10000000,4.158) (20000000,4.24809) (50000000,4.29037) (1e+08,4.32077) (2e+08,4.35114) };
          \addplot[mark=o,color=colorSicHash,solid] coordinates { (1000000,1.11328) (2000000,1.70164) (5000000,2.49626) (10000000,2.95858) (20000000,3.22243) (50000000,3.334) (1e+08,3.40391) (2e+08,3.40038) };

        \end{axis}
    \end{tikzpicture}
    \hspace{3mm}
    \begin{tikzpicture}
        \begin{axis}[
            plotEvalScalingN,
            xticklabel=\empty,
            ylabel={Throughput (MQueries/s)},
            xmode=log,
            ymin=0,
          ]
          \addplot[mark=x,color=colorChd,solid] coordinates { (1000000,5.15026) (2000000,4.92465) (5000000,4.52557) (10000000,4.26876) (20000000,3.99712) (50000000,3.24802) (1e+08,2.51509) (2e+08,2.34434) };
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1000000,7.16204) (2000000,6.99399) (5000000,6.60008) (10000000,6.42385) (20000000,6.17856) (50000000,5.39491) (1e+08,4.24016) (2e+08,4.19569) };
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1000000,15.9791) (2000000,15.1745) (5000000,13.5665) (10000000,12.3553) (20000000,11.4125) (50000000,9.70622) (1e+08,8.0429) (2e+08,6.7325) };
          \addplot[mark=+,color=colorSimdRecSplit,solid] coordinates { (1000000,7.11845) (2000000,6.93225) (5000000,6.53937) (10000000,6.35566) (20000000,6.21813) (50000000,5.02109) (1e+08,4.21408) (2e+08,3.76081) };
          \addplot[mark=o,color=colorSicHash,solid] coordinates { (1000000,10.1338) (2000000,9.61251) (5000000,10.1126) (10000000,9.97208) (20000000,9.74058) (50000000,7.66127) (1e+08,6.52061) (2e+08,5.90667) };
          \addplot[mark=phobic,color=colorDensePtHash,densely dotted] coordinates { (1000000,13.7934) (2000000,12.9889) (5000000,11.924) (10000000,10.7848) (20000000,10.1031) (50000000,8.18777) (1e+08,7.00771) (2e+08,5.96445) };
          \addplot[mark=otimes,color=colorPhast] coordinates { (1000000,57.5374) (2000000,51.9391) (5000000,46.4253) (10000000,45.3926) (20000000,44.4642) (50000000,24.9377) (1e+08,21.3767) (2e+08,21.9974) };
          \addplot[mark=oplus,color=colorPhastPlus] coordinates { (1000000,59.0667) (2000000,54.7246) (5000000,47.8469) (10000000,46.8384) (20000000,45.5581) (50000000,27.3224) (1e+08,22.3214) (2e+08,22.9779) };

        \end{axis}
    \end{tikzpicture}
    \hspace{8mm}


==> fig/scalingN3.tex <==

    \hfill
    \begin{tikzpicture}
        \begin{axis}[
            plotEvalScalingN,
            xlabel={Input keys},
            ylabel={Throughput (MKeys/s)},
            xmode=log,
            ymin=0,
          ]
          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (1000000,9.87654) (2000000,10.5634) (5000000,11.5473) (10000000,11.2803) (20000000,9.65251) (50000000,6.64894) (1e+08,5.95167) (2e+08,5.42962) };
          \addplot[mark=leftTriangle,color=colorBdz,solid] coordinates { (1000000,3.26264) (2000000,2.85171) (5000000,2.3116) (10000000,2.28467) (20000000,2.12642) (50000000,1.83493) (1e+08,1.74213) (2e+08,1.41238) };
          \addplot[mark=rightTriangle,color=colorFch,solid] coordinates { (1000000,1.88058) (2000000,1.66574) (5000000,1.47522) (10000000,1.50387) (20000000,1.10056) (50000000,1.05296) (1e+08,0.475357) (2e+08,0.671344) };
          \addplot[mark=square,color=colorRustFmph,solid] coordinates { (1000000,25.974) (2000000,24.4898) (5000000,23.2558) (10000000,22.3214) (20000000,19.1663) (50000000,15.4799) (1e+08,14.5012) (2e+08,7.53523) };
          \addplot[mark=diamond,color=colorRustFmphGo,solid] coordinates { (1000000,2.81294) (2000000,3.77358) (5000000,4.8844) (10000000,4.78813) (20000000,2.62778) (50000000,2.18895) (1e+08,2.05179) (2e+08,0.874852) };
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted] coordinates { (1000000,15.2091) (2000000,14.4928) (5000000,13.587) (10000000,12.4146) (20000000,13.089) (50000000,13.5099) (1e+08,13.5575) (2e+08,13.9841) };
          \addplot[mark=Mercedes star,color=colorPtrHash] coordinates { (1000000,7.40741) (2000000,7.33496) (5000000,7.28863) (10000000,7.19942) (20000000,7.13521) (50000000,6.92905) (1e+08,7.05766) (2e+08,7.02593) };

        \end{axis}
    \end{tikzpicture}
    \hspace{3mm}
    \begin{tikzpicture}
        \begin{axis}[
            plotEvalScalingN,
            xlabel={Input keys},
            ylabel={Throughput (MQueries/s)},
            xmode=log,
            ymin=0,
          ]
          \addplot[mark=rightTriangle,color=colorFch,solid] coordinates { (1000000,18.8501) (2000000,18.7782) (5000000,18.4888) (10000000,14.9948) (20000000,12.4875) (50000000,10.8554) (1e+08,9.17263) (2e+08,10.02) };
          \addplot[mark=leftTriangle,color=colorBdz,solid] coordinates { (1000000,9.49127) (2000000,9.02093) (5000000,8.65601) (10000000,8.1182) (20000000,5.83465) (50000000,4.61595) (1e+08,4.30256) (2e+08,3.55442) };
          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (1000000,14.573) (2000000,14.2274) (5000000,14.0213) (10000000,13.2083) (20000000,9.79816) (50000000,7.38771) (1e+08,6.71231) (2e+08,6.3012) };
          \addplot[mark=square,color=colorRustFmph,solid] coordinates { (1000000,19.1571) (2000000,18.5231) (5000000,18.0397) (10000000,17.2414) (20000000,12.9416) (50000000,11.8371) (1e+08,11.3662) (2e+08,10.9481) };
          \addplot[mark=diamond,color=colorRustFmphGo,solid] coordinates { (1000000,22.1214) (2000000,20.8943) (5000000,20.1153) (10000000,19.425) (20000000,13.598) (50000000,11.3404) (1e+08,12.2699) (2e+08,11.7702) };
          \addplot[mark=fingerprint,color=colorFiPS,densely dotted] coordinates { (1000000,24.8973) (2000000,24.2092) (5000000,23.4668) (10000000,19.5274) (20000000,15.083) (50000000,13.1027) (1e+08,10.6474) (2e+08,10.1092) };
          \addplot[mark=Mercedes star,color=colorPtrHash] coordinates { (1000000,52.8914) (2000000,45.5466) (5000000,43.6427) (10000000,43.1406) (20000000,33.6172) (50000000,23.0805) (1e+08,22.2222) (2e+08,21.5579) };

        \end{axis}
    \end{tikzpicture}
    \hspace{8mm}


==> fig/scalingStrong128.tex <==
\centering
\begin{tikzpicture}
    \begin{axis}[
        plotEvalScaling,
        ylabel={Speedup},
        xlabel={Threads},
        xtick distance=16,
      ]
      \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (1,1.0) (8,3.93881) (16,5.50292) (24,6.35606) (32,6.93125) (40,7.33791) (48,7.49659) (56,4.18311) (64,7.37351) (72,5.26258) (80,5.83264) (88,4.08623) (96,5.97189) (104,5.39918) (112,4.52197) (120,6.91912) (128,5.01421) };
      \addlegendentry{BBHash \cite{limasset2017fast}}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid] coordinates { (1,1.0) (8,7.03837) (16,12.1863) (24,15.9501) (32,19.0763) (40,21.3479) (48,24.0592) (56,26.1507) (64,27.7516) (72,25.7765) (80,27.0637) (88,28.4175) (96,28.9553) (104,29.39) (112,29.7673) (120,30.388) (128,30.8172) };
      \addlegendentry{Bip. ShockH-RS \cite{lehmann2023bipartite}}
      \addplot[mark=square,color=colorRustFmph,solid] coordinates { (1,1.0) (8,6.67239) (16,11.0374) (24,13.6864) (32,14.7737) (40,15.3297) (48,15.4126) (56,15.275) (64,15.4964) (72,16.3556) (80,16.707) (88,17.1767) (96,16.6745) (104,17.6736) (112,16.9722) (120,16.6745) (128,15.5245) };
      \addlegendentry{FMPH \cite{beling2023fingerprinting}}
      \addplot[mark=diamond,color=colorRustFmphGo,solid] coordinates { (1,1.0) (8,5.35206) (16,10.2756) (24,13.984) (32,16.9301) (40,18.7718) (48,19.9635) (56,20.7813) (64,21.2632) (72,22.7371) (80,23.0191) (88,23.5607) (96,24.0142) (104,24.4227) (112,24.7644) (120,24.6601) (128,24.4383) };
      \addlegendentry{FMPHGO \cite{beling2023fingerprinting}}
      \addplot[mark=star,color=colorMorphisHash] coordinates { (1,1.0) (8,7.91072) (16,15.3316) (24,21.9297) (32,28.3689) (40,33.8556) (48,41.9296) (56,47.7608) (64,53.3324) (72,48.9402) (80,52.8595) (88,57.4394) (96,61.2054) (104,63.3646) (112,66.5653) (120,69.3328) (128,72.8207) };
      \addlegendentry{MorphisHash-RS \cite{hermann2025morphishash}}
      \addplot[mark=phobic,color=colorDensePtHash,densely dotted] coordinates { (1,1.0) (8,7.1912) (16,12.9875) (24,16.8776) (32,20.4921) (40,27.1398) (48,27.8037) (56,33.2375) (64,29.2157) (72,35.9283) (80,38.7679) (88,40.2757) (96,42.0569) (104,43.6729) (112,44.8931) (120,45.8201) (128,47.5986) };
      \addlegendentry{PHOBIC \cite{hermann2024phobic}}
      \addplot[mark=otimes,color=colorPhast] coordinates { (1,1.0) (8,7.1866) (16,13.1422) (24,17.8182) (32,21.4757) (40,24.8383) (48,27.3755) (56,28.5056) (64,29.1425) (72,30.5693) (80,32.1429) (88,33.0479) (96,34.1636) (104,34.9988) (112,35.7231) (120,36.729) (128,36.4327) };
      \addlegendentry{PHast \cite{beling2025phast}}
      \addplot[mark=oplus,color=colorPhastPlus] coordinates { (1,1.0) (8,6.64568) (16,11.5105) (24,14.3268) (32,16.7418) (40,18.7114) (48,19.5669) (56,19.6814) (64,19.5507) (72,20.1705) (80,20.5401) (88,20.9236) (96,20.9422) (104,21.3991) (112,21.3216) (120,21.5954) (128,20.0162) };
      \addlegendentry{PHast${}^+$ \cite{beling2025phast}}
      \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1,1.0) (8,2.31102) (16,2.30225) (24,2.60315) (32,2.79796) (40,2.90664) (48,3.01059) (56,3.01528) (64,3.02038) (72,3.04545) (80,3.04199) (88,3.51899) (96,3.44036) (104,3.07821) (112,3.43102) (120,3.07042) (128,3.02913) };
      \addlegendentry{PTHash \cite{pibiri2021pthash}}
      \addplot[mark=rightTriangle,color=colorPthash,solid] coordinates { (1,1.0) (8,8.05694) (16,15.9903) (24,23.3855) (32,29.8439) (40,37.1249) (48,41.213) (56,44.526) (64,46.4906) (72,47.0549) (80,52.1987) (88,52.9399) (96,53.9716) (104,54.3956) (112,56.919) (120,57.4929) (128,56.7856) };
      \addlegendentry{PTHash-HEM \cite{pibiri2021parallel}}
      \addplot[mark=Mercedes star,color=colorPtrHash] coordinates { (1,1.0) (8,7.274) (16,12.6564) (24,15.4093) (32,18.7078) (40,20.6076) (48,20.7504) (56,22.8929) (64,22.9368) (72,22.5056) (80,23.1139) (88,23.3848) (96,22.9808) (104,23.1139) (112,23.3848) (120,20.8953) (128,20.5722) };
      \addlegendentry{PtrHash \cite{grootkoerkamp2025ptrhash}}
      \addplot[mark=+,color=colorSimdRecSplit,solid] coordinates { (1,1.0) (8,7.4503) (16,13.9335) (24,19.1932) (32,23.4828) (40,27.4708) (48,30.8863) (56,33.1851) (64,36.0394) (72,31.8188) (80,33.765) (88,34.8826) (96,36.2271) (104,35.7798) (112,36.6084) (120,36.4549) (128,35.3795) };
      \addlegendentry{SIMDRecSplit \cite{bez2023high}}
      \addplot[mark=o,color=colorSicHash,solid] coordinates { (1,1.0) (8,7.13803) (16,13.4628) (24,18.2887) (32,21.6787) (40,24.7354) (48,26.3653) (56,27.9143) (64,28.2602) (72,28.6148) (80,29.734) (88,28.7955) (96,27.7445) (104,26.9574) (112,26.9574) (120,15.5566) (128,14.0952) };
      \addlegendentry{SicHash \cite{lehmann2023sichash}}

      \addplot[color=gray,dashed] coordinates { (64,1) (64,85) };
      \node[color=gray] at (axis cs: 72,80) {\tiny HT};

      \legend{}
    \end{axis}
\end{tikzpicture}


==> fig/scalingStrong16.tex <==
\centering
\begin{tikzpicture}
    \begin{axis}[
        plotEvalScaling,
        legend columns=7,
        transpose legend,
        legend to name=legendEvalScaling,
        ylabel={Speedup},
        xlabel={Threads},
        xtick distance=4,
        ymax=15,
      ]

      \addplot[no marks,draw=none,opacity=0] coordinates { (1,1.0) };
      \addlegendentry{\hspace{-7mm}\textbf{Bucket Placement}}
      \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1,1.0) (2,1.542) (3,1.96303) (4,2.29593) (5,2.50307) (6,2.75674) (7,3.12261) (8,3.3117) (9,3.34499) (10,3.38488) (11,3.46865) (12,3.32266) (13,3.7359) (14,3.55294) (15,3.87633) (16,3.69739) };
      \addlegendentry{PTHash \cite{pibiri2021pthash}}
      \addplot[mark=rightTriangle,color=colorPthash,solid] coordinates { (1,1.0) (2,2.09736) (3,3.00506) (4,4.13208) (5,5.10634) (6,5.96677) (7,7.05682) (8,7.9606) (9,8.03847) (10,8.98914) (11,9.56566) (12,10.5252) (13,10.9311) (14,11.8275) (15,12.4315) (16,13.0266) };
      \addlegendentry{PTHash-HEM \cite{pibiri2021parallel}}
      \addplot[mark=phobic,color=colorDensePtHash,densely dotted] coordinates { (1,1.0) (2,1.98071) (3,2.90757) (4,3.85575) (5,4.45496) (6,5.66177) (7,6.53111) (8,7.0641) (9,6.69694) (10,8.02588) (11,8.65503) (12,9.41843) (13,9.95147) (14,10.5467) (15,11.1871) (16,11.8281) };
      \addlegendentry{PHOBIC \cite{hermann2024phobic}}
      \addplot[mark=otimes,color=colorPhast] coordinates { (1,1.0) (2,1.91988) (3,2.85786) (4,3.80043) (5,4.67396) (6,5.54895) (7,6.39688) (8,7.22873) (9,6.9267) (10,7.60509) (11,8.23892) (12,8.87621) (13,9.26357) (14,9.85961) (15,10.3757) (16,10.9073) };
      \addlegendentry{PHast \cite{beling2025phast}}
      \addplot[mark=oplus,color=colorPhastPlus] coordinates { (1,1.0) (2,1.80386) (3,2.63721) (4,3.46425) (5,4.27903) (6,5.03817) (7,5.67969) (8,6.34404) (9,6.07728) (10,6.55792) (11,7.01111) (12,7.42566) (13,7.62257) (14,7.98488) (15,8.36978) (16,8.63518) };
      \addlegendentry{PHast${}^+$ \cite{beling2025phast}}
      \addplot[mark=Mercedes star,color=colorPtrHash] coordinates { (1,1.0) (2,1.9797) (3,2.87086) (4,3.69164) (5,4.44343) (6,5.11541) (7,5.70811) (8,6.27007) (9,6.4977) (10,6.74249) (11,6.87026) (12,7.08012) (13,7.26194) (14,7.3679) (15,7.46121) (16,7.77295) };
      \addlegendentry{PtrHash \cite{grootkoerkamp2025ptrhash}}
      \addplot[no marks,draw=none,opacity=0] coordinates { (1,1.0) };
      \addlegendentry{\hspace{-7mm}\textbf{Fingerprinting}}
      \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (1,1.0) (2,1.84823) (3,2.31003) (4,2.83041) (5,3.28973) (6,3.60273) (7,3.97109) (8,4.27217) (9,4.44941) (10,4.66545) (11,4.8099) (12,4.94144) (13,5.12739) (14,5.26544) (15,5.35535) (16,5.48071) };
      \addlegendentry{BBHash \cite{limasset2017fast}}
      \addplot[mark=square,color=colorRustFmph,solid] coordinates { (1,1.0) (2,1.75934) (3,2.46118) (4,3.17443) (5,3.80055) (6,4.34006) (7,4.76715) (8,5.1451) (9,5.3367) (10,5.4988) (11,5.63852) (12,5.76131) (13,5.82966) (14,5.93017) (15,5.99216) (16,6.01311) };
      \addlegendentry{FMPH \cite{beling2023fingerprinting}}
      \addplot[mark=diamond,color=colorRustFmphGo,solid] coordinates { (1,1.0) (2,1.30529) (3,1.79101) (4,2.35506) (5,2.82012) (6,3.32324) (7,3.76882) (8,4.11002) (9,4.26886) (10,4.41392) (11,4.56233) (12,4.6879) (13,4.80821) (14,4.91792) (15,5.02445) (16,5.09007) };
      \addlegendentry{FMPHGO \cite{beling2023fingerprinting}}
      \addplot[no marks,draw=none,opacity=0] coordinates { (1,1.0) };
      \addlegendentry{\phantom{Dummy}}
      \addplot[no marks,draw=none,opacity=0] coordinates { (1,1.0) };
      \addlegendentry{\phantom{Dummy}}
      \addplot[no marks,draw=none,opacity=0] coordinates { (1,1.0) };
      \addlegendentry{\phantom{Dummy}}
      \addplot[no marks,draw=none,opacity=0] coordinates { (1,1.0) };
      \addlegendentry{\hspace{-7mm}\textbf{Multiple Choice}}
      \addplot[mark=o,color=colorSicHash,solid] coordinates { (1,1.0) (2,1.94177) (3,2.89305) (4,3.66964) (5,4.57183) (6,5.23361) (7,6.07612) (8,6.52827) (9,6.99401) (10,7.28166) (11,7.8175) (12,8.38038) (13,8.73624) (14,9.19257) (15,9.36646) (16,9.66711) };
      \addlegendentry{SicHash \cite{lehmann2023sichash}}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid] coordinates { (1,1.0) (2,1.96207) (3,2.88263) (4,3.78389) (5,4.65286) (6,5.476) (7,6.27321) (8,7.04448) (9,6.21519) (10,6.80554) (11,7.41049) (12,7.9434) (13,8.03783) (14,8.56236) (15,8.90496) (16,9.31621) };
      \addlegendentry{Bip. ShockH-RS \cite{lehmann2023bipartite}}
      \addplot[mark=star,color=colorMorphisHash] coordinates { (1,1.0) (2,1.99648) (3,2.99012) (4,3.98851) (5,4.98907) (6,5.96566) (7,6.95795) (8,7.93707) (9,7.01035) (10,7.77682) (11,8.56753) (12,9.2963) (13,9.52298) (14,10.2569) (15,10.7942) (16,11.4211) };
      \addlegendentry{MorphisHash-RS \cite{hermann2025morphishash}}
      \addplot[no marks,draw=none,opacity=0] coordinates { (1,1.0) };
      \addlegendentry{\phantom{Dummy}}
      \addplot[no marks,draw=none,opacity=0] coordinates { (1,1.0) };
      \addlegendentry{\phantom{Dummy}}
      \addplot[no marks,draw=none,opacity=0] coordinates { (1,1.0) };
      \addlegendentry{\phantom{Dummy}}
      \addplot[no marks,draw=none,opacity=0] coordinates { (1,1.0) };
      \addlegendentry{\hspace{-7mm}\textbf{Recursive Splitting}}
      \addplot[mark=+,color=colorSimdRecSplit,solid] coordinates { (1,1.0) (2,1.96871) (3,2.90405) (4,3.81513) (5,4.68989) (6,5.52338) (7,6.34704) (8,7.09158) (9,6.25277) (10,6.83009) (11,7.38094) (12,7.897) (13,7.95124) (14,8.34378) (15,8.64923) (16,8.96747) };
      \addlegendentry{SIMDRecSplit \cite{bez2023high}}
      \addplot[no marks,draw=none,opacity=0] coordinates { (1,1.0) };
      \addlegendentry{\phantom{Dummy}}
      \addplot[no marks,draw=none,opacity=0] coordinates { (1,1.0) };
      \addlegendentry{\phantom{Dummy}}
      \addplot[no marks,draw=none,opacity=0] coordinates { (1,1.0) };
      \addlegendentry{\phantom{Dummy}}
      \addplot[no marks,draw=none,opacity=0] coordinates { (1,1.0) };
      \addlegendentry{\phantom{Dummy}}
      \addplot[no marks,draw=none,opacity=0] coordinates { (1,1.0) };
      \addlegendentry{\phantom{Dummy}}

      \addplot[color=gray,dashed] coordinates { (8,1) (8,14.5) };
      \node[color=gray] at (axis cs: 9,14) {\tiny HT};
    \end{axis}
\end{tikzpicture}


==> fig/scalingWeak128.tex <==
\centering
\begin{tikzpicture}
    \begin{axis}[
        plotEvalScaling,
        ylabel={Speedup},
        xlabel={Threads},
        xtick distance=16,
      ]
      \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (1,1.0) (8,1.68486) (16,2.941) (24,2.94166) (32,3.58191) (40,3.9829) (48,4.57048) (56,5.07011) (64,5.79022) (72,5.69632) (80,5.72321) (88,5.82428) (96,5.76101) (104,5.72385) (112,5.85125) (120,5.73396) (128,5.63133) };
      \addlegendentry{BBHash \cite{limasset2017fast}}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid] coordinates { (1,1.0) (8,7.0876) (16,12.1843) (24,15.5047) (32,17.9929) (40,19.7502) (48,21.1574) (56,22.9368) (64,23.727) (72,21.9575) (80,22.6687) (88,23.28) (96,23.9075) (104,23.769) (112,24.2087) (120,24.4021) (128,24.6644) };
      \addlegendentry{Bip. ShockH-RS \cite{lehmann2023bipartite}}
      \addplot[mark=square,color=colorRustFmph,solid] coordinates { (1,1.0) (8,3.67525) (16,2.99114) (24,4.40332) (32,5.25035) (40,5.78915) (48,6.27911) (56,6.80922) (64,7.13675) (72,7.25788) (80,7.12886) (88,7.32019) (96,7.87832) (104,8.00398) (112,7.92437) (120,7.76569) (128,7.17035) };
      \addlegendentry{FMPH \cite{beling2023fingerprinting}}
      \addplot[mark=diamond,color=colorRustFmphGo,solid] coordinates { (1,1.0) (8,0.980608) (16,0.710974) (24,1.13036) (32,1.42562) (40,1.68331) (48,1.92413) (56,2.12356) (64,2.30748) (72,2.50059) (80,2.65664) (88,2.79668) (96,2.91891) (104,3.09737) (112,3.20545) (120,3.26521) (128,3.30952) };
      \addlegendentry{FMPHGO \cite{beling2023fingerprinting}}
      \addplot[mark=star,color=colorMorphisHash] coordinates { (1,1.0) (8,7.98975) (16,15.5056) (24,22.2437) (32,28.7395) (40,34.5452) (48,42.8298) (56,48.704) (64,54.2901) (72,49.7513) (80,53.8388) (88,58.816) (96,63.0307) (104,64.5164) (112,68.4678) (120,71.4446) (128,74.7485) };
      \addlegendentry{MorphisHash-RS \cite{hermann2025morphishash}}
      \addplot[mark=phobic,color=colorDensePtHash,densely dotted] coordinates { (1,1.0) (8,7.39887) (16,13.6086) (24,18.6258) (32,21.7511) (40,26.8801) (48,27.5448) (56,32.639) (64,31.6233) (72,35.7959) (80,34.6822) (88,39.594) (96,40.7411) (104,42.3292) };
      \addlegendentry{PHOBIC \cite{hermann2024phobic}}
      \addplot[mark=otimes,color=colorPhast] coordinates { (1,1.0) (8,6.7311) (16,11.2493) (24,16.3144) (32,19.8656) (40,23.0732) (48,25.3733) (56,27.6991) (64,29.4343) (72,29.3776) (80,30.8614) (88,32.0322) (96,33.2021) (104,33.9459) (112,35.2176) (120,35.3033) (128,35.9196) };
      \addlegendentry{PHast \cite{beling2025phast}}
      \addplot[mark=oplus,color=colorPhastPlus] coordinates { (1,1.0) (8,5.5582) (16,8.85419) (24,11.6848) (32,13.6829) (40,15.1186) (48,16.3275) (56,17.1623) (64,17.8055) (72,17.8358) (80,18.4564) (88,18.6937) (96,18.9756) (104,19.0927) (112,19.3891) (120,19.359) (128,19.0126) };
      \addlegendentry{PHast${}^+$ \cite{beling2025phast}}
      \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1,1.0) (8,1.94353) (16,2.22722) (24,1.85657) (32,1.95606) (40,2.5128) (48,2.64686) (56,2.7825) (64,2.29044) (72,2.98614) (80,3.07082) (88,3.11464) (96,3.13798) (104,3.18577) };
      \addlegendentry{PTHash \cite{pibiri2021pthash}}
      \addplot[mark=rightTriangle,color=colorPthash,solid] coordinates { (1,1.0) (8,7.10028) (16,13.5198) (24,18.999) (32,23.5818) (40,28.4119) (48,31.1095) (56,35.6298) (64,37.3196) (72,40.0409) (80,42.0252) (88,44.4915) (96,46.8365) (104,48.5175) };
      \addlegendentry{PTHash-HEM \cite{pibiri2021parallel}}
      \addplot[mark=Mercedes star,color=colorPtrHash] coordinates { (1,1.0) (8,7.12061) (16,12.5969) (24,15.7923) (32,18.0251) (40,20.6098) (48,21.5676) (56,22.2549) (64,22.9966) (72,24.4047) (80,24.438) (88,24.8025) (96,23.9179) (104,23.9179) (112,16.2691) (120,16.0348) (128,15.7269) };
      \addlegendentry{PtrHash \cite{grootkoerkamp2025ptrhash}}
      \addplot[mark=+,color=colorSimdRecSplit,solid] coordinates { (1,1.0) (8,7.53404) (16,14.2031) (24,19.5951) (32,24.2379) (40,28.1702) (48,31.1639) (56,33.8794) (64,36.7181) (72,33.042) (80,34.163) (88,36.5866) (96,37.4255) (104,37.1234) (112,36.9817) (120,36.4801) (128,40.2172) };
      \addlegendentry{SIMDRecSplit \cite{bez2023high}}
      \addplot[mark=o,color=colorSicHash,solid] coordinates { (1,1.0) (8,9.61499) (16,18.166) (24,24.8226) (32,30.2228) (40,34.7502) (48,37.2526) (56,39.5339) (64,41.8954) (72,43.2253) (80,44.129) (88,45.7773) (96,46.0118) (104,46.5279) (112,46.4416) (120,46.0376) (128,46.1502) };
      \addlegendentry{SicHash \cite{lehmann2023sichash}}

      \addplot[color=gray,dashed] coordinates { (64,1) (64,85) };
      \node[color=gray] at (axis cs: 72,80) {\tiny HT};

      \legend{}
    \end{axis}
\end{tikzpicture}


==> fig/scalingWeak16.tex <==

\centering
\begin{tikzpicture}
    \begin{axis}[
        plotEvalScaling,
        ylabel={Speedup},
        xlabel={Threads},
        xtick distance=4,
        ymax=15,
      ]
      \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (1,1.0) (2,1.44348) (3,1.54746) (4,1.72671) (5,1.91405) (6,2.22412) (7,2.26792) (8,2.34704) (9,2.44991) (10,2.57837) (11,2.97042) (12,3.10456) (13,2.75) (14,2.81977) (15,3.26694) (16,2.92394) };
      \addlegendentry{BBHash \cite{limasset2017fast}}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid] coordinates { (1,1.0) (2,1.98811) (3,2.90403) (4,3.78442) (5,4.67632) (6,5.48881) (7,6.30164) (8,7.08894) (9,6.23721) (10,6.85321) (11,7.37673) (12,7.98094) (13,8.0878) (14,8.56942) (15,8.95298) (16,9.37817) };
      \addlegendentry{Bip. ShockH-RS \cite{lehmann2023bipartite}}
      \addplot[mark=square,color=colorRustFmph,solid] coordinates { (1,1.0) (2,1.53078) (3,1.86486) (4,2.31447) (5,2.69006) (6,3.03965) (7,3.32645) (8,3.50476) (9,3.60627) (10,3.68) (11,3.73156) (12,3.77307) (13,3.79924) (14,2.8853) (15,2.97286) (16,3.00286) };
      \addlegendentry{FMPH \cite{beling2023fingerprinting}}
      \addplot[mark=diamond,color=colorRustFmphGo,solid] coordinates { (1,1.0) (2,0.702871) (3,0.776314) (4,0.924973) (5,1.06307) (6,1.17974) (7,1.33608) (8,1.45981) (9,1.49837) (10,1.53017) (11,1.56573) (12,1.59565) (13,1.62188) (14,1.08973) (15,1.12926) (16,1.15839) };
      \addlegendentry{FMPHGO \cite{beling2023fingerprinting}}
      \addplot[mark=star,color=colorMorphisHash] coordinates { (1,1.0) (2,2.01719) (3,3.01246) (4,3.99584) (5,5.0101) (6,5.99258) (7,6.99124) (8,7.99703) (9,7.04089) (10,7.82586) (11,8.54757) (12,9.35747) (13,9.59093) (14,10.3072) (15,10.8772) (16,11.5074) };
      \addlegendentry{MorphisHash-RS \cite{hermann2025morphishash}}
      \addplot[mark=phobic,color=colorDensePtHash,densely dotted] coordinates { (1,1.0) (2,2.00312) (3,2.98097) (4,3.96909) (5,4.99378) (6,6.00374) (7,7.00327) (8,7.78421) (9,7.50799) (10,8.31197) (11,9.0125) (12,9.13263) (13,10.4094) (14,11.0043) (15,11.6816) (16,12.3525) };
      \addlegendentry{PHOBIC \cite{hermann2024phobic}}
      \addplot[mark=otimes,color=colorPhast] coordinates { (1,1.0) (2,1.94625) (3,2.86812) (4,3.75769) (5,4.61333) (6,5.41998) (7,6.23159) (8,7.01914) (9,6.73326) (10,7.34408) (11,7.98376) (12,8.59415) (13,8.52386) (14,9.27103) (15,9.86649) (16,10.2906) };
      \addlegendentry{PHast \cite{beling2025phast}}
      \addplot[mark=oplus,color=colorPhastPlus] coordinates { (1,1.0) (2,1.85065) (3,2.67453) (4,3.30441) (5,3.97353) (6,4.6499) (7,5.27987) (8,5.78629) (9,5.5178) (10,5.92312) (11,6.31576) (12,6.6692) (13,6.39488) (14,6.6359) (15,6.29909) (16,7.21865) };
      \addlegendentry{PHast${}^+$ \cite{beling2025phast}}
      \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1,1.0) (2,1.47356) (3,1.8624) (4,2.12289) (5,2.39814) (6,2.60329) (7,2.99347) (8,2.98018) (9,3.14163) (10,3.05468) (11,3.04862) (12,3.3593) (13,3.238) (14,3.10293) (15,3.04363) (16,3.0061) };
      \addlegendentry{PTHash \cite{pibiri2021pthash}}
      \addplot[mark=rightTriangle,color=colorPthash,solid] coordinates { (1,1.0) (2,1.97131) (3,2.92683) (4,3.83299) (5,4.7619) (6,5.66658) (7,6.58381) (8,7.47913) (9,7.45893) (10,8.11771) (11,8.78995) (12,8.86836) (13,9.07957) (14,9.03798) (15,8.91578) (16,9.1522) };
      \addlegendentry{PTHash-HEM \cite{pibiri2021parallel}}
      \addplot[mark=Mercedes star,color=colorPtrHash] coordinates { (1,1.0) (2,1.95385) (3,2.67454) (4,3.63565) (5,4.21291) (6,4.8367) (7,5.32625) (8,6.35722) (9,6.51451) (10,6.62085) (11,6.75473) (12,6.82018) (13,6.93168) (14,7.03778) (15,7.15432) (16,7.76381) };
      \addlegendentry{PtrHash \cite{grootkoerkamp2025ptrhash}}
      \addplot[mark=+,color=colorSimdRecSplit,solid] coordinates { (1,1.0) (2,2.01084) (3,3.0) (4,3.95248) (5,4.85117) (6,5.67307) (7,6.48387) (8,7.36489) (9,6.49357) (10,7.0962) (11,7.65493) (12,8.23208) (13,8.26027) (14,8.71207) (15,8.97099) (16,9.33979) };
      \addlegendentry{SIMDRecSplit \cite{bez2023high}}
      \addplot[mark=o,color=colorSicHash,solid] coordinates { (1,1.0) (2,1.8875) (3,2.77792) (4,3.53008) (5,4.40566) (6,5.08222) (7,5.76543) (8,6.41007) (9,6.73738) (10,7.02256) (11,7.47744) (12,7.96588) (13,8.33356) (14,8.72121) (15,8.98077) (16,9.219) };
      \addlegendentry{SicHash \cite{lehmann2023sichash}}

      \addplot[color=gray,dashed] coordinates { (8,1) (8,14.5) };
      \node[color=gray] at (axis cs: 9,14) {\tiny HT};


        \legend{}
    \end{axis}
\end{tikzpicture}

